Reset-Free Data-Driven Gain Estimation: Power Iteration using Reversed-Circulant Matrices

A direct data-driven iterative algorithm is developed to accurately estimate the $H_\infty$ norm of a linear time-invariant system from continuous operation, i.e., without resetting the system. The main technical step involves a reversed-circulant matrix that can be evaluated in a model-free setting by performing experiments on the real system.

==> Fig/bodeplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.314159265358979,
xmax=3.14159265358979,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega \ [\frac{\mathrm{rad}}{s}]$},
ymin=-30,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$|G|$ [dB]},
axis background/.style={fill=white}
]
\addplot [color=blue, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0.314159265358979	-1.27089903386189\\
0.314304003319408	-1.2704534257926\\
0.314448807962821	-1.27000738729993\\
0.314593679319939	-1.26956091794978\\
0.314738617421499	-1.26911401730769\\
0.314883622298251	-1.26866668493847\\
0.315028693980959	-1.26821892040664\\
0.315173832500402	-1.26777072327633\\
0.315319037887372	-1.26732209311086\\
0.315464310172676	-1.26687302947352\\
0.315609649387136	-1.26642353192665\\
0.315755055561586	-1.26597360003262\\
0.315900528726877	-1.26552323335284\\
0.316046068913871	-1.26507243144863\\
0.316191676153447	-1.2646211938806\\
0.316337350476497	-1.26416952020895\\
0.316483091913927	-1.26371740999343\\
0.316628900496659	-1.26326486279328\\
0.316774776255626	-1.26281187816716\\
0.316920719221777	-1.26235845567351\\
0.317066729426077	-1.26190459487003\\
0.317212806899503	-1.26145029531415\\
0.317358951673047	-1.26099555656253\\
0.317505163777715	-1.26054037817164\\
0.317651443244527	-1.26008475969741\\
0.317797790104519	-1.25962870069503\\
0.317944204388739	-1.2591722007196\\
0.31809068612825	-1.25871525932547\\
0.318237235354131	-1.25825787606669\\
0.318383852097473	-1.25780005049631\\
0.318530536389383	-1.25734178216771\\
0.318677288260981	-1.25688307063319\\
0.318824107743403	-1.25642391544477\\
0.318970994867797	-1.25596431615395\\
0.319117949665327	-1.25550427231173\\
0.319264972167172	-1.25504378346858\\
0.319412062404524	-1.25458284917454\\
0.319559220408589	-1.25412146897918\\
0.319706446210589	-1.2536596424315\\
0.319853739841759	-1.25319736908011\\
0.32000110133335	-1.25273464847294\\
0.320148530716625	-1.25227148015773\\
0.320296028022863	-1.25180786368151\\
0.320443593283358	-1.25134379859065\\
0.320591226529416	-1.25087928443145\\
0.320738927792361	-1.25041432074943\\
0.320886697103528	-1.24994890708967\\
0.321034534494268	-1.24948304299676\\
0.321182439995947	-1.24901672801491\\
0.321330413639944	-1.24854996168733\\
0.321478455457654	-1.24808274355752\\
0.321626565480484	-1.24761507316794\\
0.321774743739859	-1.24714695006065\\
0.321922990267216	-1.24667837377734\\
0.322071305094007	-1.24620934385894\\
0.322219688251698	-1.2457398598462\\
0.322368139771771	-1.24526992127909\\
0.322516659685722	-1.24479952769724\\
0.32266524802506	-1.24432867863976\\
0.322813904821309	-1.24385737364514\\
0.32296263010601	-1.24338561225153\\
0.323111423910716	-1.24291339399656\\
0.323260286266995	-1.24244071841701\\
0.323409217206429	-1.24196758504968\\
0.323558216760617	-1.24149399343059\\
0.323707284961169	-1.24101994309518\\
0.323856421839713	-1.24054543357869\\
0.324005627427889	-1.24007046441528\\
0.324154901757353	-1.23959503513919\\
0.324304244859776	-1.23911914528389\\
0.324453656766841	-1.23864279438237\\
0.324603137510248	-1.23816598196709\\
0.324752687121711	-1.23768870757004\\
0.32490230563296	-1.23721097072246\\
0.325051993075736	-1.23673277095554\\
0.325201749481797	-1.23625410779965\\
0.325351574882917	-1.23577498078458\\
0.325501469310882	-1.23529538943978\\
0.325651432797494	-1.23481533329419\\
0.325801465374569	-1.23433481187601\\
0.325951567073939	-1.23385382471321\\
0.326101737927448	-1.23337237133302\\
0.326251977966958	-1.23289045126228\\
0.326402287224344	-1.23240806402725\\
0.326552665731494	-1.2319252091537\\
0.326703113520314	-1.23144188616686\\
0.326853630622723	-1.23095809459141\\
0.327004217070654	-1.23047383395169\\
0.327154872896057	-1.22998910377129\\
0.327305598130894	-1.22950390357312\\
0.327456392807143	-1.22901823288004\\
0.327607256956797	-1.22853209121416\\
0.327758190611863	-1.22804547809704\\
0.327909193804364	-1.22755839304961\\
0.328060266566337	-1.22707083559254\\
0.328211408929834	-1.22658280524576\\
0.32836262092692	-1.22609430152858\\
0.328513902589677	-1.22560532396022\\
0.328665253950201	-1.22511587205884\\
0.328816675040603	-1.2246259453425\\
0.328968165893009	-1.22413554332837\\
0.329119726539559	-1.22364466553336\\
0.329271357012408	-1.22315331147377\\
0.329423057343726	-1.22266148066524\\
0.329574827565698	-1.22216917262318\\
0.329726667710524	-1.22167638686204\\
0.329878577810419	-1.22118312289621\\
0.330030557897611	-1.22068938023904\\
0.330182608004345	-1.22019515840378\\
0.33033472816288	-1.2197004569029\\
0.33048691840549	-1.21920527524838\\
0.330639178764464	-1.21870961295178\\
0.330791509272105	-1.21821346952396\\
0.330943909960732	-1.21771684447526\\
0.331096380862678	-1.21721973731559\\
0.331248922010292	-1.21672214755426\\
0.331401533435937	-1.21622407470005\\
0.331554215171991	-1.21572551826108\\
0.331706967250848	-1.21522647774503\\
0.331859789704915	-1.21472695265913\\
0.332012682566615	-1.21422694251009\\
0.332165645868385	-1.21372644680355\\
0.33231867964268	-1.21322546504535\\
0.332471783921967	-1.21272399674035\\
0.332624958738727	-1.21222204139298\\
0.33277820412546	-1.21171959850699\\
0.332931520114677	-1.21121666758586\\
0.333084906738907	-1.21071324813221\\
0.333238364030692	-1.21020933964843\\
0.333391892022589	-1.20970494163601\\
0.333545490747171	-1.20920005359608\\
0.333699160237027	-1.20869467502922\\
0.333852900524757	-1.2081888054355\\
0.334006711642981	-1.20768244431434\\
0.334160593624331	-1.20717559116463\\
0.334314546501454	-1.20666824548471\\
0.334468570307013	-1.20616040677237\\
0.334622665073687	-1.20565207452489\\
0.334776830834167	-1.20514324823887\\
0.334931067621163	-1.20463392741055\\
0.335085375467396	-1.20412411153541\\
0.335239754405605	-1.20361380010849\\
0.335394204468544	-1.20310299262417\\
0.335548725688979	-1.20259168857649\\
0.335703318099696	-1.20207988745864\\
0.335857981733492	-1.2015675887634\\
0.33601271662318	-1.20105479198304\\
0.336167522801589	-1.20054149660922\\
0.336322400301564	-1.2000277021329\\
0.336477349155963	-1.19951340804471\\
0.336632369397661	-1.19899861383448\\
0.336787461059545	-1.19848331899169\\
0.336942624174522	-1.19796752300516\\
0.337097858775509	-1.19745122536307\\
0.337253164895443	-1.1969344255532\\
0.337408542567273	-1.19641712306264\\
0.337563991823963	-1.19589931737784\\
0.337719512698495	-1.19538100798485\\
0.337875105223863	-1.19486219436908\\
0.338030769433079	-1.19434287601536\\
0.338186505359167	-1.19382305240799\\
0.33834231303517	-1.19330272303057\\
0.338498192494143	-1.19278188736627\\
0.338654143769158	-1.19226054489769\\
0.338810166893301	-1.19173869510672\\
0.338966261899675	-1.19121633747477\\
0.339122428821397	-1.19069347148275\\
0.3392786676916	-1.1901700966107\\
0.339434978543431	-1.18964621233835\\
0.339591361410052	-1.18912181814494\\
0.339747816324643	-1.18859691350877\\
0.339904343320398	-1.18807149790797\\
0.340060942430524	-1.18754557081968\\
0.340217613688246	-1.18701913172077\\
0.340374357126804	-1.1864921800875\\
0.340531172779453	-1.18596471539519\\
0.340688060679462	-1.18543673711923\\
0.340845020860117	-1.18490824473383\\
0.341002053354719	-1.18437923771285\\
0.341159158196584	-1.18384971552956\\
0.341316335419044	-1.18331967765664\\
0.341473585055444	-1.18278912356618\\
0.341630907139149	-1.18225805272971\\
0.341788301703534	-1.18172646461801\\
0.341945768781994	-1.18119435870165\\
0.342103308407935	-1.18066173445015\\
0.342260920614783	-1.18012859133273\\
0.342418605435976	-1.17959492881789\\
0.342576362904969	-1.17906074637358\\
0.342734193055232	-1.17852604346734\\
0.34289209592025	-1.17799081956565\\
0.343050071533524	-1.17745507413497\\
0.343208119928569	-1.17691880664069\\
0.343366241138919	-1.17638201654785\\
0.34352443519812	-1.17584470332082\\
0.343682702139734	-1.1753068664234\\
0.343841041997339	-1.17476850531881\\
0.34399945480453	-1.17422961946966\\
0.344157940594914	-1.1736902083378\\
0.344316499402118	-1.17315027138483\\
0.344475131259779	-1.1726098080714\\
0.344633836201555	-1.17206881785773\\
0.344792614261115	-1.17152730020348\\
0.344951465472147	-1.17098525456737\\
0.345110389868352	-1.17044268040809\\
0.345269387483448	-1.16989957718329\\
0.345428458351168	-1.16935594435017\\
0.34558760250526	-1.16881178136515\\
0.345746819979489	-1.16826708768434\\
0.345906110807635	-1.16772186276302\\
0.346065475023492	-1.16717610605605\\
0.346224912660872	-1.16662981701722\\
0.3463844237536	-1.1660829951004\\
0.34654400833552	-1.16553563975833\\
0.346703666440488	-1.16498775044334\\
0.346863398102378	-1.16443932660701\\
0.347023203355078	-1.16389036770056\\
0.347183082232493	-1.16334087317443\\
0.347343034768543	-1.16279084247833\\
0.347503060997163	-1.16224027506161\\
0.347663160952306	-1.16168917037277\\
0.347823334667937	-1.16113752785992\\
0.347983582178039	-1.16058534697015\\
0.348143903516612	-1.16003262715049\\
0.348304298717667	-1.15947936784698\\
0.348464767815236	-1.15892556850514\\
0.348625310843363	-1.15837122856982\\
0.34878592783611	-1.15781634748532\\
0.348946618827552	-1.15726092469527\\
0.349107383851782	-1.1567049596427\\
0.349268222942909	-1.15614845176992\\
0.349429136135056	-1.15559140051886\\
0.349590123462362	-1.15503380533045\\
0.349751184958983	-1.15447566564535\\
0.34991232065909	-1.15391698090343\\
0.350073530596868	-1.15335775054393\\
0.350234814806522	-1.15279797400547\\
0.350396173322268	-1.15223765072602\\
0.350557606178341	-1.15167678014296\\
0.350719113408991	-1.1511153616932\\
0.350880695048483	-1.1505533948125\\
0.351042351131098	-1.14999087893665\\
0.351204081691134	-1.14942781350027\\
0.351365886762903	-1.14886419793766\\
0.351527766380734	-1.14830003168231\\
0.351689720578971	-1.14773531416733\\
0.351851749391976	-1.14717004482486\\
0.352013852854123	-1.14660422308646\\
0.352176030999805	-1.1460378483834\\
0.352338283863431	-1.14547092014584\\
0.352500611479422	-1.14490343780358\\
0.35266301388222	-1.14433540078568\\
0.352825491106279	-1.14376680852064\\
0.352988043186071	-1.14319766043633\\
0.353150670156084	-1.14262795595977\\
0.353313372050819	-1.14205769451752\\
0.353476148904796	-1.14148687553546\\
0.35363900075255	-1.14091549843886\\
0.353801927628631	-1.14034356265228\\
0.353964929567608	-1.13977106759961\\
0.35412800660406	-1.13919801270413\\
0.354291158772589	-1.13862439738853\\
0.354454386107807	-1.13805022107471\\
0.354617688644346	-1.13747548318406\\
0.354781066416852	-1.13690018313724\\
0.354944519459987	-1.13632432035428\\
0.35510804780843	-1.13574789425462\\
0.355271651496874	-1.13517090425665\\
0.35543533056003	-1.13459334977887\\
0.355599085032625	-1.1340152302385\\
0.355762914949401	-1.13343654505218\\
0.355926820345115	-1.13285729363616\\
0.356090801254543	-1.13227747540577\\
0.356254857712474	-1.1316970897758\\
0.356418989753716	-1.13111613616041\\
0.356583197413089	-1.130534613973\\
0.356747480725433	-1.12995252262635\\
0.356911839725603	-1.12936986153261\\
0.357076274448468	-1.12878663010321\\
0.357240784928915	-1.12820282774896\\
0.357405371201848	-1.12761845387996\\
0.357570033302184	-1.12703350790571\\
0.357734771264859	-1.12644798923503\\
0.357899585124823	-1.12586189727597\\
0.358064474917044	-1.12527523143604\\
0.358229440676505	-1.12468799112196\\
0.358394482438205	-1.1241001757399\\
0.358559600237159	-1.12351178469532\\
0.358724794108399	-1.12292281739298\\
0.358890064086972	-1.1223332732369\\
0.359055410207943	-1.1217431516306\\
0.359220832506391	-1.1211524519768\\
0.359386331017413	-1.12056117367763\\
0.35955190577612	-1.11996931613436\\
0.359717556817642	-1.11937687874774\\
0.359883284177122	-1.11878386091797\\
0.360049087889722	-1.1181902620441\\
0.360214967990619	-1.11759608152499\\
0.360380924515006	-1.11700131875875\\
0.360546957498093	-1.11640597314261\\
0.360713066975104	-1.1158100440731\\
0.360879252981283	-1.11521353094628\\
0.361045515551887	-1.11461643315744\\
0.36121185472219	-1.11401875010097\\
0.361378270527484	-1.11342048117092\\
0.361544763003075	-1.11282162576049\\
0.361711332184287	-1.11222218326213\\
0.361877978106458	-1.1116221530678\\
0.362044700804945	-1.11102153456847\\
0.362211500315119	-1.11042032715471\\
0.362378376672369	-1.10981853021622\\
0.3625453299121	-1.10921614314208\\
0.362712360069732	-1.10861316532066\\
0.362879467180703	-1.1080095961396\\
0.363046651280466	-1.10740543498599\\
0.363213912404492	-1.10680068124583\\
0.363381250588265	-1.10619533430503\\
0.36354866586729	-1.10558939354831\\
0.363716158277085	-1.10498285835996\\
0.363883727853184	-1.10437572812322\\
0.364051374631141	-1.10376800222122\\
0.364219098646523	-1.10315968003584\\
0.364386899934915	-1.10255076094853\\
0.364554778531917	-1.10194124433991\\
0.364722734473146	-1.10133112958999\\
0.364890767794237	-1.10072041607805\\
0.365058878530839	-1.10010910318272\\
0.365227066718619	-1.09949719028168\\
0.36539533239326	-1.09888467675222\\
0.365563675590461	-1.09827156197076\\
0.365732096345938	-1.09765784531299\\
0.365900594695423	-1.09704352615393\\
0.366069170674666	-1.09642860386793\\
0.36623782431943	-1.0958130778285\\
0.366406555665499	-1.09519694740857\\
0.36657536474867	-1.09458021198031\\
0.366744251604757	-1.09396287091528\\
0.366913216269592	-1.09334492358403\\
0.367082258779023	-1.09272636935668\\
0.367251379168914	-1.09210720760245\\
0.367420577475146	-1.09148743769003\\
0.367589853733615	-1.09086705898721\\
0.367759207980235	-1.09024607086116\\
0.367928640250938	-1.08962447267822\\
0.368098150581669	-1.08900226380416\\
0.368267739008393	-1.08837944360391\\
0.368437405567089	-1.0877560114418\\
0.368607150293753	-1.08713196668123\\
0.3687769732244	-1.08650730868504\\
0.368946874395058	-1.08588203681529\\
0.369116853841775	-1.08525615043339\\
0.369286911600612	-1.08462964889986\\
0.36945704770765	-1.08400253157453\\
0.369627262198986	-1.0833747978167\\
0.36979755511073	-1.08274644698469\\
0.369967926479014	-1.08211747843615\\
0.370138376339984	-1.08148789152807\\
0.370308904729802	-1.08085768561665\\
0.370479511684647	-1.08022686005734\\
0.370650197240715	-1.07959541420496\\
0.37082096143422	-1.07896334741343\\
0.370991804301392	-1.07833065903606\\
0.371162725878475	-1.07769734842532\\
0.371333726201733	-1.07706341493298\\
0.371504805307445	-1.07642885791012\\
0.371675963231909	-1.07579367670701\\
0.371847200011436	-1.07515787067325\\
0.372018515682356	-1.07452143915759\\
0.372189910281017	-1.07388438150815\\
0.37236138384378	-1.07324669707214\\
0.372532936407027	-1.07260838519619\\
0.372704568007153	-1.0719694452261\\
0.372876278680573	-1.07132987650698\\
0.373048068463717	-1.07068967838308\\
0.373219937393031	-1.07004885019802\\
0.37339188550498	-1.06940739129459\\
0.373563912836044	-1.06876530101488\\
0.37373601942272	-1.06812257870013\\
0.373908205301524	-1.06747922369084\\
0.374080470508985	-1.06683523532701\\
0.374252815081653	-1.06619061294754\\
0.37442523905609	-1.06554535589061\\
0.374597742468881	-1.06489946349387\\
0.374770325356622	-1.06425293509409\\
0.374942987755929	-1.06360577002721\\
0.375115729703434	-1.06295796762845\\
0.375288551235786	-1.06230952723223\\
0.375461452389652	-1.06166044817246\\
0.375634433201714	-1.0610107297818\\
0.375807493708672	-1.06036037139262\\
0.375980633947242	-1.05970937233627\\
0.376153853954158	-1.05905773194337\\
0.376327153766171	-1.05840544954373\\
0.376500533420048	-1.05775252446665\\
0.376673992952573	-1.05709895604019\\
0.376847532400548	-1.05644474359207\\
0.377021151800791	-1.05578988644902\\
0.377194851190137	-1.055134383937\\
0.377368630605438	-1.05447823538134\\
0.377542490083564	-1.05382144010639\\
0.3777164296614	-1.05316399743595\\
0.377890449375851	-1.05250590669272\\
0.378064549263835	-1.05184716719896\\
0.378238729362291	-1.05118777827602\\
0.378412989708171	-1.05052773924433\\
0.378587330338449	-1.04986704942382\\
0.378761751290111	-1.04920570813329\\
0.378936252600163	-1.04854371469111\\
0.379110834305628	-1.0478810684146\\
0.379285496443545	-1.04721776862044\\
0.37946023905097	-1.04655381462447\\
0.379635062164976	-1.04588920574167\\
0.379809965822655	-1.04522394128639\\
0.379984950061115	-1.04455802057203\\
0.380160014917479	-1.04389144291127\\
0.38033516042889	-1.04322420761611\\
0.380510386632507	-1.04255631399752\\
0.380685693565505	-1.04188776136584\\
0.380861081265079	-1.04121854903053\\
0.381036549768439	-1.04054867630038\\
0.381212099112811	-1.03987814248325\\
0.381387729335442	-1.03920694688622\\
0.381563440473592	-1.03853508881559\\
0.381739232564541	-1.03786256757695\\
0.381915105645585	-1.03718938247493\\
0.382091059754036	-1.0365155328135\\
0.382267094927227	-1.03584101789551\\
0.382443211202504	-1.03516583702356\\
0.382619408617233	-1.03448998949898\\
0.382795687208796	-1.03381347462249\\
0.382972047014591	-1.03313629169389\\
0.383148488072037	-1.03245844001225\\
0.383325010418565	-1.03177991887588\\
0.383501614091629	-1.03110072758216\\
0.383678299128696	-1.03042086542769\\
0.383855065567251	-1.02974033170835\\
0.384031913444799	-1.02905912571907\\
0.384208842798858	-1.02837724675402\\
0.384385853666966	-1.02769469410651\\
0.384562946086678	-1.0270114670692\\
0.384740120095567	-1.02632756493369\\
0.384917375731221	-1.02564298699093\\
0.385094713031247	-1.02495773253105\\
0.38527213203327	-1.02427180084317\\
0.38544963277493	-1.02358519121577\\
0.385627215293886	-1.02289790293662\\
0.385804879627815	-1.0222099352921\\
0.385982625814409	-1.02152128756853\\
0.38616045389138	-1.02083195905095\\
0.386338363896456	-1.02014194902353\\
0.386516355867382	-1.0194512567698\\
0.38669442984192	-1.01875988157241\\
0.386872585857853	-1.01806782271319\\
0.387050823952976	-1.01737507947297\\
0.387229144165106	-1.01668165113216\\
0.387407546532074	-1.0159875369697\\
0.387586031091731	-1.01529273626403\\
0.387764597881945	-1.01459724829311\\
0.387943246940599	-1.01390107233357\\
0.388121978305597	-1.01320420766126\\
0.388300792014858	-1.01250665355138\\
0.38847968810632	-1.01180840927805\\
0.388658666617937	-1.01110947411479\\
0.388837727587681	-1.01040984733419\\
0.389016871053542	-1.00970952820785\\
0.389196097053528	-1.0090085160067\\
0.389375405625663	-1.00830681000082\\
0.389554796807989	-1.00760440945925\\
0.389734270638566	-1.00690131365047\\
0.389913827155472	-1.00619752184184\\
0.3900934663968	-1.00549303330001\\
0.390273188400665	-1.00478784729074\\
0.390452993205195	-1.00408196307887\\
0.390632880848539	-1.00337537992863\\
0.39081285136886	-1.00266809710308\\
0.390992904804343	-1.00196011386458\\
0.391173041193186	-1.00125142947456\\
0.391353260573609	-1.00054204319378\\
0.391533562983847	-0.999831954281831\\
0.391713948462152	-0.999121161997664\\
0.391894417046795	-0.998409665599354\\
0.392074968776066	-0.997697464344014\\
0.392255603688269	-0.996984557487906\\
0.392436321821728	-0.99627094428655\\
0.392617123214785	-0.995556623994446\\
0.392798007905799	-0.994841595865296\\
0.392978975933146	-0.994125859151893\\
0.393160027335221	-0.993409413106235\\
0.393341162150435	-0.992692256979296\\
0.393522380417219	-0.991974390021369\\
0.393703682174019	-0.991255811481778\\
0.393885067459302	-0.990536520608941\\
0.394066536311549	-0.989816516650365\\
0.394248088769261	-0.989095798852816\\
0.394429724870957	-0.988374366462097\\
0.394611444655173	-0.987652218723042\\
0.394793248160462	-0.986929354879805\\
0.394975135425396	-0.98620577417546\\
0.395157106488565	-0.985481475852396\\
0.395339161388574	-0.984756459151868\\
0.395521300164051	-0.984030723314447\\
0.395703522853637	-0.98330426757974\\
0.395885829495992	-0.982577091186442\\
0.396068220129795	-0.981849193372398\\
0.396250694793742	-0.98112057337454\\
0.396433253526548	-0.980391230428836\\
0.396615896366943	-0.979661163770572\\
0.396798623353677	-0.978930372633954\\
0.396981434525519	-0.978198856252334\\
0.397164329921253	-0.977466613858098\\
0.397347309579683	-0.976733644682895\\
0.39753037353963	-0.975999947957462\\
0.397713521839932	-0.975265522911229\\
0.397896754519447	-0.974530368773401\\
0.398080071617049	-0.973794484771759\\
0.398263473171631	-0.973057870133346\\
0.398446959222104	-0.972320524084409\\
0.398630529807396	-0.971582445850004\\
0.398814184966454	-0.970843634654557\\
0.398997924738242	-0.970104089721531\\
0.399181749161743	-0.969363810273251\\
0.399365658275956	-0.968622795531473\\
0.399549652119901	-0.967881044716762\\
0.399733730732613	-0.967138557048884\\
0.399917894153147	-0.966395331746753\\
0.400102142420575	-0.965651368028205\\
0.400286475573986	-0.96490666511022\\
0.400470893652491	-0.964161222208986\\
0.400655396695214	-0.963415038539608\\
0.4008399847413	-0.962668113316283\\
0.401024657829912	-0.961920445752469\\
0.40120941600023	-0.961172035060315\\
0.401394259291451	-0.960422880451461\\
0.401579187742794	-0.959672981136407\\
0.401764201393492	-0.958922336324747\\
0.401949300282797	-0.958170945225163\\
0.402134484449982	-0.957418807045428\\
0.402319753934334	-0.956665920992236\\
0.40250510877516	-0.955912286271541\\
0.402690549011786	-0.955157902088388\\
0.402876074683554	-0.95440276764657\\
0.403061685829826	-0.953646882149371\\
0.403247382489982	-0.952890244798766\\
0.403433164703418	-0.952132854795991\\
0.403619032509551	-0.951374711341316\\
0.403804985947814	-0.950615813633988\\
0.40399102505766	-0.949856160872457\\
0.404177149878558	-0.949095752254095\\
0.404363360449997	-0.948334586975307\\
0.404549656811484	-0.947572664231757\\
0.404736039002543	-0.946809983217861\\
0.404922507062717	-0.946046543127352\\
0.405109061031568	-0.945282343152826\\
0.405295700948675	-0.944517382486026\\
0.405482426853636	-0.943751660317787\\
0.405669238786066	-0.942985175837805\\
0.4058561367856	-0.942217928235038\\
0.40604312089189	-0.941449916697252\\
0.406230191144607	-0.940681140411584\\
0.40641734758344	-0.93991159856364\\
0.406604590248096	-0.939141290338796\\
0.4067919191783	-0.938370214920951\\
0.406979334413798	-0.937598371493152\\
0.407166835994349	-0.936825759237649\\
0.407354423959736	-0.9360523773355\\
0.407542098349757	-0.935278224966851\\
0.407729859204229	-0.93450330131094\\
0.407917706562987	-0.933727605546153\\
0.408105640465886	-0.93295113684951\\
0.408293660952798	-0.932173894397408\\
0.408481768063613	-0.931395877365219\\
0.40866996183824	-0.930617084927292\\
0.408858242316606	-0.929837516256953\\
0.409046609538658	-0.929057170526562\\
0.409235063544359	-0.928276046907513\\
0.409423604373692	-0.927494144570346\\
0.409612232066658	-0.926711462684352\\
0.409800946663276	-0.925928000418196\\
0.409989748203584	-0.925143756939008\\
0.410178636727639	-0.924358731413577\\
0.410367612275515	-0.923572923007328\\
0.410556674887305	-0.922786330884662\\
0.410745824603121	-0.921998954209243\\
0.410935061463093	-0.921210792143484\\
0.411124385507371	-0.920421843848999\\
0.41131379677612	-0.919632108486269\\
0.411503295309526	-0.918841585214807\\
0.411692881147795	-0.91805027319316\\
0.411882554331148	-0.917258171578965\\
0.412072314899826	-0.916465279528666\\
0.41226216289409	-0.915671596197853\\
0.412452098354218	-0.914877120741039\\
0.412642121320506	-0.91408185231171\\
0.41283223183327	-0.913285790062559\\
0.413022429932844	-0.9124889331448\\
0.413212715659581	-0.911691280709192\\
0.413403089053851	-0.910892831905244\\
0.413593550156045	-0.91009358588127\\
0.413784099006571	-0.909293541784905\\
0.413974735645855	-0.908492698762529\\
0.414165460114344	-0.907691055959617\\
0.414356272452502	-0.906888612520561\\
0.414547172700811	-0.906085367588787\\
0.414738160899774	-0.905281320306813\\
0.41492923708991	-0.904476469815791\\
0.415120401311758	-0.903670815256191\\
0.415311653605876	-0.902864355767349\\
0.41550299401284	-0.902057090487574\\
0.415694422573245	-0.901249018553983\\
0.415885939327704	-0.900440139102955\\
0.416077544316851	-0.899630451269786\\
0.416269237581335	-0.898819954188468\\
0.416461019161827	-0.898008646992253\\
0.416652889099016	-0.897196528813254\\
0.416844847433608	-0.896383598782563\\
0.41703689420633	-0.895569856030249\\
0.417229029457926	-0.894755299685244\\
0.417421253229161	-0.893939928875568\\
0.417613565560815	-0.893123742728164\\
0.417805966493691	-0.892306740368895\\
0.417998456068609	-0.891488920922598\\
0.418191034326406	-0.890670283513089\\
0.418383701307942	-0.889850827263047\\
0.418576457054091	-0.889030551294297\\
0.41876930160575	-0.888209454727473\\
0.418962235003832	-0.887387536682127\\
0.41915525728927	-0.886564796276843\\
0.419348368503016	-0.885741232629073\\
0.419541568686041	-0.884916844855297\\
0.419734857879334	-0.884091632070863\\
0.419928236123904	-0.883265593390206\\
0.420121703460777	-0.882438727926512\\
0.420315259931001	-0.881611034792002\\
0.420508905575639	-0.88078251309787\\
0.420702640435776	-0.87995316195412\\
0.420896464552516	-0.879122980469731\\
0.421090377966979	-0.878291967752887\\
0.421284380720308	-0.877460122910236\\
0.42147847285366	-0.876627445047689\\
0.421672654408216	-0.875793933270018\\
0.421866925425173	-0.874959586680802\\
0.422061285945747	-0.874124404382712\\
0.422255736011175	-0.873288385477281\\
0.422450275662711	-0.872451529064847\\
0.422644904941629	-0.871613834245011\\
0.42283962388922	-0.870775300115668\\
0.423034432546798	-0.869935925774428\\
0.423229330955693	-0.869095710317254\\
0.423424319157255	-0.868254652839084\\
0.423619397192852	-0.867412752434007\\
0.423814565103872	-0.866570008194856\\
0.424009822931723	-0.865726419213445\\
0.42420517071783	-0.864881984580393\\
0.424400608503639	-0.864036703385295\\
0.424596136330614	-0.863190574716725\\
0.424791754240238	-0.862343597662004\\
0.424987462274013	-0.861495771307489\\
0.425183260473462	-0.86064709473834\\
0.425379148880125	-0.859797567038868\\
0.425575127535561	-0.85894718729179\\
0.42577119648135	-0.858095954579255\\
0.42596735575909	-0.857243867981992\\
0.426163605410398	-0.856390926579707\\
0.42635994547691	-0.855537129451022\\
0.426556376000283	-0.854682475673371\\
0.426752897022191	-0.853826964323105\\
0.426949508584329	-0.852970594475664\\
0.427146210728408	-0.852113365204957\\
0.427343003496163	-0.851255275584208\\
0.427539886929345	-0.850396324685278\\
0.427736861069724	-0.849536511579004\\
0.42793392595909	-0.84867583533503\\
0.428131081639254	-0.847814295021919\\
0.428328328152044	-0.846951889707157\\
0.428525665539308	-0.846088618457088\\
0.428723093842913	-0.845224480336867\\
0.428920613104746	-0.844359474410567\\
0.429118223366712	-0.843493599741123\\
0.429315924670737	-0.842626855390336\\
0.429513717058765	-0.841759240418924\\
0.42971160057276	-0.840890753886413\\
0.429909575254705	-0.840021394851249\\
0.430107641146603	-0.839151162370626\\
0.430305798290475	-0.838280055500832\\
0.430504046728362	-0.837408073296729\\
0.430702386502326	-0.836535214812159\\
0.430900817654445	-0.83566147909994\\
0.43109934022682	-0.834786865211697\\
0.431297954261569	-0.833911372197747\\
0.43149665980083	-0.833034999107326\\
0.431695456886761	-0.832157744988706\\
0.431894345561538	-0.831279608888792\\
0.432093325867358	-0.830400589853355\\
0.432292397846437	-0.829520686927196\\
0.43249156154101	-0.828639899153814\\
0.432690816993332	-0.827758225575565\\
0.432890164245677	-0.826875665233558\\
0.433089603340338	-0.825992217167936\\
0.433289134319629	-0.82510788041759\\
0.433488757225883	-0.824222654020275\\
0.433688472101451	-0.823336537012437\\
0.433888278988705	-0.822449528429502\\
0.434088177930037	-0.821561627305755\\
0.434288168967857	-0.820672832674234\\
0.434488252144595	-0.819783143566781\\
0.434688427502702	-0.818892559014216\\
0.434888695084646	-0.818001078045938\\
0.435089054932917	-0.81710869969038\\
0.435289507090023	-0.816215422974722\\
0.435490051598491	-0.815321246924952\\
0.435690688500871	-0.814426170565923\\
0.435891417839729	-0.813530192921235\\
0.436092239657651	-0.812633313013407\\
0.436293153997245	-0.811735529863654\\
0.436494160901137	-0.810836842492165\\
0.436695260411972	-0.809937249917652\\
0.436896452572415	-0.809036751157919\\
0.437097737425153	-0.808135345229516\\
0.437299115012889	-0.807233031147689\\
0.437500585378349	-0.806329807926716\\
0.437702148564276	-0.80542567457934\\
0.437903804613433	-0.804520630117338\\
0.438105553568605	-0.803614673551294\\
0.438307395472595	-0.802707803890485\\
0.438509330368226	-0.801800020143048\\
0.43871135829834	-0.800891321315873\\
0.438913479305799	-0.799981706414769\\
0.439115693433486	-0.799071174444123\\
0.439318000724304	-0.798159724407242\\
0.439520401221172	-0.79724735530624\\
0.439722894967034	-0.796334066141981\\
0.43992548200485	-0.795419855913963\\
0.440128162377601	-0.794504723620889\\
0.440330936128287	-0.793588668259758\\
0.440533803299931	-0.792671688826658\\
0.440736763935572	-0.791753784316313\\
0.440939818078269	-0.790834953722253\\
0.441142965771105	-0.789915196036873\\
0.441346207057178	-0.7889945102512\\
0.441549541979608	-0.788072895355072\\
0.441752970581535	-0.787150350337186\\
0.441956492906119	-0.786226874184933\\
0.442160108996539	-0.785302465884399\\
0.442363818895994	-0.784377124420644\\
0.442567622647704	-0.783450848777193\\
0.442771520294908	-0.782523637936663\\
0.442975511880864	-0.781595490880136\\
0.443179597448852	-0.780666406587613\\
0.443383777042172	-0.779736384037903\\
0.443588050704141	-0.778805422208336\\
0.443792418478098	-0.777873520075218\\
0.443996880407403	-0.776940676613549\\
0.444201436535434	-0.776006890796964\\
0.444406086905591	-0.775072161598018\\
0.444610831561291	-0.774136487988017\\
0.444815670545974	-0.773199868936672\\
0.445020603903098	-0.772262303412901\\
0.445225631676142	-0.771323790383974\\
0.445430753908605	-0.770384328816249\\
0.445635970644007	-0.76944391767455\\
0.445841281925885	-0.768502555922453\\
0.446046687797799	-0.767560242522507\\
0.446252188303328	-0.766616976435671\\
0.446457783486072	-0.765672756621939\\
0.446663473389648	-0.764727582039711\\
0.446869258057698	-0.763781451646423\\
0.447075137533879	-0.762834364397975\\
0.447281111861872	-0.7618863192493\\
0.447487181085377	-0.760937315153569\\
0.447693345248112	-0.75998735106316\\
0.447899604393819	-0.759036425928969\\
0.448105958566257	-0.758084538700587\\
0.448312407809207	-0.757131688326297\\
0.448518952166468	-0.756177873753188\\
0.448725591681862	-0.755223093926986\\
0.448932326399229	-0.754267347792108\\
0.449139156362431	-0.753310634291665\\
0.449346081615348	-0.752352952367744\\
0.449553102201882	-0.751394300960669\\
0.449760218165955	-0.7504346790098\\
0.449967429551508	-0.74947408545313\\
0.450174736402504	-0.748512519227233\\
0.450382138762925	-0.74754997926749\\
0.450589636676773	-0.746586464508084\\
0.450797230188072	-0.745621973881498\\
0.451004919340865	-0.744656506319529\\
0.451212704179215	-0.743690060751874\\
0.451420584747207	-0.742722636107601\\
0.451628561088943	-0.741754231314133\\
0.451836633248549	-0.740784845297583\\
0.452044801270169	-0.739814476982986\\
0.452253065197969	-0.73884312529367\\
0.452461425076134	-0.737870789151884\\
0.452669880948869	-0.73689746747857\\
0.452878432860401	-0.735923159193192\\
0.453087080854977	-0.734947863214074\\
0.453295824976863	-0.733971578458011\\
0.453504665270346	-0.732994303840655\\
0.453713601779735	-0.732016038276186\\
0.453922634549357	-0.731036780677471\\
0.454131763623561	-0.730056529956016\\
0.454340989046716	-0.729075285022247\\
0.454550310863212	-0.728093044784714\\
0.454759729117458	-0.72710980815117\\
0.454969243853885	-0.726125574027719\\
0.455178855116943	-0.725140341319218\\
0.455388562951104	-0.724154108929099\\
0.455598367400859	-0.723166875759546\\
0.455808268510721	-0.72217864071132\\
0.456018266325223	-0.721189402683819\\
0.456228360888918	-0.720199160575135\\
0.456438552246379	-0.719207913281934\\
0.456648840442202	-0.718215659699638\\
0.456859225521	-0.717222398722129\\
0.457069707527411	-0.716228129241983\\
0.457280286506088	-0.715232850150699\\
0.45749096250171	-0.714236560337895\\
0.457701735558972	-0.71323925869217\\
0.457912605722594	-0.712240944100699\\
0.458123573037314	-0.711241615449239\\
0.45833463754789	-0.710241271622067\\
0.458545799299101	-0.709239911502323\\
0.458757058335749	-0.708237533971555\\
0.458968414702655	-0.70723413791012\\
0.459179868444659	-0.706229722196724\\
0.459391419606623	-0.705224285708994\\
0.459603068233432	-0.704217827322907\\
0.459814814369988	-0.703210345913135\\
0.460026658061215	-0.702201840353155\\
0.460238599352059	-0.701192309514738\\
0.460450638287485	-0.700181752268406\\
0.460662774912479	-0.69917016748326\\
0.460875009272049	-0.698157554027148\\
0.461087341411222	-0.697143910766272\\
0.461299771375047	-0.696129236565525\\
0.461512299208593	-0.695113530288495\\
0.46172492495695	-0.694096790797346\\
0.461937648665229	-0.693079016952595\\
0.462150470378562	-0.692060207613565\\
0.462363390142102	-0.691040361638159\\
0.46257640800102	-0.690019477882913\\
0.462789524000512	-0.688997555202661\\
0.463002738185792	-0.687974592451269\\
0.463216050602096	-0.68695058848067\\
0.463429461294681	-0.685925542141774\\
0.463642970308823	-0.684899452283901\\
0.463856577689821	-0.683872317754947\\
0.464070283482995	-0.682844137401503\\
0.464284087733684	-0.681814910068454\\
0.464497990487248	-0.68078463459949\\
0.464711991789071	-0.679753309836826\\
0.464926091684554	-0.678720934621197\\
0.465140290219122	-0.677687507791859\\
0.465354587438217	-0.676653028186763\\
0.465568983387307	-0.675617494642268\\
0.465783478111878	-0.674580905993366\\
0.465998071657436	-0.673543261073519\\
0.466212764069511	-0.672504558714991\\
0.466427555393651	-0.671464797748229\\
0.466642445675427	-0.670423977002486\\
0.46685743496043	-0.669382095305423\\
0.467072523294273	-0.668339151483394\\
0.467287710722588	-0.667295144361105\\
0.46750299729103	-0.666250072761898\\
0.467718383045275	-0.665203935507748\\
0.467933868031019	-0.664156731418927\\
0.468149452293979	-0.663108459314401\\
0.468365135879893	-0.662059118011712\\
0.468580918834522	-0.661008706326811\\
0.468796801203647	-0.659957223074287\\
0.469012783033068	-0.65890466706702\\
0.469228864368609	-0.6578510371167\\
0.469445045256113	-0.656796332033366\\
0.469661325741447	-0.655740550625637\\
0.469877705870495	-0.654683691700654\\
0.470094185689166	-0.653625754064024\\
0.470310765243388	-0.652566736519873\\
0.470527444579111	-0.651506637870853\\
0.470744223742305	-0.650445456918135\\
0.470961102778963	-0.6493831924613\\
0.471178081735097	-0.648319843298623\\
0.471395160656743	-0.647255408226783\\
0.471612339589956	-0.646189886040816\\
0.471829618580812	-0.645123275534445\\
0.47204699767541	-0.644055575499863\\
0.47226447691987	-0.642986784727611\\
0.47248205636033	-0.641916902006869\\
0.472699736042955	-0.640845926125394\\
0.472917516013926	-0.639773855869009\\
0.473135396319448	-0.638700690022517\\
0.473353377005747	-0.637626427368957\\
0.473571458119069	-0.63655106668989\\
0.473789639705683	-0.635474606765172\\
0.474007921811878	-0.634397046373522\\
0.474226304483966	-0.633318384291783\\
0.474444787768278	-0.632238619295435\\
0.474663371711169	-0.631157750158422\\
0.474882056359012	-0.63007577565304\\
0.475100841758205	-0.628992694550163\\
0.475319727955165	-0.627908505619189\\
0.475538714996331	-0.626823207627751\\
0.475757802928164	-0.625736799342121\\
0.475976991797145	-0.624649279526977\\
0.476196281649778	-0.623560646945407\\
0.476415672532587	-0.622470900359019\\
0.476635164492119	-0.621380038527889\\
0.476854757574941	-0.620288060210385\\
0.477074451827642	-0.619194964163512\\
0.477294247296833	-0.61810074914257\\
0.477514144029146	-0.617005413901381\\
0.477734142071234	-0.615908957192232\\
0.477954241469772	-0.614811377765704\\
0.478174442271457	-0.613712674371016\\
0.478394744523006	-0.612612845755564\\
0.478615148271159	-0.611511890665383\\
0.478835653562677	-0.610409807844917\\
0.479056260444343	-0.609306596036902\\
0.479276968962961	-0.608202253982597\\
0.479497779165356	-0.607096780421671\\
0.479718691098376	-0.605990174092199\\
0.47993970480889	-0.604882433730552\\
0.480160820343787	-0.603773558071907\\
0.480382037749981	-0.602663545849339\\
0.480603357074405	-0.601552395794727\\
0.480824778364013	-0.600440106637961\\
0.481046301665784	-0.599326677107797\\
0.481267927026715	-0.598212105931111\\
0.481489654493826	-0.597096391833247\\
0.481711484114161	-0.5959795335379\\
0.481933415934781	-0.594861529767229\\
0.482155450002773	-0.593742379241746\\
0.482377586365243	-0.592622080680314\\
0.48259982506932	-0.591500632800319\\
0.482822166162154	-0.590378034317382\\
0.483044609690917	-0.589254283945536\\
0.483267155702804	-0.588129380397277\\
0.483489804245029	-0.587003322383453\\
0.48371255536483	-0.585876108613263\\
0.483935409109466	-0.584747737794316\\
0.484158365526218	-0.583618208632402\\
0.484381424662388	-0.582487519832\\
0.484604586565302	-0.581355670095775\\
0.484827851282304	-0.58022265812474\\
0.485051218860763	-0.579088482618317\\
0.485274689348069	-0.577953142274339\\
0.485498262791633	-0.576816635788816\\
0.48572193923889	-0.575678961856397\\
0.485945718737294	-0.574540119169797\\
0.486169601334323	-0.573400106420252\\
0.486393587077475	-0.572258922297237\\
0.486617676014273	-0.571116565488865\\
0.486841868192258	-0.569973034681141\\
0.487066163658995	-0.568828328558766\\
0.487290562462072	-0.567682445804564\\
0.487515064649096	-0.566535385099826\\
0.487739670267698	-0.565387145124191\\
0.487964379365532	-0.564237724555539\\
0.488189191990271	-0.563087122070101\\
0.488414108189611	-0.561935336342458\\
0.488639128011272	-0.560782366045487\\
0.488864251502993	-0.55962820985053\\
0.489089478712536	-0.558472866427053\\
0.489314809687688	-0.55731633444293\\
0.489540244476252	-0.556158612564275\\
0.489765783126059	-0.55499969945572\\
0.489991425684959	-0.553839593779912\\
0.490217172200823	-0.552678294198131\\
0.490443022721547	-0.551515799369611\\
0.490668977295047	-0.550352107952278\\
0.490895035969262	-0.549187218602015\\
0.491121198792153	-0.548021129973108\\
0.491347465811702	-0.54685384071837\\
0.491573837075915	-0.545685349488508\\
0.491800312632819	-0.544515654932866\\
0.492026892530462	-0.543344755698911\\
0.492253576816917	-0.542172650432349\\
0.492480365540277	-0.540999337777293\\
0.492707258748657	-0.539824816376154\\
0.492934256490195	-0.538649084869519\\
0.493161358813052	-0.537472141896274\\
0.493388565765409	-0.536293986093597\\
0.493615877395471	-0.535114616096905\\
0.493843293751464	-0.533934030540024\\
0.494070814881638	-0.532752228054846\\
0.494298440834264	-0.53156920727173\\
0.494526171657634	-0.530384966819042\\
0.494754007400064	-0.529199505323675\\
0.494981948109893	-0.528012821410641\\
0.495209993835479	-0.526824913703251\\
0.495438144625207	-0.525635780822938\\
0.495666400527479	-0.524445421389657\\
0.495894761590724	-0.523253834021261\\
0.496123227863389	-0.522061017334181\\
0.496351799393948	-0.520866969942915\\
0.496580476230894	-0.5196716904602\\
0.496809258422743	-0.51847517749701\\
0.497038146018034	-0.51727742966267\\
0.497267139065327	-0.516078445564631\\
0.497496237613207	-0.514878223808523\\
0.497725441710278	-0.513676762998273\\
0.49795475140517	-0.512474061736157\\
0.498184166746531	-0.511270118622463\\
0.498413687783036	-0.51006493225583\\
0.49864331456338	-0.508858501232964\\
0.498873047136281	-0.507650824149096\\
0.499102885550478	-0.506441899597291\\
0.499332829854735	-0.505231726169086\\
0.499562880097836	-0.50402030245408\\
0.49979303632859	-0.502807627040227\\
0.500023298595826	-0.501593698513375\\
0.500253666948397	-0.500378515458124\\
0.500484141435178	-0.499162076456685\\
0.500714722105067	-0.497944380089848\\
0.500945409006985	-0.496725424936358\\
0.501176202189872	-0.495505209573309\\
0.501407101702696	-0.494283732575923\\
0.501638107594444	-0.493060992517599\\
0.501869219914126	-0.491836987969975\\
0.502100438710775	-0.490611717502759\\
0.502331764033446	-0.48938517968395\\
0.502563195931219	-0.488157373079673\\
0.502794734453193	-0.486928296254121\\
0.503026379648493	-0.485697947769779\\
0.503258131566263	-0.48446632618743\\
0.503489990255673	-0.483233430065752\\
0.503721955765914	-0.481999257961661\\
0.503954028146201	-0.480763808430311\\
0.504186207445768	-0.47952708002498\\
0.504418493713877	-0.47828907129707\\
0.50465088699981	-0.477049780796165\\
0.50488338735287	-0.475809207069972\\
0.505115994822385	-0.474567348664323\\
0.505348709457705	-0.47332420412323\\
0.505581531308204	-0.472079771988945\\
0.505814460423278	-0.47083405080167\\
0.506047496852343	-0.469587039099736\\
0.506280640644842	-0.468338735419877\\
0.506513891850239	-0.467089138296615\\
0.506747250518021	-0.46583824626282\\
0.506980716697696	-0.464586057849488\\
0.507214290438798	-0.463332571585454\\
0.507447971790881	-0.46207778599819\\
0.507681760803523	-0.460821699612779\\
0.507915657526326	-0.459564310952658\\
0.508149662008913	-0.458305618539327\\
0.508383774300931	-0.457045620892529\\
0.508617994452049	-0.455784316529787\\
0.50885232251196	-0.454521703967089\\
0.509086758530378	-0.453257781718264\\
0.509321302557042	-0.451992548295379\\
0.509555954641712	-0.450726002208626\\
0.509790714834174	-0.449458141966034\\
0.510025583184233	-0.448188966074042\\
0.51026055974172	-0.446918473037044\\
0.510495644556487	-0.445646661357443\\
0.510730837678411	-0.444373529535881\\
0.510966139157389	-0.443099076070837\\
0.511201549043344	-0.441823299459145\\
0.511437067386221	-0.440546198195591\\
0.511672694235987	-0.439267770772915\\
0.511908429642632	-0.437988015682151\\
0.512144273656172	-0.436706931412175\\
0.512380226326642	-0.435424516450155\\
0.512616287704102	-0.434140769281044\\
0.512852457838636	-0.432855688388145\\
0.51308873678035	-0.431569272252602\\
0.513325124579372	-0.430281519353628\\
0.513561621285855	-0.428992428168669\\
0.513798226949974	-0.42770199717296\\
0.514034941621928	-0.426410224839913\\
0.514271765351939	-0.425117109641178\\
0.51450869819025	-0.42382265004585\\
0.514745740187129	-0.422526844521769\\
0.514982891392869	-0.421229691534336\\
0.515220151857783	-0.419931189547071\\
0.515457521632208	-0.418631337021793\\
0.515695000766505	-0.417330132417931\\
0.515932589311057	-0.416027574193151\\
0.516170287316273	-0.414723660803133\\
0.516408094832581	-0.413418390701565\\
0.516646011910435	-0.412111762340146\\
0.516884038600312	-0.410803774168528\\
0.517122174952712	-0.409494424634488\\
0.517360421018158	-0.4081837121837\\
0.517598776847197	-0.40687163525979\\
0.517837242490398	-0.405558192304568\\
0.518075817998354	-0.404243381757681\\
0.518314503421682	-0.402927202056844\\
0.518553298811022	-0.401609651637784\\
0.518792204217036	-0.400290728934067\\
0.51903121969041	-0.398970432377439\\
0.519270345281855	-0.397648760397431\\
0.519509581042104	-0.39632571142181\\
0.519748927021913	-0.395001283875956\\
0.519988383272061	-0.393675476183716\\
0.520227949843353	-0.392348286766264\\
0.520467626786614	-0.391019714043352\\
0.520707414152695	-0.389689756432404\\
0.52094731199247	-0.388358412348794\\
0.521187320356834	-0.387025680205852\\
0.521427439296709	-0.385691558415033\\
0.521667668863038	-0.384356045385516\\
0.521908009106789	-0.383019139524549\\
0.522148460078952	-0.381680839237447\\
0.522389021830542	-0.380341142927193\\
0.522629694412596	-0.37900004899484\\
0.522870477876176	-0.377657555839505\\
0.523111372272367	-0.376313661858035\\
0.523352377652276	-0.374968365445341\\
0.523593494067036	-0.373621664994232\\
0.523834721567802	-0.372273558895415\\
0.524076060205754	-0.370924045537606\\
0.524317510032093	-0.369573123307134\\
0.524559071098046	-0.368220790588737\\
0.524800743454864	-0.366867045764764\\
0.525042527153818	-0.365511887215519\\
0.525284422246206	-0.364155313319202\\
0.52552642878335	-0.362797322451968\\
0.525768546816592	-0.36143791298781\\
0.526010776397302	-0.360077083298677\\
0.52625311757687	-0.358714831754355\\
0.526495570406712	-0.357351156722643\\
0.526738134938267	-0.355986056569122\\
0.526980811222998	-0.354619529657214\\
0.527223599312391	-0.353251574348405\\
0.527466499257956	-0.351882189001969\\
0.527709511111227	-0.35051137197496\\
0.527952634923762	-0.349139121622443\\
0.528195870747142	-0.347765436297323\\
0.528439218632972	-0.346390314350401\\
0.52868267863288	-0.345013754130207\\
0.528926250798521	-0.343635753983278\\
0.529169935181569	-0.342256312254051\\
0.529413731833725	-0.340875427284686\\
0.529657640806714	-0.339493097415129\\
0.529901662152284	-0.338109320983449\\
0.530145795922205	-0.336724096325383\\
0.530390042168274	-0.335337421774511\\
0.53063440094231	-0.333949295662421\\
0.530878872296157	-0.332559716318201\\
0.531123456281682	-0.331168682069233\\
0.531368152950775	-0.329776191240285\\
0.531612962355353	-0.328382242154134\\
0.531857884547353	-0.326986833131684\\
0.532102919578739	-0.325589962491051\\
0.532348067501497	-0.32419162854876\\
0.532593328367639	-0.322791829618723\\
0.532838702229199	-0.321390564013029\\
0.533084189138236	-0.319987830041271\\
0.533329789146832	-0.318583626010991\\
0.533575502307095	-0.317177950227574\\
0.533821328671154	-0.31577080099413\\
0.534067268291165	-0.31436217661161\\
0.534313321219307	-0.312952075378746\\
0.534559487507781	-0.311540495592112\\
0.534805767208816	-0.310127435545894\\
0.535052160374661	-0.308712893532459\\
0.535298667057592	-0.307296867841444\\
0.535545287309908	-0.30587935676067\\
0.535792021183932	-0.304460358575511\\
0.536038868732012	-0.303039871569297\\
0.536285830006517	-0.301617894023025\\
0.536532905059846	-0.300194424215363\\
0.536780093944415	-0.298769460422932\\
0.537027396712671	-0.297343000920023\\
0.53727481341708	-0.29591504397888\\
0.537522344110134	-0.294485587868905\\
0.537769988844351	-0.293054630857966\\
0.53801774767227	-0.291622171211316\\
0.538265620646456	-0.290188207192216\\
0.538513607819498	-0.288752737061145\\
0.53876170924401	-0.287315759076876\\
0.539009924972628	-0.285877271495622\\
0.539258255058014	-0.284437272571552\\
0.539506699552854	-0.282995760556332\\
0.539755258509859	-0.281552733699414\\
0.540003931981763	-0.280108190248086\\
0.540252720021324	-0.278662128447309\\
0.540501622681326	-0.277214546539597\\
0.540750640014576	-0.275765442765476\\
0.540999772073905	-0.27431481536297\\
0.541249018912171	-0.272862662567945\\
0.541498380582252	-0.271408982613821\\
0.541747857137055	-0.269953773731913\\
0.541997448629507	-0.268497034150926\\
0.542247155112564	-0.267038762097627\\
0.542496976639201	-0.265578955796343\\
0.542746913262423	-0.264117613468898\\
0.542996965035255	-0.262654733335125\\
0.54324713201075	-0.26119031361236\\
0.543497414241981	-0.259724352515661\\
0.54374781178205	-0.258256848257702\\
0.543998324684081	-0.256787799048823\\
0.544248953001223	-0.255317203097093\\
0.54449969678665	-0.25384505860842\\
0.544750556093559	-0.25237136378604\\
0.545001530975174	-0.250896116831086\\
0.54525262148474	-0.249419315942191\\
0.54550382767553	-0.24794095931577\\
0.54575514960084	-0.24646104514602\\
0.54600658731399	-0.244979571624356\\
0.546258140868326	-0.243496536940199\\
0.546509810317217	-0.24201193928053\\
0.546761595714058	-0.240525776829884\\
0.547013497112268	-0.239038047770634\\
0.54726551456529	-0.237548750282542\\
0.547517648126593	-0.236057882543093\\
0.54776989784967	-0.234565442727444\\
0.548022263788037	-0.233071429008362\\
0.548274745995238	-0.231575839556115\\
0.548527344524838	-0.23007867253898\\
0.54878005943043	-0.228579926122222\\
0.54903289076563	-0.227079598469174\\
0.549285838584078	-0.225577687740611\\
0.54953890293944	-0.224074192094974\\
0.549792083885407	-0.222569109688322\\
0.550045381475693	-0.221062438674153\\
0.550298795764039	-0.219554177203804\\
0.550552326804209	-0.218044323426\\
0.550805974649991	-0.216532875487189\\
0.551059739355202	-0.215019831531038\\
0.551313620973679	-0.213505189699447\\
0.551567619559285	-0.211988948131477\\
0.551821735165911	-0.210471104963688\\
0.552075967847468	-0.20895165833042\\
0.552330317657895	-0.207430606363403\\
0.552584784651156	-0.205907947192316\\
0.552839368881238	-0.204383678943771\\
0.553094070402153	-0.202857799742389\\
0.553348889267941	-0.20133030771035\\
0.553603825532662	-0.199801200967102\\
0.553858879250405	-0.198270477629876\\
0.554114050475282	-0.196738135813462\\
0.554369339261431	-0.195204173629975\\
0.554624745663013	-0.193668589189201\\
0.554880269734216	-0.192131380598539\\
0.555135911529252	-0.190592545962716\\
0.555391671102358	-0.189052083384126\\
0.555647548507797	-0.187509990962781\\
0.555903543799855	-0.185966266795958\\
0.556159657032845	-0.184420908978666\\
0.556415888261104	-0.182873915603295\\
0.556672237538994	-0.181325284759737\\
0.556928704920902	-0.179775014535608\\
0.557185290461241	-0.178223103015796\\
0.557441994214448	-0.176669548282689\\
0.557698816234985	-0.175114348416287\\
0.55795575657734	-0.173557501494088\\
0.558212815296027	-0.171999005590976\\
0.558469992445581	-0.170438858779391\\
0.558727288080568	-0.168877059129215\\
0.558984702255573	-0.167313604707829\\
0.559242235025212	-0.165748493580054\\
0.559499886444121	-0.16418172380844\\
0.559757656566965	-0.162613293452466\\
0.560015545448432	-0.161043200569679\\
0.560273553143237	-0.159471443214613\\
0.560531679706117	-0.157898019439529\\
0.560789925191839	-0.15632292729407\\
0.56104828965519	-0.154746164825383\\
0.561306773150987	-0.153167730077882\\
0.561565375734068	-0.151587621093654\\
0.5618240974593	-0.150005835912168\\
0.562082938381573	-0.14842237257011\\
0.562341898555803	-0.146837229101948\\
0.56260097803693	-0.145250403539308\\
0.562860176879923	-0.143661893911428\\
0.563119495139772	-0.142071698244877\\
0.563378932871494	-0.140479814563662\\
0.563638490130132	-0.138886240889121\\
0.563898166970755	-0.137290975240262\\
0.564157963448454	-0.135694015633192\\
0.56441787961835	-0.134095360081574\\
0.564677915535585	-0.132495006596514\\
0.56493807125533	-0.13089295318639\\
0.565198346832778	-0.12928919785719\\
0.565458742323151	-0.127683738612063\\
0.565719257781695	-0.126076573451655\\
0.565979893263679	-0.124467700373998\\
0.566240648824401	-0.122857117374451\\
0.566501524519184	-0.121244822445874\\
0.566762520403373	-0.119630813578453\\
0.567023636532344	-0.118015088759591\\
0.567284872961493	-0.116397645974189\\
0.567546229746247	-0.114778483204702\\
0.567807706942053	-0.113157598430632\\
0.568069304604387	-0.111534989628979\\
0.568331022788751	-0.109910654774012\\
0.56859286155067	-0.108284591837503\\
0.568854820945696	-0.106656798788492\\
0.569116901029407	-0.105027273593237\\
0.569379101857406	-0.103396014215718\\
0.569641423485321	-0.101763018616793\\
0.569903865968808	-0.100128284754874\\
0.570166429363545	-0.0984918105858128\\
0.570429113725239	-0.096853594062452\\
0.570691919109621	-0.0952136331353586\\
0.570954845572449	-0.0935719257521441\\
0.571217893169503	-0.0919284698576917\\
0.571481061956594	-0.0902832633946105\\
0.571744351989555	-0.0886363043023266\\
0.572007763324246	-0.0869875905178219\\
0.572271296016552	-0.0853371199753497\\
0.572534950122386	-0.0836848906064347\\
0.572798725697683	-0.0820309003399302\\
0.573062622798407	-0.0803751471019041\\
0.573326641480546	-0.0787176288158093\\
0.573590781800115	-0.0770583434023138\\
0.573855043813154	-0.0753972887794134\\
0.574119427575729	-0.0737344628623759\\
0.574383933143932	-0.0720698635636836\\
0.57464856057388	-0.0704034887932039\\
0.574913309921717	-0.0687353364579053\\
0.575178181243613	-0.0670654044621983\\
0.575443174595763	-0.0653936907076513\\
0.575708290034388	-0.0637201930930473\\
0.575973527615735	-0.0620449095144977\\
0.576238887396078	-0.0603678378653854\\
0.576504369431714	-0.058688976036251\\
0.57676997377897	-0.0570083219149637\\
0.577035700494195	-0.0553258733865505\\
0.577301549633767	-0.0536416283333097\\
0.577567521254088	-0.0519555846347544\\
0.577833615411587	-0.0502677401677261\\
0.57809983216272	-0.0485780928061672\\
0.578366171563965	-0.0468866404212918\\
0.578632633671832	-0.0451933808814147\\
0.578899218542851	-0.0434983120522929\\
0.579165926233583	-0.0418014317966708\\
0.579432756800611	-0.040102737974621\\
0.579699710300548	-0.038402228443374\\
0.579966786790029	-0.0366999010575455\\
0.580233986325719	-0.0349957536684542\\
0.580501308964306	-0.0332897841253157\\
0.580768754762505	-0.0315819902738212\\
0.58103632377706	-0.0298723699573884\\
0.581304016064736	-0.0281609210161946\\
0.581571831682328	-0.0264476412879162\\
0.581839770686656	-0.0247325286073306\\
0.582107833134565	-0.0230155808063159\\
0.582376019082929	-0.0212967957137948\\
0.582644328588646	-0.0195761711562454\\
0.58291276170864	-0.0178537049569627\\
0.583181318499863	-0.0161293949363994\\
0.583449999019291	-0.0144032389123367\\
0.583718803323929	-0.0126752346996568\\
0.583987731470806	-0.0109453801102291\\
0.584256783516977	-0.00921367295330811\\
0.584525959519526	-0.00748011103502222\\
0.584795259535561	-0.00574469215899853\\
0.585064683622216	-0.00400741412545358\\
0.585334231836654	-0.00226827473227331\\
0.585603904236061	-0.000527271774217297\\
0.585873700877651	0.00121559695691076\\
0.586143621818665	0.00296033367197879\\
0.58641366711637	0.00470694058492427\\
0.586683836828057	0.00645541991247001\\
0.586954131011048	0.00820577387435151\\
0.587224549722687	0.00995800469308961\\
0.587495093020347	0.011712114594161\\
0.587765760961427	0.0134681058058845\\
0.588036553603351	0.0152259805595918\\
0.588307471003571	0.0169857410893997\\
0.588578513219566	0.0187473896325514\\
0.588849680308839	0.0205109284289051\\
0.589120972328923	0.0222763597216158\\
0.589392389337373	0.0240436857563964\\
0.589663931391776	0.0258129087822567\\
0.58993559854974	0.0275840310505941\\
0.590207390868903	0.0293570548163871\\
0.590479308406929	0.0311319823371718\\
0.590751351221508	0.0329088158735544\\
0.591023519370356	0.0346875576890966\\
0.591295812911218	0.0364682100502023\\
0.591568231901864	0.038250775226345\\
0.591840776400089	0.0400352554898973\\
0.592113446463717	0.0418216531162443\\
0.592386242150598	0.0436099703837272\\
0.592659163518609	0.0454002095736428\\
0.592932210625652	0.0471923729703008\\
0.593205383529659	0.0489864628607961\\
0.593478682288584	0.0507824815355207\\
0.593752106960412	0.0525804312876517\\
0.594025657603153	0.0543803144134358\\
0.594299334274842	0.0561821332120189\\
0.594573137033545	0.05798588998573\\
0.59484706593735	0.0597915870396264\\
0.595121121044376	0.0615992266819489\\
0.595395302412764	0.0634088112240079\\
0.595669610100687	0.0652203429798988\\
0.595944044166342	0.0670338242670141\\
0.596218604667952	0.0688492574054749\\
0.596493291663768	0.0706666447187558\\
0.596768105212069	0.0724859885328897\\
0.597043045371159	0.0743072911773766\\
0.59731811219937	0.0761305549846156\\
0.59759330575506	0.0779557822900188\\
0.597868626096614	0.0797829754319537\\
0.598144073282444	0.0816121367520282\\
0.59841964737099	0.0834432685946922\\
0.598695348420718	0.0852763733076358\\
0.59897117649012	0.0871114532413344\\
0.599247131637716	0.0889485107496739\\
0.599523213922054	0.0907875481893257\\
0.599799423401706	0.092628567920201\\
0.600075760135275	0.0944715723051672\\
0.600352224181387	0.0963165637102179\\
0.600628815598698	0.0981635445043594\\
0.60090553444589	0.100012517059781\\
0.60118238078167	0.101863483751742\\
0.601459354664776	0.103716446958458\\
0.60173645615397	0.105571409061326\\
0.602013685308042	0.107428372445042\\
0.60229104218581	0.109287339496973\\
0.602568526846118	0.111148312607952\\
0.602846139347836	0.113011294171542\\
0.603123879749864	0.114876286584945\\
0.603401748111128	0.116743292248145\\
0.603679744490579	0.118612313564142\\
0.603957868947198	0.120483352939232\\
0.604236121539992	0.122356412782835\\
0.604514502327996	0.124231495507445\\
0.60479301137027	0.126108603528849\\
0.605071648725903	0.127987739265564\\
0.605350414454012	0.129868905139688\\
0.60562930861374	0.131752103576275\\
0.605908331264256	0.133637337003449\\
0.606187482464759	0.135524607852631\\
0.606466762274473	0.137413918558195\\
0.606746170752652	0.13930527155793\\
0.607025707958573	0.141198669292635\\
0.607305373951545	0.143094114206292\\
0.607585168790901	0.144991608746068\\
0.607865092536002	0.146891155362198\\
0.608145145246239	0.148792756508328\\
0.608425326981026	0.15069641464089\\
0.608705637799807	0.152602132220011\\
0.608986077762054	0.154509911708601\\
0.609266646927264	0.156419755572813\\
0.609547345354964	0.158331666282152\\
0.609828173104707	0.160245646309249\\
0.610109130236073	0.162161698129864\\
0.61039021680867	0.164079824223052\\
0.610671432882134	0.166000027070993\\
0.610952778516128	0.16792230915911\\
0.611234253770343	0.169846672976121\\
0.611515858704496	0.171773121013871\\
0.611797593378334	0.173701655767388\\
0.612079457851628	0.175632279734941\\
0.612361452184179	0.177564995418152\\
0.612643576435817	0.179499805321825\\
0.612925830666397	0.181436711953836\\
0.6132082149358	0.183375717825413\\
0.61349072930394	0.185316825451139\\
0.613773373830753	0.187260037348722\\
0.614056148576207	0.189205356038997\\
0.614339053600295	0.191152784046267\\
0.614622088963038	0.193102323898017\\
0.614905254724485	0.195053978125031\\
0.615188550944713	0.197007749261275\\
0.615471977683827	0.198963639843953\\
0.615755535001958	0.200921652413626\\
0.616039222959266	0.202881789514151\\
0.616323041615938	0.204844053692511\\
0.61660699103219	0.206808447499157\\
0.616891071268265	0.208774973487721\\
0.617175282384433	0.210743634215078\\
0.617459624440992	0.212714432241512\\
0.61774409749827	0.214687370130491\\
0.61802870161662	0.216662450448837\\
0.618313436856424	0.218639675766724\\
0.618598303278091	0.220619048657511\\
0.618883300942059	0.222600571697797\\
0.619168429908793	0.224584247467817\\
0.619453690238787	0.226570078550935\\
0.619739081992562	0.22855806753364\\
0.620024605230666	0.23054821700606\\
0.620310260013677	0.23254052956139\\
0.620596046402198	0.234535007796353\\
0.620881964456863	0.236531654310966\\
0.621168014238333	0.23853047170843\\
0.621454195807296	0.240531462595413\\
0.621740509224468	0.242534629581939\\
0.622026954550593	0.24453997528127\\
0.622313531846446	0.246547502310193\\
0.622600241172825	0.24855721328862\\
0.622887082590559	0.25056911083999\\
0.623174056160505	0.25258319759115\\
0.623461161943547	0.254599476171904\\
0.623748400000598	0.256617949216036\\
0.624035770392599	0.258638619360283\\
0.624323273180518	0.260661489244796\\
0.624610908425353	0.262686561513192\\
0.624898676188127	0.264713838812497\\
0.625186576529894	0.266743323792866\\
0.625474609511736	0.268775019108261\\
0.625762775194761	0.270808927415658\\
0.626051073640107	0.272845051375612\\
0.626339504908939	0.274883393652033\\
0.626628069062452	0.276923956912185\\
0.626916766161868	0.2789667438268\\
0.627205596268436	0.281011757069962\\
0.627494559443435	0.283058999319223\\
0.627783655748172	0.285108473255434\\
0.628072885243981	0.287160181563024\\
0.628362247992226	0.289214126929664\\
0.628651744054298	0.291270312046606\\
0.628941373491618	0.293328739608455\\
0.629231136365632	0.29538941231317\\
0.629521032737817	0.297452332862235\\
0.629811062669678	0.299517503960601\\
0.630101226222748	0.301584928316515\\
0.630391523458588	0.303654608641864\\
0.630681954438788	0.305726547651602\\
0.630972519224965	0.307800748064722\\
0.631263217878768	0.309877212603055\\
0.631554050461869	0.311955943992359\\
0.631845017035973	0.314036944961515\\
0.632136117662811	0.3161202182431\\
0.632427352404143	0.318205766573101\\
0.632718721321758	0.320293592690632\\
0.633010224477474	0.322383699338786\\
0.633301861933135	0.324476089263896\\
0.633593633750615	0.326570765215763\\
0.633885539991817	0.328667729947711\\
0.634177580718672	0.330766986216361\\
0.634469755993141	0.332868536782144\\
0.63476206587721	0.334972384408672\\
0.635054510432896	0.337078531863256\\
0.635347089722246	0.339186981916612\\
0.635639803807332	0.341297737342927\\
0.635932652750257	0.343410800919969\\
0.636225636613152	0.345526175428859\\
0.636518755458177	0.347643863654412\\
0.636812009347521	0.349763868384855\\
0.637105398343399	0.351886192411939\\
0.637398922508059	0.354010838530769\\
0.637692581903773	0.356137809540257\\
0.637986376592846	0.358267108242671\\
0.638280306637608	0.360398737443916\\
0.638574372100421	0.362532699953078\\
0.638868573043673	0.364668998583227\\
0.639162909529782	0.366807636150668\\
0.639457381621196	0.368948615475404\\
0.639751989380389	0.371091939380847\\
0.640046732869865	0.373237610693934\\
0.640341612152158	0.375385632245354\\
0.64063662728983	0.377536006869207\\
0.640931778345471	0.379688737402887\\
0.6412270653817	0.381843826687771\\
0.641522488461166	0.384001277568643\\
0.641818047646546	0.386161092893701\\
0.642113743000547	0.388323275514892\\
0.642409574585902	0.390487828287462\\
0.642705542465377	0.39265475407052\\
0.643001646701763	0.394824055726701\\
0.643297887357883	0.396995736121937\\
0.643594264496587	0.399169798126024\\
0.643890778180755	0.401346244612228\\
0.644187428473295	0.403525078457335\\
0.644484215437144	0.40570630254183\\
0.644781139135271	0.407889919749664\\
0.645078199630669	0.410075932968482\\
0.645375396986364	0.412264345089397\\
0.645672731265409	0.414455159007275\\
0.645970202530887	0.416648377620447\\
0.646267810845909	0.41884400383077\\
0.646565556273617	0.421042040543966\\
0.64686343887718	0.423242490669054\\
0.647161458719798	0.425445357118861\\
0.647459615864698	0.427650642809681\\
0.647757910375138	0.429858350661675\\
0.648056342314404	0.432068483598243\\
0.648354911745811	0.434281044546651\\
0.648653618732705	0.436496036437688\\
0.648952463338459	0.43871346220584\\
0.649251445626477	0.440933324789171\\
0.64955056566019	0.443155627129329\\
0.64984982350306	0.445380372171542\\
0.650149219218579	0.447607562864903\\
0.650448752870265	0.449837202161802\\
0.650748424521669	0.452069293018496\\
0.651048234236369	0.454303838394878\\
0.651348182077973	0.456540841254309\\
0.651648268110118	0.458780304563959\\
0.65194849239647	0.461022231294578\\
0.652248855000725	0.463266624420555\\
0.652549355986609	0.465513486919804\\
0.652849995417876	0.467762821774159\\
0.65315077335831	0.470014631968866\\
0.653451689871723	0.472268920492922\\
0.65375274502196	0.474525690339021\\
0.654053938872892	0.476784944503379\\
0.65435527148842	0.479046685985963\\
0.654656742932475	0.481310917790438\\
0.654958353269018	0.483577642924047\\
0.655260102562039	0.485846864397729\\
0.655561990875557	0.488118585226118\\
0.655864018273621	0.49039280842743\\
0.65616618482031	0.492669537023687\\
0.65646849057973	0.494948774040438\\
0.65677093561602	0.497230522507095\\
0.657073519993347	0.499514785456483\\
0.657376243775907	0.501801565925348\\
0.657679107027926	0.504090866954016\\
0.65798210981366	0.506382691586452\\
0.658285252197394	0.508677042870318\\
0.658588534243444	0.510973923857136\\
0.658891956016153	0.513273337601845\\
0.659195517579896	0.515575287163301\\
0.659499218999077	0.517879775604001\\
0.65980306033813	0.520186805989908\\
0.660107041661517	0.522496381390965\\
0.660411163033731	0.524808504880639\\
0.660715424519296	0.527123179536318\\
0.661019826182763	0.529440408438631\\
0.661324368088715	0.531760194672643\\
0.661629050301763	0.534082541326484\\
0.661933872886549	0.536407451492039\\
0.662238835907744	0.538734928265228\\
0.66254393943005	0.541064974745495\\
0.662849183518198	0.54339759403598\\
0.663154568236948	0.545732789243573\\
0.663460093651092	0.548070563478802\\
0.663765759825448	0.550410919856006\\
0.664071566824869	0.552753861493159\\
0.664377514714234	0.555099391512101\\
0.664683603558454	0.557447513038255\\
0.664989833422468	0.559798229200567\\
0.665296204371246	0.562151543132188\\
0.665602716469789	0.564507457969569\\
0.665909369783126	0.566865976853137\\
0.666216164376317	0.569227102926845\\
0.666523100314451	0.571590839338569\\
0.666830177662649	0.573957189239763\\
0.667137396486061	0.576326155785523\\
0.667444756849865	0.578697742135148\\
0.667752258819272	0.581071951451008\\
0.668059902459522	0.58344878689968\\
0.668367687835885	0.585828251651151\\
0.66867561501366	0.588210348879443\\
0.668983684058178	0.590595081762046\\
0.669291895034799	0.592982453480545\\
0.669600248008914	0.595372467219818\\
0.669908743045941	0.597765126168667\\
0.670217380211333	0.600160433519761\\
0.67052615957057	0.602558392469348\\
0.670835081189162	0.604959006217371\\
0.671144145132652	0.607362277967752\\
0.671453351466609	0.609768210927882\\
0.671762700256635	0.612176808309016\\
0.672072191568363	0.614588073326217\\
0.672381825467454	0.617002009198131\\
0.6726916020196	0.619418619147268\\
0.673001521290524	0.621837906399946\\
0.673311583345978	0.624259874185896\\
0.673621788251745	0.626684525738995\\
0.673932136073639	0.62911186429659\\
0.674242626877504	0.631541893100007\\
0.674553260729213	0.633974615394038\\
0.674864037694671	0.636410034427399\\
0.675174957839811	0.638848153452557\\
0.675486021230601	0.641288975725672\\
0.675797227933034	0.643732504506659\\
0.676108578013137	0.646178743059238\\
0.676420071536965	0.648627694650656\\
0.676731708570607	0.651079362552252\\
0.677043489180178	0.653533750038775\\
0.677355413431827	0.655990860389011\\
0.677667481391731	0.658450696885325\\
0.6779796931261	0.660913262813835\\
0.678292048701171	0.663378561464413\\
0.678604548183216	0.665846596130677\\
0.678917191638534	0.668317370110174\\
0.679229979133455	0.670790886703855\\
0.679542910734341	0.673267149216656\\
0.679855986507583	0.675746160957203\\
0.680169206519605	0.678227925237934\\
0.680482570836859	0.680712445374809\\
0.680796079525829	0.683199724687881\\
0.681109732653028	0.685689766500616\\
0.681423530285003	0.688182574140399\\
0.681737472488328	0.690678150938368\\
0.68205155932961	0.693176500229242\\
0.682365790875485	0.695677625351721\\
0.682680167192621	0.698181529648082\\
0.682994688347717	0.700688216464414\\
0.683309354407501	0.703197689150556\\
0.683624165438734	0.705709951059873\\
0.683939121508205	0.708225005549821\\
0.684254222682737	0.71074285598138\\
0.684569469029181	0.713263505719283\\
0.684884860614421	0.715786958132071\\
0.685200397505369	0.718313216591923\\
0.685516079768971	0.720842284474827\\
0.685831907472201	0.723374165160578\\
0.686147880682067	0.725908862032441\\
0.686463999465606	0.728446378477713\\
0.686780263889884	0.73098671788722\\
0.687096674022002	0.733529883655649\\
0.687413229929089	0.736075879181328\\
0.687729931678306	0.738624707866279\\
0.688046779336844	0.741176373116332\\
0.688363772971926	0.743730878341125\\
0.688680912650806	0.746288226953823\\
0.688998198440768	0.748848422371339\\
0.689315630409129	0.751411468014567\\
0.689633208623234	0.753977367307641\\
0.689950933150461	0.756546123678902\\
0.690268804058219	0.7591177405601\\
0.690586821413947	0.761692221386852\\
0.690904985285117	0.764269569598468\\
0.691223295739231	0.766849788637671\\
0.69154175284382	0.769432881951445\\
0.691860356666451	0.772018852990016\\
0.692179107274717	0.774607705207529\\
0.692498004736244	0.777199442061772\\
0.692817049118692	0.779794067014279\\
0.693136240489748	0.782391583530114\\
0.693455578917132	0.784991995078258\\
0.693775064468595	0.787595305131276\\
0.69409469721192	0.790201517165428\\
0.69441447721492	0.792810634660725\\
0.69473440454544	0.795422661100758\\
0.695054479271356	0.798037599972815\\
0.695374701460575	0.800655454767934\\
0.695695071181036	0.803276228980849\\
0.696015588500709	0.805899926109873\\
0.696336253487595	0.80852654965696\\
0.696657066209726	0.811156103128042\\
0.696978026735166	0.813788590032289\\
0.697299135132011	0.816424013882738\\
0.697620391468388	0.819062378196122\\
0.697941795812453	0.821703686492867\\
0.698263348232397	0.824347942296868\\
0.69858504879644	0.826995149135769\\
0.698906897572835	0.829645310540968\\
0.699228894629866	0.832298430047501\\
0.699551040035847	0.8349545111937\\
0.699873333859125	0.837613557521934\\
0.700195776168078	0.840275572578207\\
0.700518367031115	0.842940559911824\\
0.700841106516679	0.84560852307601\\
0.701163994693242	0.848279465627513\\
0.701487031629307	0.850953391126666\\
0.701810217393411	0.853630303137493\\
0.702133552054121	0.856310205227601\\
0.702457035680036	0.858993100968121\\
0.702780668339786	0.861678993934049\\
0.703104450102034	0.864367887703679\\
0.703428381035473	0.867059785859112\\
0.703752461208829	0.869754691985804\\
0.704076690690859	0.872452609673132\\
0.704401069550351	0.875153542513772\\
0.704725597856127	0.877857494104205\\
0.705050275677038	0.880564468044213\\
0.705375103081968	0.883274467937383\\
0.705700080139833	0.885987497390886\\
0.706025206919581	0.888703560015244\\
0.70635048349019	0.891422659424677\\
0.706675909920671	0.894144799236983\\
0.707001486280067	0.896869983073486\\
0.707327212637453	0.899598214558921\\
0.707653089061935	0.902329497321716\\
0.707979115622651	0.905063834993882\\
0.708305292388771	0.907801231210669\\
0.708631619429497	0.910541689611193\\
0.708958096814064	0.913285213837867\\
0.709284724611736	0.91603180753674\\
0.709611502891811	0.918781474357274\\
0.709938431723619	0.921534217952455\\
0.710265511176521	0.924290041978793\\
0.710592741319911	0.92704895009615\\
0.710920122223214	0.9298109459682\\
0.711247653955888	0.93257603326191\\
0.711575336587421	0.93534421564749\\
0.711903170187336	0.938115496798844\\
0.712231154825185	0.940889880393343\\
0.712559290570555	0.943667370111825\\
0.712887577493063	0.946447969638484\\
0.713216015662357	0.949231682661036\\
0.713544605148121	0.952018512870609\\
0.713873346020067	0.95480846396174\\
0.714202238347943	0.957601539632208\\
0.714531282201525	0.960397743583542\\
0.714860477650624	0.963197079520569\\
0.715189824765083	0.965999551151413\\
0.715519323614775	0.968805162187664\\
0.715848974269608	0.971613916344211\\
0.716178776799521	0.974425817339352\\
0.716508731274485	0.97724086889508\\
0.716838837764502	0.980059074736175\\
0.71716909633961	0.982880438591224\\
0.717499507069875	0.985704964191825\\
0.717830070025399	0.988532655273389\\
0.718160785276312	0.991363515574051\\
0.718491652892781	0.994197548835871\\
0.718822672945002	0.99703475880375\\
0.719153845503205	0.999875149226227\\
0.719485170637652	1.00271872385491\\
0.719816648418637	1.00556548644482\\
0.720148278916486	1.00841544075433\\
0.720480062201558	1.01126859054494\\
0.720811998344246	1.01412493958156\\
0.721144087414972	1.01698449163223\\
0.721476329484193	1.01984725046827\\
0.721808724622398	1.02271321986433\\
0.722141272900107	1.02558240359815\\
0.722473974387876	1.02845480545085\\
0.722806829156289	1.03133042920672\\
0.723139837275965	1.03420927865318\\
0.723472998817557	1.03709135758078\\
0.723806313851747	1.03997666978358\\
0.724139782449252	1.04286521905851\\
0.724473404680821	1.04575700920589\\
0.724807180617236	1.04865204402881\\
0.72514111032931	1.05155032733398\\
0.725475193887891	1.05445186293105\\
0.725809431363857	1.05735665463271\\
0.726143822828122	1.06026470625483\\
0.726478368351629	1.06317602161658\\
0.726813068005357	1.06609060453985\\
0.727147921860315	1.06900845884991\\
0.727482929987546	1.07192958837504\\
0.727818092458126	1.0748539969465\\
0.728153409343163	1.07778168839877\\
0.728488880713798	1.08071266656918\\
0.728824506641205	1.08364693529819\\
0.729160287196591	1.08658449842937\\
0.729496222451195	1.0895253598091\\
0.72983231247629	1.09246952328687\\
0.73016855734318	1.09541699271523\\
0.730504957123204	1.09836777194954\\
0.730841511887732	1.10132186484822\\
0.731178221708168	1.10427927527263\\
0.731515086655949	1.10724000708717\\
0.731852106802545	1.11020406415895\\
0.732189282219457	1.1131714503581\\
0.732526612978221	1.11614216955769\\
0.732864099150406	1.11911622563366\\
0.733201740807612	1.12209362246477\\
0.733539538021475	1.12507436393281\\
0.733877490863661	1.12805845392216\\
0.734215599405871	1.13104589632024\\
0.734553863719839	1.13403669501719\\
0.73489228387733	1.13703085390603\\
0.735230859950144	1.14002837688258\\
0.735569592010113	1.14302926784529\\
0.735908480129104	1.14603353069566\\
0.736247524379015	1.14904116933769\\
0.736586724831778	1.15205218767824\\
0.736926081559358	1.15506658962681\\
0.737265594633754	1.15808437909567\\
0.737605264126995	1.1611055599999\\
0.737945090111149	1.1641301362572\\
0.73828507265831	1.16715811178778\\
0.738625211840612	1.17018949051459\\
0.738965507730218	1.17322427636327\\
0.739305960399325	1.17626247326217\\
0.739646569920164	1.17930408514195\\
0.739987336365	1.18234911593629\\
0.740328259806129	1.18539756958103\\
0.740669340315881	1.18844945001473\\
0.741010577966622	1.19150476117858\\
0.741351972830748	1.19456350701631\\
0.74169352498069	1.19762569147395\\
0.742035234488912	1.20069131850022\\
0.74237710142791	1.20376039204626\\
0.742719125870217	1.20683291606565\\
0.743061307888395	1.2099088945144\\
0.743403647555044	1.21298833135114\\
0.743746144942792	1.2160712305365\\
0.744088800124306	1.21915759603394\\
0.744431613172284	1.22224743180908\\
0.744774584159456	1.22534074182994\\
0.745117713158587	1.2284375300668\\
0.745461000242477	1.23153780049245\\
0.745804445483957	1.23464155708177\\
0.746148048955893	1.23774880381205\\
0.746491810731184	1.24085954466284\\
0.746835730882763	1.2439737836159\\
0.747179809483596	1.24709152465522\\
0.747524046606683	1.25021277176705\\
0.747868442325058	1.25333752893977\\
0.748212996711788	1.25646580016394\\
0.748557709839974	1.25959758943236\\
0.74890258178275	1.26273290073976\\
0.749247612613286	1.26587173808321\\
0.749592802404782	1.26901410546179\\
0.749938151230475	1.27216000687656\\
0.750283659163634	1.27530944633071\\
0.750629326277562	1.27846242782954\\
0.750975152645597	1.28161895538017\\
0.751321138341109	1.28477903299182\\
0.751667283437502	1.28794266467571\\
0.752013588008216	1.29110985444493\\
0.752360052126723	1.29428060631454\\
0.752706675866527	1.29745492430141\\
0.75305345930117	1.30063281242445\\
0.753400402504226	1.30381427470439\\
0.753747505549302	1.30699931516352\\
0.754094768510039	1.3101879378263\\
0.754442191460113	1.31338014671888\\
0.754789774473235	1.31657594586903\\
0.755137517623146	1.31977533930649\\
0.755485420983626	1.32297833106247\\
0.755833484628485	1.32618492517008\\
0.756181708631568	1.32939512566401\\
0.756530093066755	1.33260893658058\\
0.756878638007961	1.3358263619578\\
0.757227343529131	1.33904740583517\\
0.757576209704248	1.34227207225399\\
0.757925236607328	1.34550036525667\\
0.75827442431242	1.34873228888767\\
0.758623772893609	1.35196784719261\\
0.758973282425012	1.35520704421862\\
0.759322952980781	1.35844988401442\\
0.759672784635104	1.36169637063\\
0.7600227774622	1.36494650811676\\
0.760372931536325	1.36820030052763\\
0.760723246931766	1.37145775191664\\
0.761073723722849	1.37471886633932\\
0.761424361983929	1.37798364785237\\
0.761775161789399	1.38125210051379\\
0.762126123213684	1.38452422838287\\
0.762477246331245	1.38780003552006\\
0.762828531216577	1.39107952598692\\
0.763179977944207	1.39436270384613\\
0.763531586588701	1.39764957316169\\
0.763883357224654	1.40094013799853\\
0.764235289926699	1.40423440242267\\
0.764587384769502	1.4075323705012\\
0.764939641827765	1.41083404630211\\
0.765292061176221	1.41413943389449\\
0.765644642889642	1.41744853734832\\
0.765997387042829	1.42076136073439\\
0.766350293710624	1.42407790812456\\
0.766703362967897	1.42739818359138\\
0.767056594889557	1.4307221912083\\
0.767409989550545	1.43404993504942\\
0.767763547025838	1.43738141918993\\
0.768117267390448	1.44071664770536\\
0.768471150719419	1.44405562467216\\
0.768825197087832	1.44739835416726\\
0.769179406570801	1.45074484026844\\
0.769533779243477	1.45409508705393\\
0.769888315181042	1.45744909860258\\
0.770243014458716	1.46080687899365\\
0.770597877151751	1.46416843230708\\
0.770952903335437	1.46753376262308\\
0.771308093085095	1.47090287402239\\
0.771663446476082	1.47427577058613\\
0.772018963583791	1.47765245639573\\
0.772374644483649	1.48103293553305\\
0.772730489251117	1.48441721208007\\
0.773086497961692	1.48780529011907\\
0.773442670690904	1.4911971737327\\
0.773799007514319	1.49459286700352\\
0.774155508507538	1.49799237401453\\
0.774512173746197	1.50139569884857\\
0.774869003305967	1.50480284558859\\
0.775225997262551	1.50821381831776\\
0.77558315569169	1.51162862111897\\
0.77594047866916	1.51504725807524\\
0.776297966270771	1.51846973326951\\
0.776655618572366	1.52189605078439\\
0.777013435649827	1.52532621470266\\
0.777371417579067	1.52876022910658\\
0.777729564436036	1.53219809807831\\
0.778087876296719	1.53563982569977\\
0.778446353237137	1.53908541605244\\
0.778804995333343	1.54253487321745\\
0.779163802661427	1.54598820127569\\
0.779522775297515	1.54944540430733\\
0.779881913317766	1.55290648639226\\
0.780241216798375	1.55637145160978\\
0.780600685815572	1.55984030403863\\
0.780960320445623	1.56331304775694\\
0.781320120764827	1.56678968684196\\
0.781680086849521	1.57027022537062\\
0.782040218776075	1.57375466741888\\
0.782400516620895	1.57724301706196\\
0.782760980460422	1.58073527837416\\
0.783121610371132	1.58423145542901\\
0.783482406429537	1.58773155229915\\
0.783843368712184	1.59123557305611\\
0.784204497295654	1.5947435217704\\
0.784565792256565	1.5982554025116\\
0.78492725367157	1.60177121934811\\
0.785288881617356	1.60529097634725\\
0.785650676170648	1.60881467757503\\
0.786012637408202	1.61234232709626\\
0.786374765406814	1.61587392897439\\
0.786737060243313	1.6194094872717\\
0.787099521994563	1.62294900604883\\
0.787462150737465	1.62649248936515\\
0.787824946548954	1.6300399412786\\
0.788187909506001	1.63359136584523\\
0.788551039685613	1.63714676711993\\
0.788914337164832	1.64070614915568\\
0.789277802020736	1.64426951600382\\
0.789641434330436	1.64783687171399\\
0.790005234171082	1.65140822033396\\
0.790369201619859	1.65498356590973\\
0.790733336753984	1.65856291248531\\
0.791097639650715	1.66214626410277\\
0.791462110387341	1.66573362480233\\
0.791826749041188	1.66932499862185\\
0.79219155568962	1.67292038959732\\
0.792556530410032	1.67651980176254\\
0.79292167327986	1.68012323914888\\
0.793286984376572	1.68373070578571\\
0.793652463777672	1.68734220569979\\
0.794018111560701	1.69095774291571\\
0.794383927803235	1.69457732145548\\
0.794749912582887	1.69820094533856\\
0.795116065977303	1.70182861858194\\
0.795482388064166	1.70546034520009\\
0.795848878921197	1.70909612920445\\
0.796215538626149	1.71273597460407\\
0.796582367256815	1.7163798854051\\
0.796949364891021	1.72002786561069\\
0.797316531606628	1.72367991922118\\
0.797683867481536	1.72733605023393\\
0.798051372593678	1.73099626264326\\
0.798419047021025	1.73466056044043\\
0.798786890841584	1.73832894761324\\
0.799154904133395	1.74200142814669\\
0.799523086974537	1.74567800602222\\
0.799891439443124	1.749358685218\\
0.800259961617307	1.7530434697087\\
0.80062865357527	1.75673236346563\\
0.800997515395236	1.76042537045635\\
0.801366547155462	1.76412249464505\\
0.801735748934244	1.76782373999208\\
0.802105120809911	1.77152911045408\\
0.802474662860829	1.77523860998383\\
0.8028443751654	1.77895224253035\\
0.803214257802064	1.78267001203852\\
0.803584310849294	1.78639192244935\\
0.803954534385602	1.79011797769977\\
0.804324928489534	1.79384818172247\\
0.804695493239673	1.79758253844585\\
0.805066228714639	1.80132105179422\\
0.805437134993087	1.80506372568732\\
0.80580821215371	1.80881056404053\\
0.806179460275234	1.81256157076473\\
0.806550879436425	1.81631674976614\\
0.806922469716083	1.82007610494657\\
0.807294231193044	1.82383964020261\\
0.807666163946183	1.82760735942645\\
0.808038268054408	1.83137926650534\\
0.808410543596665	1.83515536532144\\
0.808782990651937	1.838935659752\\
0.809155609299243	1.84272015366895\\
0.809528399617637	1.8465088509393\\
0.809901361686211	1.85030175542465\\
0.810274495584093	1.85409887098126\\
0.810647801390447	1.85790020146004\\
0.811021279184474	1.86170575070622\\
0.811394929045411	1.86551552255963\\
0.811768751052533	1.86932952085442\\
0.81214274528515	1.87314774941888\\
0.812516911822608	1.87697021207555\\
0.812891250744291	1.88079691264096\\
0.813265762129619	1.8846278549259\\
0.813640446058049	1.88846304273477\\
0.814015302609074	1.89230247986609\\
0.814390331862223	1.89614617011188\\
0.814765533897064	1.89999411725796\\
0.815140908793199	1.9038463250838\\
0.815516456630269	1.90770279736222\\
0.815892177487949	1.91156353785959\\
0.816268071445954	1.91542855033543\\
0.816644138584032	1.9192978385426\\
0.817020378981971	1.9231714062272\\
0.817396792719594	1.92704925712803\\
0.817773379876762	1.93093139497739\\
0.818150140533371	1.9348178235\\
0.818527074769355	1.93870854641347\\
0.818904182664685	1.94260356742819\\
0.819281464299369	1.94650289024707\\
0.81965891975345	1.95040651856561\\
0.82003654910701	1.95431445607159\\
0.820414352440168	1.95822670644515\\
0.820792329833077	1.96214327335855\\
0.821170481365931	1.96606416047638\\
0.821548807118958	1.96998937145509\\
0.821927307172424	1.97391890994311\\
0.822305981606632	1.97785277958053\\
0.822684830501922	1.98179098399953\\
0.82306385393867	1.98573352682348\\
0.823443051997291	1.98968041166751\\
0.823822424758235	1.99363164213815\\
0.824201972301991	1.99758722183333\\
0.824581694709083	2.00154715434189\\
0.824961592060075	2.00551144324407\\
0.825341664435564	2.009480092111\\
0.825721911916188	2.01345310450483\\
0.82610233458262	2.01743048397822\\
0.826482932515571	2.02141223407472\\
0.826863705795789	2.02539835832857\\
0.82724465450406	2.02938886026425\\
0.827625778721204	2.03338374339666\\
0.828007078528083	2.03738301123099\\
0.828388554005592	2.04138666726254\\
0.828770205234667	2.04539471497674\\
0.829152032296278	2.0494071578488\\
0.829534035271435	2.05342399934375\\
0.829916214241182	2.05744524291634\\
0.830298569286604	2.0614708920109\\
0.830681100488822	2.06550095006122\\
0.831063807928994	2.06953542049035\\
0.831446691688314	2.07357430671067\\
0.831829751848016	2.07761761212362\\
0.83221298848937	2.08166534011963\\
0.832596401693685	2.08571749407798\\
0.832979991542306	2.08977407736666\\
0.833363758116613	2.09383509334236\\
0.83374770149803	2.09790054535029\\
0.834131821768012	2.10197043672395\\
0.834516119008056	2.10604477078499\\
0.834900593299693	2.11012355084347\\
0.835285244724495	2.11420678019726\\
0.83567007336407	2.1182944621321\\
0.836055079300062	2.12238659992164\\
0.836440262614156	2.12648319682688\\
0.836825623388071	2.1305842560966\\
0.837211161703567	2.13468978096665\\
0.837596877642439	2.13879977466036\\
0.837982771286521	2.14291424038805\\
0.838368842717685	2.1470331813469\\
0.83875509201784	2.15115660072104\\
0.839141519268933	2.15528450168131\\
0.839528124552949	2.15941688738496\\
0.839914907951909	2.16355376097584\\
0.840301869547876	2.16769512558403\\
0.840689009422945	2.17184098432551\\
0.841076327659254	2.17599134030269\\
0.841463824338975	2.18014619660352\\
0.841851499544322	2.18430555630164\\
0.842239353357543	2.18846942245654\\
0.842627385860925	2.19263779811291\\
0.843015597136794	2.19681068630081\\
0.843403987267513	2.20098809003537\\
0.843792556335483	2.20517001231684\\
0.844181304423144	2.20935645613019\\
0.844570231612971	2.2135474244451\\
0.844959337987482	2.21774292021587\\
0.845348623629228	2.22194294638109\\
0.8457380886208	2.22614750586376\\
0.846127733044829	2.23035660157069\\
0.846517556983981	2.23457023639293\\
0.846907560520961	2.23878841320504\\
0.847297743738513	2.24301113486541\\
0.847688106719419	2.24723840421575\\
0.848078649546498	2.25147022408106\\
0.848469372302609	2.25570659726969\\
0.848860275070647	2.25994752657277\\
0.849251357933546	2.2641930147642\\
0.849642620974279	2.26844306460077\\
0.850034064275856	2.27269767882166\\
0.850425687921327	2.27695686014823\\
0.850817491993779	2.2812206112842\\
0.851209476576337	2.28548893491518\\
0.851601641752165	2.28976183370867\\
0.851993987604465	2.29403931031368\\
0.852386514216477	2.29832136736087\\
0.85277922167148	2.30260800746214\\
0.853172110052792	2.30689923321052\\
0.853565179443767	2.31119504717998\\
0.8539584299278	2.3154954519253\\
0.854351861588323	2.31980044998181\\
0.854745474508807	2.32411004386535\\
0.85513926877276	2.32842423607207\\
0.855533244463732	2.33274302907796\\
0.855927401665307	2.33706642533906\\
0.856321740461111	2.34139442729111\\
0.856716260934807	2.34572703734921\\
0.857110963170096	2.350064257908\\
0.857505847250719	2.35440609134116\\
0.857900913260455	2.35875254000132\\
0.858296161283121	2.36310360621985\\
0.858691591402574	2.36745929230665\\
0.859087203702708	2.37181960055028\\
0.859482998267457	2.37618453321699\\
0.859878975180792	2.38055409255151\\
0.860275134526725	2.38492828077608\\
0.860671476389305	2.38930710009055\\
0.86106800085262	2.3936905526723\\
0.861464708000797	2.39807864067575\\
0.861861597918002	2.40247136623236\\
0.86225867068844	2.4068687314504\\
0.862655926396353	2.41127073841483\\
0.863053365126024	2.41567738918673\\
0.863450986961773	2.42008868580353\\
0.86384879198796	2.42450463027865\\
0.864246780288985	2.42892522460107\\
0.864644951949284	2.43335047073549\\
0.865043307053334	2.43778037062179\\
0.86544184568565	2.4422149261751\\
0.865840567930786	2.44665413928539\\
0.866239473873337	2.45109801181712\\
0.866638563597933	2.45554654560959\\
0.867037837189247	2.45999974247593\\
0.867437294731987	2.46445760420357\\
0.867836936310904	2.46892013255354\\
0.868236762010786	2.4733873292605\\
0.86863677191646	2.47785919603251\\
0.869036966112793	2.48233573455059\\
0.869437344684689	2.48681694646876\\
0.869837907717094	2.49130283341361\\
0.870238655294992	2.4957933969842\\
0.870639587503406	2.50028863875167\\
0.871040704427396	2.50478856025921\\
0.871442006152065	2.5092931630216\\
0.871843492762554	2.51380244852521\\
0.872245164344041	2.51831641822753\\
0.872647020981747	2.52283507355702\\
0.873049062760928	2.527358415913\\
0.873451289766883	2.531886446665\\
0.873853702084949	2.53641916715316\\
0.874256299800501	2.54095657868726\\
0.874659082998955	2.54549868254713\\
0.875062051765766	2.55004547998175\\
0.875465206186428	2.55459697220965\\
0.875868546346474	2.55915316041808\\
0.876272072331478	2.56371404576316\\
0.876675784227052	2.56827962936939\\
0.877079682118847	2.57284991232956\\
0.877483766092555	2.57742489570433\\
0.877888036233907	2.58200458052187\\
0.878292492628673	2.58658896777797\\
0.878697135362664	2.5911780584355\\
0.879101964521727	2.5957718534242\\
0.879506980191751	2.60037035364024\\
0.879912182458667	2.6049735599463\\
0.880317571408441	2.60958147317103\\
0.880723147127081	2.61419409410877\\
0.881128909700635	2.61881142351933\\
0.881534859215188	2.62343346212799\\
0.881940995756869	2.6280602106246\\
0.882347319411843	2.6326916696637\\
0.882753830266316	2.63732783986444\\
0.883160528406533	2.64196872180963\\
0.88356741391878	2.64661431604623\\
0.883974486889383	2.65126462308433\\
0.884381747404706	2.65591964339745\\
0.884789195551154	2.66057937742181\\
0.885196831415171	2.66524382555627\\
0.885604655083242	2.66991298816208\\
0.886012666641891	2.67458686556222\\
0.886420866177682	2.67926545804153\\
0.886829253777219	2.6839487658462\\
0.887237829527146	2.68863678918342\\
0.887646593514146	2.69332952822111\\
0.888055545824943	2.69802698308769\\
0.888464686546301	2.70272915387159\\
0.888874015765024	2.70743604062113\\
0.889283533567954	2.71214764334411\\
0.889693240041977	2.71686396200744\\
0.890103135274014	2.72158499653682\\
0.890513219351031	2.72631074681658\\
0.89092349236003	2.73104121268915\\
0.891333954388056	2.73577639395478\\
0.891744605522193	2.74051629037137\\
0.892155445849564	2.74526090165375\\
0.892566475457334	2.75001022747392\\
0.892977694432707	2.75476426746019\\
0.893389102862929	2.75952302119708\\
0.893800700835282	2.76428648822485\\
0.894212488437093	2.76905466803942\\
0.894624465755726	2.77382756009166\\
0.895036632878588	2.77860516378735\\
0.895448989893123	2.7833874784867\\
0.895861536886818	2.78817450350385\\
0.896274273947199	2.79296623810666\\
0.896687201161833	2.79776268151664\\
0.897100318618326	2.80256383290805\\
0.897513626404327	2.80736969140764\\
0.897927124607521	2.81218025609479\\
0.898340813315639	2.8169955260006\\
0.898754692616448	2.82181550010768\\
0.899168762597757	2.8266401773497\\
0.899583023347415	2.83146955661124\\
0.899997474953313	2.83630363672734\\
0.900412117503381	2.84114241648291\\
0.90082695108559	2.84598589461257\\
0.901241975787951	2.85083406980016\\
0.901657191698516	2.85568694067837\\
0.902072598905378	2.86054450582839\\
0.90248819749667	2.86540676377945\\
0.902903987560565	2.87027371300854\\
0.903319969185278	2.87514535193981\\
0.903736142459064	2.88002167894444\\
0.904152507470218	2.88490269233989\\
0.904569064307077	2.88978839038987\\
0.904985813058018	2.89467877130363\\
0.905402753811459	2.89957383323576\\
0.905819886655858	2.90447357428576\\
0.906237211679714	2.90937799249718\\
0.906654728971567	2.91428708585806\\
0.907072438619999	2.9192008522997\\
0.90749034071363	2.92411928969653\\
0.907908435341123	2.92904239586596\\
0.908326722591182	2.9339701685675\\
0.90874520255255	2.93890260550256\\
0.909163875314013	2.94383970431397\\
0.909582740964397	2.9487814625856\\
0.910001799592568	2.9537278778418\\
0.910421051287434	2.95867894754701\\
0.910840496137945	2.96363466910543\\
0.911260134233088	2.96859503986036\\
0.911679965661897	2.97356005709389\\
0.912099990513442	2.97852971802632\\
0.912520208876836	2.98350401981611\\
0.912940620841233	2.98848295955861\\
0.913361226495827	2.99346653428643\\
0.913782025929856	2.9984547409685\\
0.914203019232596	3.00344757650976\\
0.914624206493364	3.00844503775062\\
0.915045587801522	3.01344712146653\\
0.915467163246468	3.0184538243675\\
0.915888932917647	3.02346514309767\\
0.916310896904539	3.02848107423449\\
0.916733055296669	3.03350161428887\\
0.917155408183603	3.03852675970404\\
0.917577955654947	3.04355650685534\\
0.91800069780035	3.04859085205004\\
0.918423634709501	3.05362979152613\\
0.91884676647213	3.05867332145232\\
0.919270093178009	3.06372143792748\\
0.919693614916952	3.06877413697998\\
0.920117331778814	3.07383141456745\\
0.92054124385349	3.07889326657585\\
0.920965351230917	3.08395968881911\\
0.921389654001076	3.08903067703903\\
0.921814152253986	3.0941062269041\\
0.92223884607971	3.09918633400935\\
0.92266373556835	3.10427099387567\\
0.923088820810052	3.10936020194941\\
0.923514101895001	3.11445395360181\\
0.923939578913426	3.11955224412833\\
0.924365251955597	3.12465506874821\\
0.924791121111825	3.1297624226039\\
0.925217186472461	3.13487430076049\\
0.925643448127902	3.13999069820517\\
0.926069906168581	3.14511160984671\\
0.926496560684979	3.15023703051475\\
0.926923411767613	3.15536695495956\\
0.927350459507044	3.16050137785095\\
0.927777703993877	3.16564029377832\\
0.928205145318754	3.17078369724936\\
0.928632783572362	3.17593158269034\\
0.929060618845431	3.18108394444465\\
0.929488651228728	3.18624077677276\\
0.929916880813066	3.19140207385163\\
0.930345307689299	3.19656782977376\\
0.930773931948322	3.20173803854681\\
0.931202753681072	3.20691269409321\\
0.931631772978527	3.21209179024902\\
0.932060989931711	3.21727532076386\\
0.932490404631684	3.22246327930003\\
0.932920017169553	3.22765565943183\\
0.933349827636465	3.23285245464524\\
0.933779836123607	3.23805365833681\\
0.934210042722212	3.24325926381363\\
0.934640447523551	3.24846926429211\\
0.935071050618941	3.25368365289785\\
0.935501852099738	3.25890242266462\\
0.935932852057342	3.26412556653395\\
0.936364050583192	3.26935307735437\\
0.936795447768774	3.27458494788078\\
0.937227043705613	3.27982117077386\\
0.937658838485276	3.28506173859927\\
0.938090832199374	3.29030664382719\\
0.938523024939557	3.29555587883135\\
0.938955416797522	3.30080943588877\\
0.939388007865004	3.30606730717875\\
0.939820798233782	3.31132948478233\\
0.940253787995678	3.31659596068152\\
0.940686977242554	3.32186672675874\\
0.941120366066317	3.32714177479608\\
0.941553954558914	3.33242109647438\\
0.941987742812337	3.3377046833732\\
0.942421730918618	3.34299252696917\\
0.942855918969832	3.348284618636\\
0.943290307058097	3.35358094964357\\
0.943724895275573	3.35888151115716\\
0.944159683714463	3.36418629423656\\
0.944594672467012	3.36949528983587\\
0.945029861625507	3.37480848880222\\
0.945465251282278	3.38012588187524\\
0.945900841529698	3.38544745968659\\
0.946336632460182	3.39077321275869\\
0.946772624166188	3.39610313150445\\
0.947208816740216	3.40143720622615\\
0.94764521027481	3.40677542711512\\
0.948081804862554	3.41211778425048\\
0.948518600596077	3.4174642675988\\
0.94895559756805	3.42281486701307\\
0.949392795871187	3.42816957223209\\
0.949830195598244	3.43352837287955\\
0.950267796842019	3.4388912584634\\
0.950705599695355	3.4442582183749\\
0.951143604251137	3.44962924188803\\
0.951581810602292	3.4550043181585\\
0.952020218841789	3.46038343622314\\
0.952458829062643	3.46576658499896\\
0.952897641357908	3.47115375328229\\
0.953336655820684	3.47654492974823\\
0.953775872544113	3.48194010294958\\
0.954215291621378	3.48733926131604\\
0.954654913145707	3.49274239315366\\
0.955094737210372	3.49814948664363\\
0.955534763908685	3.50356052984165\\
0.955974993334002	3.50897551067715\\
0.956415425579723	3.5143944169522\\
0.956856060739291	3.51981723634111\\
0.957296898906191	3.52524395638898\\
0.957737940173951	3.53067456451129\\
0.958179184636144	3.53610904799291\\
0.958620632386384	3.54154739398729\\
0.959062283518328	3.54698958951536\\
0.959504138125679	3.55243562146495\\
0.95994619630218	3.55788547658977\\
0.960388458141619	3.56333914150855\\
0.960830923737825	3.56879660270391\\
0.961273593184674	3.57425784652207\\
0.961716466576082	3.57972285917134\\
0.962159544006009	3.5851916267215\\
0.96260282556846	3.59066413510271\\
0.963046311357481	3.59614037010493\\
0.963490001467162	3.60162031737667\\
0.963933895991637	3.60710396242416\\
0.964377995025084	3.61259129061062\\
0.964822298661721	3.618082287155\\
0.965266806995814	3.62357693713119\\
0.96571152012167	3.6290752254672\\
0.966156438133639	3.63457713694402\\
0.966601561126116	3.64008265619469\\
0.967046889193537	3.64559176770354\\
0.967492422430384	3.65110445580501\\
0.967938160931183	3.65662070468267\\
0.9683841047905	3.66214049836844\\
0.968830254102949	3.6676638207415\\
0.969276608963183	3.67319065552721\\
0.969723169465903	3.67872098629624\\
0.970169935705851	3.68425479646373\\
0.970616907777813	3.68979206928788\\
0.971064085776619	3.69533278786929\\
0.971511469797142	3.70087693514978\\
0.971959059934301	3.70642449391164\\
0.972406856283056	3.71197544677619\\
0.972854858938412	3.71752977620298\\
0.973303067995418	3.72308746448886\\
0.973751483549166	3.72864849376691\\
0.974200105694791	3.73421284600505\\
0.974648934527475	3.73978050300565\\
0.975097970142441	3.74535144640373\\
0.975547212634957	3.7509256576667\\
0.975996662100335	3.75650311809244\\
0.976446318633929	3.762083808809\\
0.97689618233114	3.76766771077308\\
0.97734625328741	3.77325480476912\\
0.977796531598229	3.77884507140811\\
0.978247017359125	3.78443849112671\\
0.978697710665676	3.79003504418586\\
0.979148611613501	3.79563471067002\\
0.979599720298262	3.8012374704856\\
0.980051036815669	3.80684330336067\\
0.980502561261471	3.81245218884271\\
0.980954293731466	3.81806410629861\\
0.981406234321492	3.82367903491274\\
0.981858383127435	3.82929695368625\\
0.982310740245223	3.83491784143581\\
0.982763305770827	3.84054167679238\\
0.983216079800264	3.84616843820032\\
0.983669062429596	3.85179810391605\\
0.984122253754927	3.85743065200677\\
0.984575653872407	3.86306606034969\\
0.98502926287823	3.86870430663038\\
0.985483080868633	3.87434536834212\\
0.985937107939899	3.87998922278427\\
0.986391344188356	3.88563584706145\\
0.986845789710373	3.89128521808198\\
0.987300444602366	3.89693731255699\\
0.987755308960796	3.90259210699912\\
0.988210382882167	3.90824957772151\\
0.988665666463027	3.91390970083603\\
0.98912115979997	3.91957245225279\\
0.989576862989634	3.9252378076784\\
0.990032776128701	3.93090574261504\\
0.990488899313898	3.93657623235896\\
0.990945232641997	3.94224925199961\\
0.991401776209812	3.94792477641801\\
0.991858530114206	3.95360278028591\\
0.992315494452083	3.95928323806413\\
0.992772669320394	3.96496612400153\\
0.993230054816132	3.97065141213398\\
0.993687651036338	3.97633907628239\\
0.994145458078095	3.98202909005244\\
0.994603476038531	3.98772142683225\\
0.99506170501482	3.99341605979197\\
0.995520145104182	3.99911296188202\\
0.995978796403877	4.00481210583189\\
0.996437659011215	4.01051346414886\\
0.996896733023548	4.01621700911676\\
0.997356018538273	4.02192271279472\\
0.997815515652833	4.02763054701552\\
0.998275224464715	4.03334048338479\\
0.998735145071452	4.0390524932792\\
0.999195277570619	4.04476654784548\\
0.999655622059841	4.05048261799897\\
1.00011617863678	4.05620067442214\\
1.00057694739916	4.0619206875636\\
1.00103792844472	4.0676426276363\\
1.00149912187128	4.07336646461675\\
1.00196052777667	4.07909216824299\\
1.0024221462588	4.08481970801392\\
1.00288397741559	4.09054905318732\\
1.00334602134504	4.0962801727789\\
1.00380827814516	4.10201303556084\\
1.00427074791403	4.1077476100603\\
1.00473343074978	4.11348386455796\\
1.00519632675055	4.11922176708714\\
1.00565943601457	4.1249612854316\\
1.00612275864008	4.13070238712498\\
1.00658629472539	4.13644503944863\\
1.00705004436883	4.14218920943097\\
1.0075140076688	4.14793486384548\\
1.00797818472373	4.1536819692094\\
1.0084425756321	4.15943049178253\\
1.00890718049244	4.16518039756573\\
1.00937199940332	4.17093165229937\\
1.00983703246335	4.17668422146193\\
1.0103022797712	4.18243807026874\\
1.01076774142558	4.18819316367029\\
1.01123341752523	4.19394946635083\\
1.01169930816895	4.19970694272729\\
1.0121654134556	4.20546555694722\\
1.01263173348405	4.21122527288782\\
1.01309826835324	4.21698605415412\\
1.01356501816216	4.22274786407786\\
1.01403198300982	4.22851066571587\\
1.01449916299531	4.2342744218484\\
1.01496655821773	4.2400390949781\\
1.01543416877625	4.24580464732793\\
1.01590199477009	4.25157104084019\\
1.01637003629848	4.25733823717502\\
1.01683829346074	4.2631061977084\\
1.01730676635621	4.26887488353111\\
1.01777545508429	4.27464425544736\\
1.0182443597444	4.28041427397267\\
1.01871348043603	4.28618489933291\\
1.01918281725871	4.29195609146268\\
1.01965237031202	4.29772781000361\\
1.02012213969557	4.3035000143031\\
1.02059212550904	4.30927266341246\\
1.02106232785213	4.31504571608582\\
1.02153274682461	4.32081913077832\\
1.02200338252627	4.3265928656445\\
1.02247423505698	4.33236687853719\\
1.02294530451662	4.33814112700531\\
1.02341659100513	4.3439155682932\\
1.02388809462252	4.34969015933814\\
1.0243598154688	4.35546485676969\\
1.02483175364407	4.36123961690731\\
1.02530390924844	4.36701439575961\\
1.0257762823821	4.3727891490222\\
1.02624887314525	4.37856383207634\\
1.02672168163817	4.38433839998766\\
1.02719470796117	4.39011280750407\\
1.0276679522146	4.39588700905455\\
1.02814141449887	4.40166095874764\\
1.02861509491443	4.40743461036965\\
1.02908899356178	4.41320791738337\\
1.02956311054145	4.41898083292614\\
1.03003744595404	4.42475330980852\\
1.03051199990018	4.43052530051284\\
1.03098677248055	4.43629675719137\\
1.03146176379589	4.44206763166494\\
1.03193697394696	4.44783787542116\\
1.03241240303459	4.45360743961317\\
1.03288805115965	4.45937627505759\\
1.03336391842304	4.46514433223359\\
1.03384000492574	4.47091156128067\\
1.03431631076873	4.47667791199757\\
1.03479283605309	4.48244333384031\\
1.03526958087991	4.48820777592096\\
1.03574654535033	4.49397118700574\\
1.03622372956556	4.49973351551381\\
1.03670113362682	4.50549470951529\\
1.03717875763541	4.51125471672998\\
1.03765660169265	4.51701348452576\\
1.03813466589994	4.52277095991667\\
1.03861295035868	4.52852708956203\\
1.03909145517037	4.53428181976398\\
1.03957018043651	4.54003509646662\\
1.04004912625868	4.54578686525423\\
1.04052829273849	4.55153707134946\\
1.04100767997759	4.55728565961198\\
1.0414872880777	4.56303257453703\\
1.04196711714057	4.56877776025351\\
1.042447167268	4.57452116052281\\
1.04292743856184	4.58026271873678\\
1.04340793112398	4.58600237791666\\
1.04388864505637	4.59174008071102\\
1.04436958046099	4.59747576939469\\
1.04485073743988	4.60320938586688\\
1.04533211609512	4.60894087164974\\
1.04581371652884	4.61467016788669\\
1.04629553884322	4.6203972153412\\
1.04677758314048	4.62612195439465\\
1.04725984952289	4.63184432504551\\
1.04774233809278	4.63756426690719\\
1.0482250489525	4.64328171920687\\
1.04870798220447	4.64899662078381\\
1.04919113795114	4.65470891008783\\
1.04967451629503	4.66041852517793\\
1.05015811733869	4.66612540372051\\
1.05064194118472	4.67182948298807\\
1.05112598793577	4.6775306998577\\
1.05161025769453	4.68322899080925\\
1.05209475056374	4.68892429192437\\
1.05257946664621	4.69461653888459\\
1.05306440604476	4.70030566697\\
1.05354956886228	4.70599161105758\\
1.0540349552017	4.71167430561997\\
1.054520565166	4.717353684724\\
1.05500639885822	4.72302968202899\\
1.05549245638141	4.7287022307853\\
1.05597873783872	4.73437126383322\\
1.0564652433333	4.74003671360111\\
1.05695197296838	4.74569851210418\\
1.05743892684721	4.75135659094315\\
1.05792610507312	4.75701088130234\\
1.05841350774946	4.76266131394902\\
1.05890113497964	4.76830781923121\\
1.05938898686711	4.77395032707688\\
1.05987706351539	4.77958876699216\\
1.06036536502801	4.78522306806025\\
1.06085389150858	4.79085315893963\\
1.06134264306074	4.79647896786338\\
1.06183161978819	4.80210042263707\\
1.06232082179466	4.80771745063788\\
1.06281024918396	4.81332997881299\\
1.06329990205991	4.81893793367857\\
1.0637897805264	4.82454124131817\\
1.06427988468737	4.83013982738157\\
1.06477021464679	4.83573361708329\\
1.06526077050869	4.84132253520164\\
1.06575155237716	4.84690650607712\\
1.06624256035631	4.85248545361122\\
1.06673379455032	4.85805930126543\\
1.0672252550634	4.86362797205959\\
1.06771694199983	4.86919138857098\\
1.06820885546393	4.87474947293293\\
1.06870099556005	4.88030214683386\\
1.06919336239262	4.88584933151566\\
1.06968595606608	4.89139094777289\\
1.07017877668496	4.89692691595155\\
1.07067182435381	4.90245715594779\\
1.07116509917723	4.90798158720696\\
1.07165860125988	4.91350012872226\\
1.07215233070645	4.91901269903394\\
1.07264628762171	4.92451921622791\\
1.07314047211044	4.93001959793497\\
1.0736348842775	4.93551376132933\\
1.07412952422777	4.9410016231281\\
1.07462439206621	4.9464830995899\\
1.0751194878978	4.95195810651393\\
1.07561481182758	4.95742655923902\\
1.07611036396065	4.96288837264262\\
1.07660614440213	4.96834346113985\\
1.07710215325722	4.97379173868273\\
1.07759839063115	4.97923311875894\\
1.07809485662919	4.98466751439116\\
1.07859155135669	4.99009483813614\\
1.07908847491901	4.99551500208378\\
1.07958562742159	5.00092791785647\\
1.08008300896991	5.00633349660808\\
1.08058061966948	5.01173164902309\\
1.08107845962588	5.01712228531608\\
1.08157652894474	5.02250531523089\\
1.08207482773172	5.02788064803968\\
1.08257335609254	5.03324819254254\\
1.08307211413298	5.03860785706644\\
1.08357110195885	5.04395954946489\\
1.08407031967601	5.04930317711717\\
1.08456976739038	5.05463864692763\\
1.08506944520792	5.05996586532513\\
1.08556935323464	5.06528473826262\\
1.08606949157661	5.07059517121644\\
1.08656986033994	5.07589706918566\\
1.08707045963078	5.08119033669203\\
1.08757128955534	5.08647487777898\\
1.08807235021988	5.09175059601159\\
1.0885736417307	5.09701739447581\\
1.08907516419415	5.10227517577852\\
1.08957691771665	5.1075238420467\\
1.09007890240464	5.11276329492733\\
1.09058111836463	5.11799343558715\\
1.09108356570316	5.12321416471207\\
1.09158624452683	5.12842538250737\\
1.0920891549423	5.13362698869696\\
1.09259229705626	5.13881888252382\\
1.09309567097546	5.14400096274909\\
1.0935992768067	5.14917312765255\\
1.09410311465681	5.15433527503222\\
1.0946071846327	5.1594873022043\\
1.0951114868413	5.1646291060033\\
1.09561602138962	5.16976058278192\\
1.09612078838469	5.17488162841096\\
1.09662578793361	5.17999213827966\\
1.09713102014351	5.18509200729551\\
1.0976364851216	5.19018112988454\\
1.09814218297509	5.19525939999141\\
1.0986481138113	5.20032671107975\\
1.09915427773755	5.2053829561321\\
1.09966067486123	5.21042802765044\\
1.10016730528979	5.21546181765649\\
1.1006741691307	5.22048421769188\\
1.10118126649151	5.22549511881857\\
1.1016885974798	5.2304944116193\\
1.1021961622032	5.23548198619824\\
1.10270396076941	5.24045773218108\\
1.10321199328615	5.24542153871585\\
1.10372025986122	5.25037329447326\\
1.10422876060244	5.25531288764773\\
1.1047374956177	5.26024020595742\\
1.10524646501493	5.26515513664555\\
1.10575566890212	5.2700575664806\\
1.1062651073873	5.27494738175744\\
1.10677478057856	5.27982446829805\\
1.10728468858401	5.28468871145208\\
1.10779483151186	5.28953999609826\\
1.10830520947032	5.29437820664504\\
1.10881582256769	5.29920322703146\\
1.10932667091229	5.30401494072851\\
1.10983775461251	5.30881323073982\\
1.11034907377677	5.31359797960312\\
1.11086062851357	5.31836906939122\\
1.11137241893143	5.32312638171322\\
1.11188444513893	5.32786979771589\\
1.1123967072447	5.33259919808467\\
1.11290920535744	5.33731446304546\\
1.11342193958586	5.34201547236557\\
1.11393491003876	5.34670210535546\\
1.11444811682496	5.3513742408702\\
1.11496156005334	5.35603175731086\\
1.11547523983285	5.36067453262609\\
1.11598915627245	5.36530244431412\\
1.11650330948119	5.36991536942401\\
1.11701769956815	5.37451318455743\\
1.11753232664246	5.37909576587089\\
1.1180471908133	5.38366298907704\\
1.11856229218991	5.38821472944693\\
1.11907763088158	5.39275086181175\\
1.11959320699763	5.39727126056493\\
1.12010902064745	5.40177579966416\\
1.12062507194049	5.40626435263346\\
1.12114136098621	5.4107367925655\\
1.12165788789417	5.41519299212354\\
1.12217465277394	5.41963282354402\\
1.12269165573517	5.42405615863856\\
1.12320889688754	5.4284628687966\\
1.12372637634079	5.43285282498772\\
1.1242440942047	5.43722589776411\\
1.12476205058913	5.44158195726317\\
1.12528024560396	5.44592087321007\\
1.12579867935912	5.4502425149206\\
1.12631735196461	5.45454675130355\\
1.12683626353048	5.45883345086372\\
1.12735541416681	5.46310248170488\\
1.12787480398375	5.46735371153227\\
1.1283944330915	5.47158700765584\\
1.12891430160029	5.47580223699345\\
1.12943440962042	5.47999926607349\\
1.12995475726225	5.48417796103831\\
1.13047534463616	5.48833818764734\\
1.13099617185261	5.49247981128053\\
1.13151723902209	5.49660269694124\\
1.13203854625515	5.50070670926004\\
1.1325600936624	5.50479171249816\\
1.13308188135449	5.50885757055062\\
1.13360390944212	5.51290414695018\\
1.13412617803604	5.5169313048707\\
1.13464868724707	5.52093890713115\\
1.13517143718604	5.52492681619907\\
1.13569442796388	5.52889489419459\\
1.13621765969154	5.53284300289425\\
1.13674113248003	5.53677100373483\\
1.13726484644041	5.54067875781772\\
1.13778880168379	5.54456612591264\\
1.13831299832133	5.54843296846207\\
1.13883743646426	5.55227914558515\\
1.13936211622382	5.55610451708236\\
1.13988703771135	5.55990894243951\\
1.1404122010382	5.56369228083241\\
1.1409376063158	5.56745439113126\\
1.14146325365562	5.57119513190514\\
1.14198914316917	5.57491436142669\\
1.14251527496804	5.57861193767678\\
1.14304164916385	5.58228771834939\\
1.14356826586826	5.58594156085616\\
1.14409512519302	5.58957332233143\\
1.14462222724989	5.59318285963741\\
1.14514957215072	5.59677002936866\\
1.14567716000737	5.60033468785775\\
1.14620499093179	5.60387669118018\\
1.14673306503596	5.60739589515936\\
1.14726138243192	5.61089215537254\\
1.14778994323175	5.61436532715544\\
1.14831874754759	5.61781526560816\\
1.14884779549164	5.62124182560069\\
1.14937708717614	5.62464486177817\\
1.14990662271338	5.62802422856674\\
1.15043640221572	5.63137978017932\\
1.15096642579554	5.63471137062112\\
1.1514966935653	5.63801885369594\\
1.1520272056375	5.6413020830114\\
1.1525579621247	5.64456091198576\\
1.1530889631395	5.6477951938532\\
1.15362020879456	5.65100478167045\\
1.15415169920258	5.65418952832283\\
1.15468343447634	5.65734928653046\\
1.15521541472864	5.66048390885459\\
1.15574764007234	5.66359324770411\\
1.15628011062037	5.66667715534192\\
1.1568128264857	5.66973548389149\\
1.15734578778134	5.67276808534342\\
1.15787899462037	5.67577481156218\\
1.15841244711592	5.67875551429296\\
1.15894614538116	5.68171004516813\\
1.15948008952932	5.68463825571439\\
1.16001427967369	5.68753999735969\\
1.16054871592759	5.69041512144025\\
1.16108339840442	5.69326347920747\\
1.16161832721762	5.69608492183528\\
1.16215350248067	5.69887930042711\\
1.16268892430712	5.70164646602348\\
1.16322459281056	5.70438626960907\\
1.16376050810465	5.70709856212034\\
1.16429667030307	5.70978319445283\\
1.16483307951959	5.71244001746862\\
1.16536973586801	5.71506888200435\\
1.16590663946219	5.71766963887842\\
1.16644379041603	5.72024213889893\\
1.16698118884351	5.7227862328715\\
1.16751883485862	5.72530177160701\\
1.16805672857545	5.72778860592967\\
1.16859487010811	5.73024658668487\\
1.16913325957077	5.73267556474718\\
1.16967189707766	5.73507539102877\\
1.17021078274306	5.73744591648722\\
1.1707499166813	5.7397869921337\\
1.17128929900675	5.74209846904176\\
1.17182892983386	5.74438019835509\\
1.17236880927712	5.7466320312962\\
1.17290893745106	5.74885381917505\\
1.17344931447028	5.75104541339698\\
1.17398994044943	5.75320666547208\\
1.17453081550321	5.75533742702316\\
1.17507193974636	5.7574375497947\\
1.1756133132937	5.75950688566166\\
1.17615493626008	5.76154528663818\\
1.17669680876041	5.76355260488629\\
1.17723893090966	5.76552869272507\\
1.17778130282284	5.7674734026395\\
1.17832392461503	5.76938658728938\\
1.17886679640135	5.77126809951847\\
1.17940991829697	5.77311779236345\\
1.17995329041712	5.77493551906343\\
1.18049691287709	5.77672113306869\\
1.18104078579221	5.77847448805016\\
1.18158490927787	5.78019543790884\\
1.18212928344951	5.7818838367848\\
1.18267390842262	5.78353953906685\\
1.18321878431276	5.78516239940188\\
1.18376391123552	5.78675227270418\\
1.18430928930657	5.78830901416524\\
1.1848549186416	5.789832479263\\
1.18540079935637	5.79132252377156\\
1.18594693156672	5.79277900377093\\
1.18649331538849	5.79420177565652\\
1.18703995093761	5.79559069614885\\
1.18758683833006	5.7969456223035\\
1.18813397768187	5.79826641152044\\
1.18868136910911	5.79955292155438\\
1.18922901272792	5.80080501052424\\
1.18977690865449	5.80202253692295\\
1.19032505700507	5.80320535962778\\
1.19087345789594	5.80435333790979\\
1.19142211144346	5.80546633144405\\
1.19197101776403	5.80654420031959\\
1.1925201769741	5.80758680504931\\
1.19306958919019	5.80859400658005\\
1.19361925452885	5.80956566630266\\
1.19416917310672	5.81050164606222\\
1.19471934504045	5.81140180816772\\
1.19526977044678	5.81226601540254\\
1.19582044944247	5.81309413103452\\
1.19637138214438	5.81388601882594\\
1.19692256866937	5.81464154304388\\
1.19747400913439	5.81536056847028\\
1.19802570365644	5.81604296041201\\
1.19857765235255	5.81668858471147\\
1.19912985533985	5.81729730775623\\
1.19968231273547	5.81786899648972\\
1.20023502465664	5.81840351842123\\
1.2007879912206	5.81890074163607\\
1.20134121254469	5.81936053480609\\
1.20189468874628	5.81978276719946\\
1.20244841994278	5.8201673086914\\
1.20300240625168	5.82051402977407\\
1.20355664779052	5.82082280156681\\
1.20411114467687	5.82109349582657\\
1.20466589702839	5.82132598495798\\
1.20522090496278	5.82152014202359\\
1.20577616859777	5.82167584075404\\
1.20633168805119	5.82179295555835\\
1.20688746344087	5.82187136153391\\
1.20744349488475	5.82191093447699\\
1.20799978250079	5.82191155089254\\
1.20855632640701	5.82187308800451\\
1.20911312672149	5.82179542376588\\
1.20967018356235	5.82167843686898\\
1.21022749704779	5.82152200675529\\
1.21078506729605	5.82132601362565\\
1.21134289442541	5.82109033845029\\
1.21190097855423	5.82081486297869\\
1.21245931980092	5.82049946974996\\
1.21301791828392	5.82014404210224\\
1.21357677412176	5.81974846418308\\
1.21413588743299	5.81931262095907\\
1.21469525833625	5.81883639822581\\
1.21525488695021	5.81831968261764\\
1.21581477339359	5.81776236161767\\
1.21637491778519	5.81716432356717\\
1.21693532024385	5.81652545767548\\
1.21749598088846	5.8158456540296\\
1.21805689983797	5.81512480360396\\
1.21861807721139	5.81436279826983\\
1.21917951312777	5.81355953080475\\
1.21974120770624	5.8127148949024\\
1.22030316106595	5.8118287851816\\
1.22086537332615	5.81090109719588\\
1.22142784460609	5.8099317274428\\
1.22199057502513	5.80892057337326\\
1.22255356470264	5.80786753340044\\
1.22311681375808	5.80677250690945\\
1.22368032231094	5.80563539426578\\
1.22424409048077	5.80445609682488\\
1.2248081183872	5.80323451694085\\
1.22537240614987	5.80197055797538\\
1.22593695388851	5.80066412430659\\
1.2265017617229	5.79931512133771\\
1.22706682977286	5.79792345550601\\
1.22763215815829	5.79648903429108\\
1.22819774699911	5.79501176622369\\
1.22876359641533	5.79349156089398\\
1.229329706527	5.79192832896018\\
1.22989607745423	5.79032198215646\\
1.23046270931717	5.7886724333016\\
1.23102960223604	5.78697959630705\\
1.23159675633112	5.78524338618473\\
1.23216417172273	5.78346371905536\\
1.23273184853126	5.78164051215617\\
1.23329978687714	5.77977368384865\\
1.23386798688088	5.77786315362653\\
1.23443644866301	5.77590884212304\\
1.23500517234415	5.77391067111881\\
1.23557415804495	5.77186856354916\\
1.23614340588614	5.7697824435113\\
1.23671291598848	5.76765223627189\\
1.2372826884728	5.76547786827382\\
1.23785272345999	5.76325926714367\\
1.23842302107098	5.76099636169835\\
1.23899358142677	5.75868908195207\\
1.23956440464841	5.75633735912317\\
1.24013549085701	5.75394112564044\\
1.24070684017372	5.75150031515011\\
1.24127845271977	5.7490148625219\\
1.24185032861643	5.74648470385563\\
1.24242246798503	5.7439097764871\\
1.24299487094695	5.74129001899439\\
1.24356753762364	5.73862537120402\\
1.24414046813659	5.73591577419631\\
1.24471366260737	5.73316117031163\\
1.24528712115756	5.73036150315573\\
1.24586084390885	5.72751671760551\\
1.24643483098295	5.7246267598141\\
1.24700908250165	5.7216915772164\\
1.24758359858677	5.7187111185342\\
1.2481583793602	5.71568533378104\\
1.24873342494389	5.71261417426729\\
1.24930873545985	5.70949759260498\\
1.24988431103012	5.70633554271222\\
1.25046015177684	5.70312797981808\\
1.25103625782215	5.69987486046659\\
1.2516126292883	5.69657614252139\\
1.25218926629757	5.69323178516976\\
1.2527661689723	5.68984174892648\\
1.25334333743487	5.68640599563787\\
1.25392077180775	5.6829244884857\\
1.25449847221345	5.6793971919904\\
1.25507643877452	5.67582407201496\\
1.2556546716136	5.67220509576816\\
1.25623317085336	5.66854023180753\\
1.25681193661653	5.66482945004299\\
1.2573909690259	5.66107272173934\\
1.25797026820433	5.6572700195191\\
1.25854983427472	5.65342131736548\\
1.25912966736003	5.6495265906247\\
1.25970976758327	5.64558581600835\\
1.26029013506753	5.64159897159595\\
1.26087076993593	5.63756603683674\\
1.26145167231166	5.63348699255175\\
1.26203284231797	5.62936182093574\\
1.26261428007815	5.62519050555892\\
1.26319598571557	5.62097303136829\\
1.26377795935364	5.61670938468944\\
1.26436020111584	5.61239955322748\\
1.26494271112568	5.60804352606812\\
1.26552548950676	5.60364129367929\\
1.26610853638272	5.59919284791101\\
1.26669185187727	5.59469818199716\\
1.26727543611414	5.59015729055511\\
1.26785928921717	5.5855701695869\\
1.26844341131022	5.58093681647887\\
1.26902780251722	5.57625723000234\\
1.26961246296215	5.57153141031324\\
1.27019739276906	5.5667593589522\\
1.27078259206204	5.56194107884409\\
1.27136806096525	5.55707657429764\\
1.27195379960291	5.55216585100487\\
1.27253980809928	5.54720891604052\\
1.27312608657869	5.54220577786077\\
1.27371263516554	5.53715644630279\\
1.27429945398425	5.53206093258308\\
1.27488654315934	5.5269192492965\\
1.27547390281535	5.52173141041482\\
1.27606153307691	5.5164974312849\\
1.27664943406869	5.51121732862742\\
1.2772376059154	5.50589112053433\\
1.27782604874185	5.50051882646778\\
1.27841476267288	5.4951004672572\\
1.27900374783338	5.48963606509727\\
1.27959300434833	5.48412564354567\\
1.28018253234273	5.47856922752044\\
1.28077233194165	5.47296684329717\\
1.28136240327024	5.46731851850626\\
1.28195274645368	5.46162428213\\
1.28254336161722	5.45588416449942\\
1.28313424888617	5.45009819729108\\
1.28372540838589	5.44426641352368\\
1.28431684024179	5.43838884755456\\
1.28490854457936	5.43246553507606\\
1.28550052152414	5.42649651311177\\
1.28609277120171	5.42048182001253\\
1.28668529373774	5.41442149545259\\
1.28727808925792	5.40831558042544\\
1.28787115788803	5.40216411723912\\
1.2884644997539	5.39596714951239\\
1.28905811498141	5.38972472216977\\
1.2896520036965	5.38343688143698\\
1.29024616602516	5.37710367483629\\
1.29084060209347	5.37072515118126\\
1.29143531202753	5.36430136057203\\
1.29203029595352	5.3578323543901\\
1.29262555399767	5.35131818529271\\
1.29322108628626	5.34475890720796\\
1.29381689294566	5.33815457532882\\
1.29441297410227	5.33150524610784\\
1.29500932988255	5.32481097725099\\
1.29560596041302	5.31807182771217\\
1.29620286582027	5.31128785768715\\
1.29680004623093	5.30445912860716\\
1.29739750177171	5.29758570313294\\
1.29799523256936	5.29066764514846\\
1.29859323875069	5.28370501975439\\
1.29919152044259	5.27669789326137\\
1.29979007777198	5.26964633318374\\
1.30038891086584	5.26255040823247\\
1.30098801985124	5.25541018830847\\
1.30158740485528	5.24822574449558\\
1.30218706600512	5.24099714905338\\
1.302787003428	5.23372447541033\\
1.30338721725118	5.22640779815617\\
1.30398770760201	5.21904719303484\\
1.30458847460791	5.21164273693665\\
1.30518951839631	5.20419450789143\\
1.30579083909475	5.19670258506\\
1.30639243683079	5.18916704872714\\
1.30699431173208	5.18158798029344\\
1.30759646392631	5.17396546226746\\
1.30819889354122	5.16629957825779\\
1.30880160070464	5.15859041296488\\
1.30940458554444	5.15083805217284\\
1.31000784818853	5.14304258274149\\
1.31061138876492	5.13520409259769\\
1.31121520740165	5.12732267072704\\
1.31181930422683	5.11939840716548\\
1.31242367936861	5.11143139299077\\
1.31302833295524	5.10342172031352\\
1.31363326511498	5.09536948226906\\
1.31423847597619	5.08727477300829\\
1.31484396566726	5.07913768768867\\
1.31544973431666	5.07095832246591\\
1.31605578205291	5.06273677448439\\
1.31666210900458	5.05447314186841\\
1.31726871530032	5.04616752371317\\
1.31787560106882	5.03782002007529\\
1.31848276643885	5.02943073196417\\
1.31909021153921	5.02099976133195\\
1.31969793649878	5.01252721106476\\
1.3203059414465	5.00401318497319\\
1.32091422651137	4.9954577877827\\
1.32152279182243	4.98686112512439\\
1.32213163750881	4.97822330352517\\
1.32274076369967	4.96954443039846\\
1.32335017052425	4.96082461403432\\
1.32395985811183	4.95206396359004\\
1.32456982659178	4.94326258908001\\
1.3251800760935	4.93442060136658\\
1.32579060674647	4.92553811214964\\
1.32640141868021	4.91661523395709\\
1.32701251202432	4.90765208013516\\
1.32762388690844	4.89864876483801\\
1.32823554346228	4.88960540301832\\
1.32884748181562	4.8805221104169\\
1.32945970209828	4.87139900355311\\
1.33007220444016	4.86223619971429\\
1.33068498897119	4.85303381694627\\
1.3312980558214	4.84379197404309\\
1.33191140512085	4.8345107905368\\
1.33252503699966	4.82519038668744\\
1.33313895158803	4.81583088347287\\
1.33375314901621	4.80643240257876\\
1.3343676294145	4.79699506638821\\
1.33498239291327	4.78751899797174\\
1.33559743964296	4.77800432107693\\
1.33621276973404	4.76845116011845\\
1.33682838331707	4.75885964016766\\
1.33744428052266	4.74922988694237\\
1.33806046148148	4.7395620267967\\
1.33867692632425	4.72985618671089\\
1.33929367518177	4.72011249428101\\
1.33991070818489	4.71033107770853\\
1.34052802546451	4.70051206579046\\
1.34114562715161	4.69065558790862\\
1.34176351337722	4.68076177402003\\
1.34238168427242	4.67083075464615\\
1.34300013996838	4.66086266086273\\
1.3436188805963	4.65085762428981\\
1.34423790628745	4.64081577708134\\
1.34485721717317	4.63073725191509\\
1.34547681338486	4.62062218198207\\
1.34609669505396	4.61047070097709\\
1.34671686231199	4.60028294308785\\
1.34733731529052	4.59005904298527\\
1.3479580541212	4.57979913581283\\
1.34857907893571	4.56950335717727\\
1.34920038986582	4.55917184313762\\
1.34982198704334	4.54880473019563\\
1.35044387060015	4.53840215528561\\
1.35106604066819	4.52796425576435\\
1.35168849737947	4.51749116940101\\
1.35231124086603	4.50698303436752\\
1.35293427126001	4.49643998922789\\
1.35355758869358	4.4858621729291\\
1.35418119329899	4.47524972479073\\
1.35480508520855	4.46460278449501\\
1.35542926455461	4.45392149207731\\
1.35605373146961	4.44320598791592\\
1.35667848608603	4.43245641272273\\
1.35730352853643	4.42167290753309\\
1.3579288589534	4.41085561369641\\
1.35855447746963	4.40000467286609\\
1.35918038421784	4.38912022699031\\
1.35980657933082	4.37820241830212\\
1.36043306294144	4.36725138931018\\
1.3610598351826	4.35626728278885\\
1.36168689618728	4.34525024176907\\
1.36231424608852	4.33420040952865\\
1.36294188501942	4.32311792958319\\
1.36356981311314	4.3120029456764\\
1.3641980305029	4.30085560177093\\
1.36482653732198	4.28967604203928\\
1.36545533370373	4.27846441085438\\
1.36608441978156	4.26722085278027\\
1.36671379568892	4.2559455125637\\
1.36734346155936	4.24463853512401\\
1.36797341752646	4.23330006554511\\
1.36860366372387	4.22193024906585\\
1.3692342002853	4.21052923107146\\
1.36986502734454	4.19909715708457\\
1.37049614503542	4.18763417275636\\
1.37112755349183	4.17614042385787\\
1.37175925284774	4.16461605627137\\
1.37239124323717	4.15306121598167\\
1.3730235247942	4.14147604906725\\
1.37365609765298	4.12986070169239\\
1.37428896194771	4.11821532009805\\
1.37492211781267	4.10654005059371\\
1.37555556538218	4.0948350395492\\
1.37618930479064	4.08310043338599\\
1.37682333617249	4.07133637856941\\
1.37745765966227	4.05954302160006\\
1.37809227539455	4.04772050900601\\
1.37872718350396	4.03586898733454\\
1.37936238412521	4.02398860314435\\
1.37999787739307	4.01207950299727\\
1.38063366344236	4.00014183345098\\
1.38126974240797	3.9881757410505\\
1.38190611442485	3.97618137232109\\
1.38254277962801	3.96415887376014\\
1.38317973815254	3.95210839182965\\
1.38381699013356	3.9400300729489\\
1.38445453570628	3.92792406348667\\
1.38509237500597	3.915790509754\\
1.38573050816793	3.90362955799685\\
1.38636893532757	3.89144135438852\\
1.38700765662032	3.87922604502302\\
1.38764667218171	3.86698377590716\\
1.3882859821473	3.85471469295425\\
1.38892558665274	3.84241894197629\\
1.38956548583372	3.8300966686777\\
1.390205679826	3.8177480186481\\
1.3908461687654	3.80537313735539\\
1.39148695278783	3.79297217013925\\
1.39212803202921	3.78054526220433\\
1.39276940662557	3.76809255861372\\
1.39341107671297	3.75561420428221\\
1.39405304242757	3.74311034396999\\
1.39469530390555	3.73058112227619\\
1.39533786128318	3.71802668363267\\
1.39598071469678	3.70544717229734\\
1.39662386428275	3.69284273234837\\
1.39726731017753	3.68021350767799\\
1.39791105251764	3.66755964198626\\
1.39855509143965	3.65488127877506\\
1.39919942708021	3.64217856134252\\
1.39984405957602	3.62945163277664\\
1.40048898906384	3.61670063594988\\
1.4011342156805	3.60392571351326\\
1.40177973956289	3.59112700789092\\
1.40242556084798	3.5783046612741\\
1.40307167967277	3.56545881561618\\
1.40371809617434	3.55258961262672\\
1.40436481048985	3.53969719376659\\
1.4050118227565	3.52678170024205\\
1.40565913311156	3.51384327300013\\
1.40630674169236	3.50088205272306\\
1.4069546486363	3.48789817982322\\
1.40760285408085	3.47489179443841\\
1.40825135816352	3.46186303642628\\
1.4089001610219	3.44881204536006\\
1.40954926279364	3.43573896052328\\
1.41019866361646	3.42264392090533\\
1.41084836362814	3.40952706519658\\
1.41149836296651	3.39638853178371\\
1.41214866176948	3.38322845874518\\
1.41279926017501	3.37004698384692\\
1.41345015832115	3.35684424453768\\
1.41410135634598	3.34362037794477\\
1.41475285438766	3.33037552086967\\
1.41540465258441	3.31710980978386\\
1.41605675107453	3.30382338082472\\
1.41670914999636	3.29051636979136\\
1.41736184948831	3.27718891214062\\
1.41801484968886	3.26384114298293\\
1.41866815073655	3.25047319707863\\
1.41932175276999	3.23708520883417\\
1.41997565592785	3.22367731229809\\
1.42062986034886	3.21024964115736\\
1.42128436617181	3.19680232873401\\
1.42193917353556	3.1833355079811\\
1.42259428257905	3.1698493114796\\
1.42324969344125	3.15634387143473\\
1.42390540626123	3.14281931967253\\
1.42456142117809	3.12927578763657\\
1.42521773833102	3.11571340638488\\
1.42587435785926	3.10213230658638\\
1.42653127990213	3.08853261851795\\
1.42718850459899	3.07491447206121\\
1.42784603208928	3.0612779966998\\
1.42850386251251	3.04762332151586\\
1.42916199600823	3.03395057518765\\
1.42982043271608	3.02025988598643\\
1.43047917277576	3.0065513817737\\
1.43113821632702	2.99282518999848\\
1.43179756350969	2.97908143769467\\
1.43245721446365	2.96532025147832\\
1.43311716932886	2.95154175754527\\
1.43377742824532	2.93774608166831\\
1.43443799135313	2.92393334919518\\
1.43509885879244	2.91010368504578\\
1.43576003070343	2.89625721370999\\
1.43642150722641	2.88239405924543\\
1.43708328850169	2.86851434527517\\
1.4377453746697	2.85461819498556\\
1.43840776587089	2.8407057311241\\
1.43907046224579	2.82677707599754\\
1.43973346393502	2.81283235146952\\
1.44039677107923	2.7988716789589\\
1.44106038381914	2.7848951794378\\
1.44172430229556	2.77090297342966\\
1.44238852664933	2.75689518100756\\
1.44305305702138	2.7428719217923\\
1.44371789355271	2.7288333149508\\
1.44438303638435	2.71477947919459\\
1.44504848565743	2.70071053277775\\
1.44571424151313	2.68662659349604\\
1.4463803040927	2.67252777868475\\
1.44704667353744	2.65841420521753\\
1.44771334998874	2.64428598950508\\
1.44838033358804	2.63014324749366\\
1.44904762447685	2.61598609466364\\
1.44971522279674	2.60181464602852\\
1.45038312868935	2.58762901613352\\
1.45105134229638	2.57342931905447\\
1.4517198637596	2.55921566839669\\
1.45238869322084	2.54498817729382\\
1.45305783082201	2.53074695840689\\
1.45372727670506	2.51649212392317\\
1.45439703101204	2.50222378555549\\
1.45506709388503	2.48794205454095\\
1.45573746546619	2.4736470416405\\
1.45640814589776	2.45933885713777\\
1.45707913532202	2.44501761083819\\
1.45775043388133	2.43068341206884\\
1.45842204171812	2.41633636967703\\
1.45909395897487	2.40197659203017\\
1.45976618579414	2.3876041870148\\
1.46043872231855	2.37321926203617\\
1.46111156869078	2.35882192401789\\
1.46178472505359	2.34441227940096\\
1.46245819154979	2.32999043414361\\
1.46313196832227	2.31555649372103\\
1.46380605551397	2.30111056312444\\
1.46448045326791	2.28665274686142\\
1.46515516172718	2.27218314895492\\
1.46583018103491	2.25770187294353\\
1.46650551133432	2.24320902188089\\
1.46718115276869	2.22870469833572\\
1.46785710548137	2.21418900439124\\
1.46853336961576	2.19966204164569\\
1.46920994531534	2.18512391121158\\
1.46988683272365	2.17057471371589\\
1.47056403198431	2.1560145493001\\
1.47124154324099	2.14144351762002\\
1.47191936663742	2.12686171784594\\
1.47259750231742	2.1122692486627\\
1.47327595042486	2.09766620826952\\
1.47395471110369	2.08305269438034\\
1.4746337844979	2.0684288042242\\
1.47531317075157	2.05379463454483\\
1.47599287000884	2.03915028160134\\
1.47667288241391	2.02449584116823\\
1.47735320811106	2.00983140853583\\
1.47803384724462	1.99515707851032\\
1.47871479995901	1.98047294541431\\
1.47939606639868	1.96577910308724\\
1.48007764670819	1.95107564488535\\
1.48075954103213	1.93636266368247\\
1.48144174951517	1.92164025187037\\
1.48212427230206	1.90690850135923\\
1.48280710953759	1.89216750357775\\
1.48349026136664	1.87741734947446\\
1.48417372793415	1.86265812951734\\
1.48485750938513	1.84788993369511\\
1.48554160586463	1.83311285151728\\
1.48622601751781	1.8183269720152\\
1.48691074448986	1.80353238374221\\
1.48759578692606	1.7887291747748\\
1.48828114497176	1.77391743271301\\
1.48896681877234	1.7590972446809\\
1.4896528084733	1.74426869732787\\
1.49033911422016	1.72943187682881\\
1.49102573615853	1.71458686888525\\
1.4917126744341	1.69973375872581\\
1.4923999291926	1.6848726311074\\
1.49308750057983	1.67000357031577\\
1.49377538874168	1.65512666016633\\
1.49446359382409	1.64024198400523\\
1.49515211597306	1.62534962470994\\
1.49584095533468	1.61044966469052\\
1.49653011205509	1.59554218589017\\
1.4972195862805	1.58062726978642\\
1.4979093781572	1.56570499739206\\
1.49859948783152	1.55077544925587\\
1.49928991544988	1.53583870546402\\
1.49998066115877	1.52089484564067\\
1.50067172510473	1.50594394894921\\
1.50136310743438	1.49098609409344\\
1.5020548082944	1.47602135931811\\
1.50274682783155	1.4610498224107\\
1.50343916619265	1.44607156070185\\
1.50413182352458	1.43108665106689\\
1.50482479997429	1.41609516992679\\
1.50551809568881	1.4010971932492\\
1.50621171081524	1.38609279655003\\
1.50690564550072	1.37108205489375\\
1.50759989989248	1.35606504289569\\
1.50829447413782	1.3410418347222\\
1.5089893683841	1.32601250409243\\
1.50968458277874	1.31097712427942\\
1.51038011746925	1.29593576811124\\
1.51107597260319	1.28088850797229\\
1.5117721483282	1.26583541580464\\
1.51246864479196	1.2507765631089\\
1.51316546214227	1.23571202094615\\
1.51386260052694	1.22064185993844\\
1.51456006009388	1.2055661502709\\
1.51525784099108	1.19048496169228\\
1.51595594336657	1.17539836351682\\
1.51665436736846	1.16030642462522\\
1.51735311314493	1.14520921346622\\
1.51805218084423	1.1301067980578\\
1.51875157061467	1.11499924598854\\
1.51945128260463	1.09988662441896\\
1.52015131696256	1.08476900008316\\
1.52085167383699	1.06964643928961\\
1.52155235337651	1.05451900792326\\
1.52225335572976	1.03938677144629\\
1.52295468104549	1.0242497948999\\
1.52365632947246	1.00910814290563\\
1.52435830115957	0.993961879666756\\
1.52506059625572	0.978811068969719\\
1.52576321490992	0.963655774185384\\
1.52646615727125	0.948496058270848\\
1.52716942348883	0.933331983770586\\
1.52787301371187	0.918163612817978\\
1.52857692808965	0.902991007136904\\
1.52928116677151	0.887814228042885\\
1.52998572990687	0.872633336444892\\
1.53069061764519	0.85744839284655\\
1.53139583013603	0.842259457347893\\
1.53210136752902	0.827066589646563\\
1.53280722997383	0.81186984903951\\
1.53351341762022	0.796669294424362\\
1.53421993061803	0.781464984300953\\
1.53492676911714	0.766256976772809\\
1.53563393326751	0.751045329548788\\
1.53634142321918	0.735830099944451\\
1.53704923912226	0.720611344883423\\
1.5377573811269	0.705389120899326\\
1.53846584938336	0.690163484137088\\
1.53917464404194	0.674934490354133\\
1.53988376525302	0.659702194922602\\
1.54059321316704	0.644466652830261\\
1.54130298793453	0.629227918682318\\
1.54201308970607	0.613986046703019\\
1.54272351863231	0.598741090736894\\
1.54343427486399	0.583493104250692\\
1.54414535855189	0.568242140334576\\
1.54485676984688	0.552988251703823\\
1.5455685088999	0.537731490700367\\
1.54628057586194	0.522471909294381\\
1.54699297088408	0.507209559085766\\
1.54770569411746	0.491944491305617\\
1.5484187457133	0.476676756817994\\
1.54913212582287	0.461406406121284\\
1.54984583459753	0.446133489349847\\
1.55055987218869	0.430858056275554\\
1.55127423874785	0.415580156309318\\
1.55198893442657	0.400299838502576\\
1.55270395937648	0.385017151549107\\
1.55341931374928	0.369732143786337\\
1.55413499769674	0.354444863196989\\
1.5548510113707	0.339155357410505\\
1.55556735492307	0.323863673704921\\
1.55628402850583	0.308569859008173\\
1.55700103227103	0.293273959899523\\
1.55771836637078	0.277976022611597\\
1.55843603095729	0.262676093031359\\
1.55915402618281	0.247374216702156\\
1.55987235219966	0.232070438824962\\
1.56059100916026	0.216764804259981\\
1.56130999721707	0.201457357528398\\
1.56202931652264	0.186148142813579\\
1.56274896722957	0.170837203963117\\
1.56346894949054	0.15552458448974\\
1.56418926345831	0.140210327573413\\
1.56490990928571	0.124894476062707\\
1.56563088712561	0.1095770724761\\
1.566352197131	0.094258159003914\\
1.56707383945489	0.0789377775096796\\
1.5677958142504	0.0636159695314404\\
1.56851812167069	0.0482927762837448\\
1.56924076186902	0.0329682386588956\\
1.5699637349987	0.0176423972283715\\
1.57068704121312	0.0023152922447025\\
1.57141068066573	-0.0130130363571652\\
1.57213465351007	-0.0283425489585625\\
1.57285895989972	-0.0436732062551641\\
1.57358359998837	-0.0590049692559091\\
1.57430857392974	-0.0743377992811247\\
1.57503388187766	-0.0896716579610484\\
1.575759523986	-0.105006507234577\\
1.57648550040871	-0.12034230934762\\
1.57721181129983	-0.135679026851392\\
1.57793845681344	-0.151016622601276\\
1.57866543710371	-0.166355059754949\\
1.57939275232487	-0.181694301771131\\
1.58012040263124	-0.197034312408221\\
1.5808483881772	-0.212375055722362\\
1.58157670911719	-0.227716496066307\\
1.58230536560573	-0.243058598087828\\
1.58303435779742	-0.258401326728347\\
1.58376368584692	-0.273744647221122\\
1.58449334990896	-0.289088525090222\\
1.58522335013836	-0.30443292614882\\
1.58595368668999	-0.319777816497663\\
1.58668435971879	-0.335123162523757\\
1.58741536937979	-0.350468930898899\\
1.58814671582808	-0.365815088578074\\
1.58887839921882	-0.381161602798215\\
1.58961041970725	-0.396508441076548\\
1.59034277744867	-0.411855571209344\\
1.59107547259846	-0.427202961270325\\
1.59180850531207	-0.44255057960936\\
1.59254187574503	-0.457898394850872\\
1.59327558405291	-0.473246375892643\\
1.59400963039139	-0.488594491904053\\
1.59474401491621	-0.503942712325227\\
1.59547873778317	-0.519291006864819\\
1.59621379914814	-0.5346393454995\\
1.59694919916709	-0.549987698471682\\
1.59768493799603	-0.565336036288841\\
1.59842101579106	-0.580684329721748\\
1.59915743270834	-0.596032549803056\\
1.59989418890412	-0.611380667826154\\
1.60063128453471	-0.626728655343584\\
1.60136871975648	-0.642076484165671\\
1.6021064947259	-0.65742412635916\\
1.60284460959949	-0.672771554246197\\
1.60358306453384	-0.688118740402217\\
1.60432185968564	-0.703465657655443\\
1.60506099521162	-0.718812279084887\\
1.6058004712686	-0.734158578019219\\
1.60654028801346	-0.749504528035573\\
1.60728044560317	-0.764850102958007\\
1.60802094419477	-0.780195276856261\\
1.60876178394534	-0.795540024044271\\
1.60950296501208	-0.810884319079264\\
1.61024448755223	-0.82622813675988\\
1.61098635172311	-0.841571452125265\\
1.61172855768212	-0.856914240453648\\
1.61247110558672	-0.872256477260862\\
1.61321399559446	-0.887598138299495\\
1.61395722786294	-0.902939199557011\\
1.61470080254986	-0.918279637254898\\
1.61544471981296	-0.933619427847248\\
1.61618897981008	-0.948958548019277\\
1.61693358269912	-0.964296974686647\\
1.61767852863806	-0.979634684993414\\
1.61842381778494	-0.994971656311293\\
1.61916945029789	-1.01030786623824\\
1.6199154263351	-1.02564329259729\\
1.62066174605483	-1.04097791343514\\
1.62140840961544	-1.05631170702094\\
1.62215541717532	-1.07164465184536\\
1.62290276889297	-1.08697672661884\\
1.62365046492694	-1.10230791027078\\
1.62439850543586	-1.11763818194822\\
1.62514689057845	-1.13296752101439\\
1.62589562051348	-1.14829590704784\\
1.62664469539979	-1.16362331984118\\
1.62739411539632	-1.17894973939951\\
1.62814388066206	-1.19427514593974\\
1.62889399135608	-1.20959951988897\\
1.62964444763753	-1.22492284188365\\
1.63039524966562	-1.24024509276819\\
1.63114639759965	-1.25556625359388\\
1.63189789159897	-1.27088630561747\\
1.63264973182303	-1.28620523030065\\
1.63340191843134	-1.30152300930791\\
1.63415445158348	-1.31683962450637\\
1.63490733143911	-1.33215505796414\\
1.63566055815796	-1.3474692919491\\
1.63641413189984	-1.36278230892793\\
1.63716805282462	-1.378094091565\\
1.63792232109226	-1.39340462272122\\
1.63867693686278	-1.40871388545287\\
1.63943190029629	-1.42402186301047\\
1.64018721155295	-1.4393285388378\\
1.64094287079302	-1.45463389657056\\
1.64169887817682	-1.46993792003565\\
1.64245523386473	-1.48524059324967\\
1.64321193801724	-1.50054190041794\\
1.64396899079488	-1.51584182593371\\
1.64472639235827	-1.53114035437665\\
1.6454841428681	-1.54643747051216\\
1.64624224248513	-1.56173315928993\\
1.64700069137021	-1.57702740584324\\
1.64775948968425	-1.59232019548767\\
1.64851863758824	-1.60761151372009\\
1.64927813524323	-1.62290134621765\\
1.65003798281036	-1.63818967883674\\
1.65079818045084	-1.65347649761202\\
1.65155872832596	-1.66876178875521\\
1.65231962659708	-1.68404553865412\\
1.65308087542562	-1.69932773387183\\
1.6538424749731	-1.71460836114539\\
1.65460442540109	-1.72988740738515\\
1.65536672687126	-1.74516485967325\\
1.65612937954533	-1.76044070526314\\
1.6568923835851	-1.77571493157825\\
1.65765573915246	-1.79098752621127\\
1.65841944640937	-1.80625847692278\\
1.65918350551784	-1.82152777164077\\
1.65994791663999	-1.83679539845923\\
1.66071267993799	-1.85206134563748\\
1.66147779557409	-1.86732560159896\\
1.66224326371063	-1.88258815493049\\
1.66300908450999	-1.89784899438115\\
1.66377525813467	-1.91310810886154\\
1.66454178474722	-1.92836548744253\\
1.66530866451025	-1.9436211193547\\
1.66607589758647	-1.95887499398702\\
1.66684348413867	-1.97412710088622\\
1.66761142432968	-1.98937742975579\\
1.66837971832244	-2.00462597045498\\
1.66914836627995	-2.01987271299794\\
1.66991736836529	-2.03511764755274\\
1.6706867247416	-2.05036076444077\\
1.67145643557212	-2.06560205413547\\
1.67222650102015	-2.08084150726154\\
1.67299692124906	-2.09607911459426\\
1.67376769642231	-2.11131486705835\\
1.67453882670343	-2.12654875572707\\
1.67531031225602	-2.14178077182186\\
1.67608215324375	-2.15701090671058\\
1.6768543498304	-2.17223915190766\\
1.67762690217977	-2.18746549907229\\
1.67839981045578	-2.20268994000833\\
1.67917307482242	-2.21791246666305\\
1.67994669544372	-2.2331330711263\\
1.68072067248384	-2.24835174562998\\
1.68149500610697	-2.26356848254676\\
1.68226969647741	-2.27878327438958\\
1.68304474375949	-2.29399611381081\\
1.68382014811768	-2.30920699360115\\
1.68459590971646	-2.32441590668924\\
1.68537202872043	-2.33962284614051\\
1.68614850529426	-2.3548278051565\\
1.68692533960267	-2.37003077707408\\
1.68770253181048	-2.38523175536466\\
1.68848008208259	-2.40043073363324\\
1.68925799058396	-2.41562770561796\\
1.69003625747962	-2.43082266518894\\
1.69081488293471	-2.44601560634794\\
1.6915938671144	-2.46120652322696\\
1.69237321018397	-2.47639541008817\\
1.69315291230878	-2.49158226132266\\
1.69393297365423	-2.50676707144993\\
1.69471339438583	-2.52194983511697\\
1.69549417466915	-2.53713054709772\\
1.69627531466984	-2.55230920229201\\
1.69705681455364	-2.5674857957253\\
1.69783867448634	-2.58266032254738\\
1.69862089463382	-2.59783277803211\\
1.69940347516205	-2.61300315757649\\
1.70018641623704	-2.62817145669982\\
1.70096971802493	-2.64333767104318\\
1.70175338069188	-2.65850179636885\\
1.70253740440416	-2.67366382855909\\
1.70332178932811	-2.68882376361609\\
1.70410653563015	-2.70398159766057\\
1.70489164347676	-2.71913732693179\\
1.70567711303453	-2.73429094778641\\
1.70646294447009	-2.74944245669786\\
1.70724913795016	-2.76459185025561\\
1.70803569364155	-2.77973912516501\\
1.70882261171113	-2.79488427824577\\
1.70960989232586	-2.81002730643195\\
1.71039753565276	-2.82516820677102\\
1.71118554185895	-2.84030697642334\\
1.7119739111116	-2.85544361266119\\
1.71276264357797	-2.8705781128686\\
1.71355173942541	-2.88571047454036\\
1.71434119882134	-2.90084069528132\\
1.71513102193323	-2.91596877280625\\
1.71592120892867	-2.9310947049384\\
1.7167117599753	-2.94621848960975\\
1.71750267524084	-2.96134012485965\\
1.71829395489309	-2.9764596088346\\
1.71908559909994	-2.99157693978759\\
1.71987760802933	-3.00669211607732\\
1.72066998184931	-3.02180513616781\\
1.72146272072798	-3.03691599862759\\
1.72225582483353	-3.05202470212919\\
1.72304929433422	-3.06713124544871\\
1.72384312939841	-3.08223562746457\\
1.7246373301945	-3.09733784715809\\
1.72543189689101	-3.11243790361169\\
1.72622682965649	-3.12753579600906\\
1.72702212865962	-3.14263152363429\\
1.72781779406911	-3.15772508587139\\
1.72861382605378	-3.17281648220376\\
1.72941022478252	-3.18790571221308\\
1.73020699042428	-3.20299277557996\\
1.73100412314812	-3.21807767208207\\
1.73180162312314	-3.23316040159443\\
1.73259949051856	-3.2482409640885\\
1.73339772550365	-3.26331935963157\\
1.73419632824775	-3.2783955883865\\
1.73499529892031	-3.29346965061109\\
1.73579463769083	-3.30854154665735\\
1.7365943447289	-3.32361127697101\\
1.73739442020419	-3.33867884209138\\
1.73819486428644	-3.35374424265029\\
1.73899567714548	-3.36880747937181\\
1.7397968589512	-3.38386855307181\\
1.74059840987359	-3.39892746465728\\
1.7414003300827	-3.41398421512588\\
1.74220261974867	-3.4290388055656\\
1.74300527904171	-3.44409123715383\\
1.74380830813212	-3.45914151115744\\
1.74461170719027	-3.47418962893158\\
1.74541547638661	-3.48923559192002\\
1.74621961589166	-3.50427940165378\\
1.74702412587604	-3.51932105975146\\
1.74782900651042	-3.53436056791799\\
1.74863425796557	-3.54939792794488\\
1.74943988041234	-3.56443314170912\\
1.75024587402165	-3.5794662111731\\
1.75105223896449	-3.5944971383841\\
1.75185897541195	-3.60952592547363\\
1.75266608353519	-3.62455257465695\\
1.75347356350543	-3.63957708823301\\
1.754281415494	-3.65459946858363\\
1.75508963967229	-3.66961971817278\\
1.75589823621178	-3.68463783954718\\
1.75670720528401	-3.69965383533452\\
1.75751654706061	-3.71466770824395\\
1.75832626171331	-3.72967946106536\\
1.75913634941389	-3.74468909666876\\
1.75994681033421	-3.75969661800406\\
1.76075764464623	-3.77470202810076\\
1.76156885252197	-3.78970533006708\\
1.76238043413353	-3.8047065270901\\
1.76319238965312	-3.81970562243464\\
1.76400471925298	-3.83470261944365\\
1.76481742310547	-3.84969752153722\\
1.765630501383	-3.86469033221226\\
1.76644395425809	-3.87968105504228\\
1.76725778190331	-3.89466969367686\\
1.76807198449133	-3.90965625184123\\
1.76888656219488	-3.92464073333588\\
1.7697015151868	-3.93962314203611\\
1.77051684363997	-3.95460348189192\\
1.77133254772739	-3.9695817569272\\
1.77214862762211	-3.98455797123961\\
1.77296508349727	-3.99953212900027\\
1.7737819155261	-4.01450423445294\\
1.77459912388188	-4.0294742919142\\
1.77541670873801	-4.04444230577275\\
1.77623467026794	-4.05940828048898\\
1.77705300864521	-4.07437222059491\\
1.77787172404344	-4.08933413069343\\
1.77869081663632	-4.10429401545838\\
1.77951028659765	-4.11925187963368\\
1.78033013410127	-4.13420772803346\\
1.78115035932113	-4.14916156554119\\
1.78197096243125	-4.1641133971101\\
1.78279194360572	-4.17906322776184\\
1.78361330301873	-4.19401106258681\\
1.78443504084453	-4.20895690674382\\
1.78525715725748	-4.22390076545935\\
1.78607965243198	-4.2388426440275\\
1.78690252654254	-4.25378254780969\\
1.78772577976374	-4.26872048223402\\
1.78854941227024	-4.28365645279524\\
1.78937342423679	-4.2985904650543\\
1.79019781583821	-4.31352252463807\\
1.7910225872494	-4.32845263723908\\
1.79184773864535	-4.34338080861488\\
1.79267327020112	-4.358307044588\\
1.79349918209185	-4.37323135104589\\
1.79432547449278	-4.38815373393987\\
1.79515214757921	-4.40307419928558\\
1.79597920152652	-4.41799275316197\\
1.79680663651019	-4.43290940171187\\
1.79763445270576	-4.44782415114082\\
1.79846265028887	-4.46273700771724\\
1.79929122943523	-4.47764797777199\\
1.80012019032062	-4.49255706769816\\
1.80094953312092	-4.50746428395081\\
1.80177925801209	-4.5223696330462\\
1.80260936517016	-4.53727312156263\\
1.80343985477124	-4.55217475613858\\
1.80427072699154	-4.56707454347401\\
1.80510198200733	-4.58197249032889\\
1.80593361999497	-4.59686860352349\\
1.8067656411309	-4.61176288993806\\
1.80759804559165	-4.6266553565124\\
1.80843083355382	-4.64154601024575\\
1.80926400519409	-4.65643485819641\\
1.81009756068923	-4.6713219074814\\
1.81093150021609	-4.68620716527658\\
1.81176582395159	-4.70109063881591\\
1.81260053207276	-4.71597233539143\\
1.81343562475667	-4.73085226235293\\
1.8142711021805	-4.7457304271079\\
1.81510696452152	-4.76060683712097\\
1.81594321195705	-4.77548149991384\\
1.81677984466452	-4.79035442306503\\
1.81761686282142	-4.80522561420946\\
1.81845426660535	-4.82009508103869\\
1.81929205619395	-4.83496283129995\\
1.82013023176499	-4.84982887279659\\
1.82096879349628	-4.8646932133874\\
1.82180774156574	-4.87955586098639\\
1.82264707615135	-4.89441682356306\\
1.82348679743121	-4.90927610914144\\
1.82432690558344	-4.92413372580046\\
1.82516740078631	-4.93898968167338\\
1.82600828321812	-4.9538439849477\\
1.82684955305728	-4.9686966438648\\
1.82769121048227	-4.98354766672003\\
1.82853325567167	-4.99839706186225\\
1.82937568880411	-5.01324483769366\\
1.83021851005833	-5.0280910026695\\
1.83106171961315	-5.04293556529802\\
1.83190531764746	-5.05777853414008\\
1.83274930434024	-5.07261991780928\\
1.83359367987054	-5.08745972497127\\
1.83443844441752	-5.1022979643439\\
1.83528359816039	-5.11713464469699\\
1.83612914127848	-5.131969774852\\
1.83697507395116	-5.14680336368184\\
1.83782139635791	-5.16163542011083\\
1.83866810867829	-5.17646595311447\\
1.83951521109194	-5.19129497171895\\
1.84036270377858	-5.2061224850014\\
1.84121058691802	-5.22094850208958\\
1.84205886069013	-5.23577303216138\\
1.8429075252749	-5.25059608444514\\
1.84375658085237	-5.26541766821902\\
1.84460602760268	-5.28023779281102\\
1.84545586570605	-5.29505646759901\\
1.84630609534279	-5.30987370201012\\
1.84715671669328	-5.32468950552089\\
1.84800772993798	-5.33950388765697\\
1.84885913525745	-5.35431685799307\\
1.84971093283233	-5.36912842615254\\
1.85056312284333	-5.38393860180759\\
1.85141570547125	-5.39874739467871\\
1.85226868089698	-5.41355481453479\\
1.85312204930148	-5.42836087119298\\
1.85397581086581	-5.44316557451822\\
1.8548299657711	-5.45796893442349\\
1.85568451419857	-5.4727709608693\\
1.85653945632953	-5.48757166386383\\
1.85739479234535	-5.5023710534627\\
1.8582505224275	-5.51716913976855\\
1.85910664675754	-5.53196593293137\\
1.85996316551711	-5.54676144314789\\
1.86082007888792	-5.5615556806618\\
1.86167738705178	-5.57634865576341\\
1.86253509019057	-5.59114037878948\\
1.86339318848626	-5.60593086012329\\
1.86425168212092	-5.62072011019438\\
1.86511057127667	-5.63550813947819\\
1.86596985613575	-5.65029495849654\\
1.86682953688045	-5.66508057781664\\
1.86768961369317	-5.67986500805188\\
1.86855008675638	-5.69464825986097\\
1.86941095625265	-5.7094303439481\\
1.87027222236461	-5.7242112710631\\
1.87113388527499	-5.73899105200047\\
1.8719959451666	-5.75376969760043\\
1.87285840222234	-5.76854721874798\\
1.87372125662518	-5.78332362637281\\
1.8745845085582	-5.7980989314496\\
1.87544815820454	-5.81287314499747\\
1.87631220574742	-5.82764627808041\\
1.87717665137018	-5.84241834180631\\
1.87804149525621	-5.85718934732796\\
1.87890673758899	-5.87195930584193\\
1.8797723785521	-5.88672822858911\\
1.88063841832919	-5.90149612685428\\
1.881504857104	-5.91626301196612\\
1.88237169506035	-5.93102889529729\\
1.88323893238217	-5.94579378826381\\
1.88410656925343	-5.96055770232562\\
1.88497460585821	-5.97532064898604\\
1.88584304238069	-5.99008263979169\\
1.8867118790051	-6.00484368633266\\
1.88758111591579	-6.01960380024212\\
1.88845075329717	-6.03436299319651\\
1.88932079133374	-6.04912127691534\\
1.89019123021008	-6.06387866316101\\
1.89106207011089	-6.07863516373857\\
1.8919333112209	-6.09339079049624\\
1.89280495372497	-6.10814555532482\\
1.89367699780802	-6.12289947015762\\
1.89454944365507	-6.13765254697051\\
1.89542229145121	-6.15240479778203\\
1.89629554138163	-6.16715623465291\\
1.8971691936316	-6.18190686968632\\
1.89804324838648	-6.1966567150277\\
1.8989177058317	-6.21140578286418\\
1.89979256615278	-6.22615408542589\\
1.90066782953535	-6.24090163498431\\
1.90154349616509	-6.25564844385309\\
1.9024195662278	-6.27039452438783\\
1.90329603990933	-6.28513988898584\\
1.90417291739564	-6.29988455008629\\
1.90505019887277	-6.31462852017012\\
1.90592788452684	-6.32937181175981\\
1.90680597454407	-6.34411443741953\\
1.90768446911074	-6.35885640975488\\
1.90856336841325	-6.37359774141305\\
1.90944267263806	-6.38833844508264\\
1.91032238197173	-6.40307853349356\\
1.91120249660089	-6.41781801941698\\
1.91208301671227	-6.43255691566566\\
1.91296394249268	-6.44729523509329\\
1.91384527412902	-6.46203299059459\\
1.91472701180827	-6.47677019510593\\
1.91560915571751	-6.49150686160442\\
1.91649170604389	-6.50624300310812\\
1.91737466297465	-6.52097863267636\\
1.91825802669713	-6.53571376340932\\
1.91914179739873	-6.55044840844801\\
1.92002597526696	-6.56518258097441\\
1.9209105604894	-6.57991629421144\\
1.92179555325374	-6.59464956142267\\
1.92268095374772	-6.60938239591241\\
1.92356676215921	-6.62411481102606\\
1.92445297867613	-6.6388468201493\\
1.9253396034865	-6.65357843670881\\
1.92622663677843	-6.66830967417167\\
1.92711407874011	-6.6830405460459\\
1.92800192955983	-6.69777106587986\\
1.92889018942595	-6.71250124726259\\
1.92977885852692	-6.72723110382373\\
1.93066793705129	-6.74196064923342\\
1.93155742518768	-6.75668989720219\\
1.93244732312481	-6.77141886148138\\
1.93333763105148	-6.78614755586244\\
1.93422834915657	-6.80087599417749\\
1.93511947762907	-6.81560419029921\\
1.93601101665804	-6.83033215814032\\
1.93690296643262	-6.8450599116544\\
1.93779532714205	-6.85978746483516\\
1.93868809897565	-6.87451483171679\\
1.93958128212285	-6.88924202637401\\
1.94047487677313	-6.90396906292159\\
1.94136888311608	-6.91869595551492\\
1.94226330134137	-6.93342271834985\\
1.94315813163877	-6.94814936566229\\
1.94405337419813	-6.96287591172882\\
1.94494902920937	-6.97760237086618\\
1.94584509686252	-6.99232875743149\\
1.94674157734769	-7.0070550858224\\
1.94763847085508	-7.02178137047673\\
1.94853577757498	-7.03650762587284\\
1.94943349769776	-7.05123386652929\\
1.95033163141387	-7.0659601070052\\
1.95123017891387	-7.08068636189995\\
1.9521291403884	-7.0954126458534\\
1.95302851602818	-7.1101389735457\\
1.95392830602401	-7.12486535969748\\
1.95482851056681	-7.13959181907006\\
1.95572912984756	-7.15431836646462\\
1.95663016405733	-7.16904501672343\\
1.95753161338729	-7.18377178472883\\
1.9584334780287	-7.19849868540382\\
1.95933575817288	-7.21322573371185\\
1.96023845401128	-7.22795294465686\\
1.96114156573541	-7.24268033328354\\
1.96204509353686	-7.25740791467689\\
1.96294903760734	-7.2721357039627\\
1.96385339813863	-7.28686371630727\\
1.9647581753226	-7.30159196691761\\
1.9656633693512	-7.31632047104148\\
1.96656898041648	-7.33104924396713\\
1.96747500871058	-7.3457783010237\\
1.96838145442571	-7.36050765758108\\
1.96928831775421	-7.37523732904987\\
1.97019559888845	-7.38996733088163\\
1.97110329802094	-7.4046976785686\\
1.97201141534425	-7.41942838764413\\
1.97291995105104	-7.43415947368237\\
1.97382890533408	-7.44889095229837\\
1.97473827838621	-7.4636228391484\\
1.97564807040036	-7.4783551499296\\
1.97655828156955	-7.49308790038026\\
1.9774689120869	-7.50782110627978\\
1.9783799621456	-7.52255478344887\\
1.97929143193895	-7.53728894774906\\
1.98020332166031	-7.55202361508367\\
1.98111563150317	-7.56675880139704\\
1.98202836166107	-7.58149452267492\\
1.98294151232767	-7.59623079494435\\
};
\addplot [color=blue, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
1.98294151232767	-7.59623079494435\\
1.98385508369669	-7.61096763427406\\
1.98476907596196	-7.62570505677417\\
1.98568348931739	-7.64044307859632\\
1.98659832395699	-7.65518171593379\\
1.98751358007484	-7.66992098502152\\
1.98842925786514	-7.68466090213639\\
1.98934535752215	-7.69940148359666\\
1.99026187924022	-7.71414274576284\\
1.99117882321382	-7.72888470503705\\
1.99209618963748	-7.7436273778635\\
1.99301397870582	-7.75837078072846\\
1.99393219061358	-7.7731149301602\\
1.99485082555555	-7.78785984272918\\
1.99576988372664	-7.80260553504803\\
1.99668936532183	-7.81735202377183\\
1.9976092705362	-7.83209932559782\\
1.99852959956492	-7.84684745726571\\
1.99945035260325	-7.86159643555777\\
2.00037152984653	-7.87634627729869\\
2.0012931314902	-7.89109699935602\\
2.0022151577298	-7.90584861863982\\
2.00313760876093	-7.92060115210296\\
2.0040604847793	-7.93535461674128\\
2.00498378598072	-7.95010902959342\\
2.00590751256108	-7.96486440774112\\
2.00683166471634	-7.97962076830908\\
2.00775624264258	-7.99437812846537\\
2.00868124653596	-8.00913650542111\\
2.00960667659273	-8.023895916431\\
2.01053253300923	-8.03865637879284\\
2.01145881598188	-8.05341790984818\\
2.01238552570721	-8.06818052698208\\
2.01331266238184	-8.08294424762323\\
2.01424022620246	-8.09770908924406\\
2.01516821736586	-8.1124750693611\\
2.01609663606893	-8.1272422055344\\
2.01702548250865	-8.1420105153685\\
2.01795475688207	-8.15678001651168\\
2.01888445938636	-8.17155072665662\\
2.01981459021875	-8.18632266354035\\
2.0207451495766	-8.20109584494423\\
2.02167613765732	-8.21587028869413\\
2.02260755465843	-8.2306460126606\\
2.02353940077754	-8.2454230347588\\
2.02447167621237	-8.2602013729487\\
2.02540438116069	-8.27498104523522\\
2.02633751582039	-8.28976206966837\\
2.02727108038945	-8.30454446434311\\
2.02820507506593	-8.31932824739965\\
2.02913950004799	-8.33411343702375\\
2.03007435553387	-8.34890005144621\\
2.03100964172193	-8.36368810894368\\
2.03194535881058	-8.37847762783832\\
2.03288150699835	-8.39326862649824\\
2.03381808648385	-8.40806112333695\\
2.0347550974658	-8.42285513681452\\
2.03569254014298	-8.43765068543689\\
2.03663041471429	-8.45244778775606\\
2.0375687213787	-8.46724646237055\\
2.03850746033529	-8.48204672792531\\
2.03944663178322	-8.49684860311174\\
2.04038623592175	-8.51165210666807\\
2.04132627295022	-8.52645725737932\\
2.04226674306807	-8.54126407407722\\
2.04320764647484	-8.55607257564088\\
2.04414898337014	-8.57088278099644\\
2.04509075395369	-8.58569470911732\\
2.04603295842531	-8.6005083790244\\
2.04697559698487	-8.61532380978605\\
2.04791866983239	-8.63014102051847\\
2.04886217716793	-8.64496003038556\\
2.04980611919169	-8.65978085859922\\
2.05075049610391	-8.67460352441941\\
2.05169530810497	-8.68942804715425\\
2.05264055539531	-8.70425444616041\\
2.05358623817548	-8.71908274084285\\
2.05453235664612	-8.73391295065528\\
2.05547891100796	-8.74874509509982\\
2.05642590146181	-8.76357919372811\\
2.05737332820859	-8.77841526614037\\
2.05832119144931	-8.79325333198619\\
2.05926949138507	-8.80809341096432\\
2.06021822821706	-8.82293552282317\\
2.06116740214656	-8.83777968736069\\
2.06211701337496	-8.8526259244245\\
2.06306706210372	-8.86747425391229\\
2.0640175485344	-8.88232469577173\\
2.06496847286867	-8.89717727000078\\
2.06591983530826	-8.91203199664744\\
2.06687163605503	-8.92688889581081\\
2.0678238753109	-8.9417479876401\\
2.06877655327791	-8.95660929233554\\
2.06972967015817	-8.97147283014851\\
2.0706832261539	-8.98633862138121\\
2.07163722146741	-9.00120668638726\\
2.0725916563011	-9.01607704557193\\
2.07354653085745	-9.03094971939191\\
2.07450184533907	-9.04582472835551\\
2.07545759994862	-9.06070209302328\\
2.07641379488888	-9.07558183400778\\
2.07737043036273	-9.09046397197375\\
2.07832750657311	-9.10534852763845\\
2.07928502372308	-9.12023552177163\\
2.0802429820158	-9.13512497519594\\
2.0812013816545	-9.15001690878699\\
2.08216022284251	-9.16491134347331\\
2.08311950578327	-9.17980830023691\\
2.0840792306803	-9.19470780011318\\
2.08503939773721	-9.20960986419118\\
2.08600000715771	-9.22451451361371\\
2.08696105914561	-9.23942176957763\\
2.08792255390481	-9.25433165333391\\
2.08888449163929	-9.26924418618796\\
2.08984687255314	-9.28415938949968\\
2.09080969685055	-9.29907728468351\\
2.09177296473578	-9.31399789320909\\
2.0927366764132	-9.32892123660099\\
2.09370083208727	-9.3438473364389\\
2.09466543196255	-9.35877621435827\\
2.0956304762437	-9.37370789204988\\
2.09659596513545	-9.38864239126065\\
2.09756189884264	-9.40357973379326\\
2.09852827757021	-9.41851994150682\\
2.09949510152319	-9.43346303631665\\
2.10046237090669	-9.44840904019486\\
2.10143008592593	-9.46335797517025\\
2.10239824678623	-9.4783098633286\\
2.10336685369299	-9.49326472681309\\
2.10433590685171	-9.50822258782398\\
2.10530540646799	-9.52318346861938\\
2.10627535274751	-9.53814739151511\\
2.10724574589606	-9.55311437888508\\
2.10821658611952	-9.56808445316125\\
2.10918787362387	-9.58305763683416\\
2.11015960861516	-9.59803395245285\\
2.11113179129958	-9.61301342262533\\
2.11210442188337	-9.62799607001864\\
2.11307750057289	-9.6429819173589\\
2.11405102757459	-9.65797098743184\\
2.11502500309501	-9.67296330308295\\
2.1159994273408	-9.68795888721752\\
2.11697430051868	-9.70295776280096\\
2.1179496228355	-9.71795995285908\\
2.11892539449816	-9.73296548047813\\
2.1199016157137	-9.74797436880544\\
2.12087828668922	-9.76298664104877\\
2.12185540763195	-9.7780023204777\\
2.12283297874918	-9.79302143042298\\
2.12381100024832	-9.808043994277\\
2.12478947233687	-9.8230700354942\\
2.12576839522242	-9.83809957759098\\
2.12674776911265	-9.85313264414646\\
2.12772759421536	-9.86816925880174\\
2.12870787073843	-9.8832094452614\\
2.12968859888983	-9.89825322729268\\
2.13066977887763	-9.91330062872623\\
2.13165141091	-9.92835167345618\\
2.1326334951952	-9.94340638544071\\
2.1336160319416	-9.95846478870163\\
2.13459902135765	-9.97352690732515\\
2.1355824636519	-9.98859276546216\\
2.136566359033	-10.003662387328\\
2.1375507077097	-10.0187357972033\\
2.13853550989083	-10.0338130194336\\
2.13952076578533	-10.0488940784303\\
2.14050647560223	-10.0639789986701\\
2.14149263955066	-10.0790678046961\\
2.14247925783985	-10.0941605211173\\
2.14346633067912	-10.1092571726096\\
2.14445385827789	-10.1243577839152\\
2.14544184084567	-10.1394623798436\\
2.14643027859207	-10.1545709852714\\
2.14741917172681	-10.1696836251428\\
2.14840852045968	-10.1848003244699\\
2.14939832500058	-10.1999211083325\\
2.15038858555952	-10.2150460018793\\
2.15137930234658	-10.230175030327\\
2.15237047557197	-10.2453082189613\\
2.15336210544596	-10.2604455931373\\
2.15435419217895	-10.2755871782791\\
2.15534673598141	-10.2907329998806\\
2.15633973706392	-10.3058830835058\\
2.15733319563717	-10.3210374547886\\
2.15832711191191	-10.3361961394336\\
2.15932148609903	-10.3513591632162\\
2.16031631840948	-10.3665265519825\\
2.16131160905434	-10.3816983316504\\
2.16230735824477	-10.3968745282089\\
2.16330356619202	-10.4120551677192\\
2.16430023310745	-10.4272402763147\\
2.16529735920252	-10.442429880201\\
2.16629494468877	-10.4576240056567\\
2.16729298977785	-10.4728226790332\\
2.16829149468151	-10.4880259267554\\
2.1692904596116	-10.5032337753217\\
2.17028988478005	-10.5184462513046\\
2.17128977039891	-10.5336633813506\\
2.1722901166803	-10.5488851921805\\
2.17329092383647	-10.5641117105906\\
2.17429219207975	-10.5793429634516\\
2.17529392162256	-10.5945789777099\\
2.17629611267744	-10.6098197803876\\
2.177298765457	-10.6250653985829\\
2.17830188017398	-10.64031585947\\
2.17930545704119	-10.6555711903001\\
2.18030949627156	-10.6708314184012\\
2.1813139980781	-10.6860965711784\\
2.18231896267393	-10.7013666761145\\
2.18332439027226	-10.7166417607702\\
2.1843302810864	-10.7319218527844\\
2.18533663532977	-10.7472069798745\\
2.18634345321587	-10.7624971698365\\
2.18735073495832	-10.777792450546\\
2.18835848077081	-10.7930928499576\\
2.18936669086715	-10.8083983961062\\
2.19037536546124	-10.8237091171062\\
2.19138450476709	-10.8390250411531\\
2.1923941089988	-10.8543461965228\\
2.19340417837055	-10.8696726115724\\
2.19441471309666	-10.8850043147405\\
2.19542571339151	-10.9003413345473\\
2.19643717946961	-10.9156836995953\\
2.19744911154554	-10.9310314385696\\
2.19846150983399	-10.9463845802377\\
2.19947437454976	-10.9617431534505\\
2.20048770590774	-10.9771071871424\\
2.20150150412292	-10.9924767103314\\
2.20251576941038	-11.0078517521198\\
2.20353050198531	-11.0232323416948\\
2.20454570206301	-11.0386185083278\\
2.20556136985884	-11.0540102813757\\
2.20657750558831	-11.0694076902811\\
2.20759410946699	-11.0848107645725\\
2.20861118171057	-11.1002195338646\\
2.20962872253482	-11.1156340278586\\
2.21064673215564	-11.131054276343\\
2.21166521078901	-11.1464803091935\\
2.21268415865099	-11.1619121563737\\
2.21370357595779	-11.1773498479351\\
2.21472346292567	-11.1927934140176\\
2.21574381977101	-11.2082428848502\\
2.21676464671031	-11.2236982907509\\
2.21778594396012	-11.2391596621275\\
2.21880771173715	-11.2546270294774\\
2.21982995025815	-11.2701004233886\\
2.22085265974002	-11.2855798745397\\
2.22187584039973	-11.3010654137005\\
2.22289949245436	-11.3165570717321\\
2.22392361612109	-11.3320548795877\\
2.2249482116172	-11.3475588683124\\
2.22597327916006	-11.3630690690442\\
2.22699881896716	-11.3785855130138\\
2.22802483125608	-11.3941082315457\\
2.22905131624449	-11.4096372560581\\
2.23007827415017	-11.4251726180632\\
2.23110570519101	-11.4407143491678\\
2.23213360958499	-11.456262481074\\
2.23316198755018	-11.4718170455789\\
2.23419083930477	-11.4873780745756\\
2.23522016506704	-11.5029456000534\\
2.23624996505537	-11.5185196540981\\
2.23728023948825	-11.5341002688926\\
2.23831098858426	-11.5496874767172\\
2.23934221256208	-11.56528130995\\
2.24037391164051	-11.5808818010672\\
2.24140608603841	-11.596488982644\\
2.24243873597479	-11.6121028873545\\
2.24347186166874	-11.6277235479721\\
2.24450546333943	-11.6433509973704\\
2.24553954120615	-11.6589852685233\\
2.24657409548831	-11.6746263945054\\
2.24760912640539	-11.6902744084923\\
2.24864463417698	-11.7059293437616\\
2.24968061902279	-11.7215912336928\\
2.25071708116259	-11.7372601117677\\
2.2517540208163	-11.7529360115711\\
2.2527914382039	-11.7686189667917\\
2.25382933354551	-11.784309011221\\
2.25486770706131	-11.8000061787556\\
2.25590655897161	-11.8157105033962\\
2.25694588949681	-11.831422019249\\
2.25798569885743	-11.8471407605257\\
2.25902598727406	-11.8628667615438\\
2.26006675496742	-11.8786000567276\\
2.26110800215831	-11.8943406806081\\
2.26214972906764	-11.9100886678238\\
2.26319193591644	-11.9258440531207\\
2.26423462292581	-11.9416068713537\\
2.26527779031698	-11.9573771574859\\
2.26632143831126	-11.9731549465901\\
2.26736556713007	-11.9889402738481\\
2.26841017699493	-12.0047331745528\\
2.26945526812748	-12.0205336841069\\
2.27050084074944	-12.0363418380246\\
2.27154689508263	-12.0521576719314\\
2.272593431349	-12.0679812215651\\
2.27364044977057	-12.083812522776\\
2.27468795056948	-12.0996516115272\\
2.27573593396797	-12.1154985238955\\
2.27678440018838	-12.1313532960715\\
2.27783334945315	-12.1472159643603\\
2.27888278198483	-12.163086565182\\
2.27993269800607	-12.178965135072\\
2.28098309773962	-12.1948517106816\\
2.28203398140833	-12.2107463287788\\
2.28308534923516	-12.2266490262483\\
2.28413720144316	-12.242559840092\\
2.28518953825551	-12.2584788074303\\
2.28624235989546	-12.274405965501\\
2.28729566658638	-12.2903413516621\\
2.28834945855174	-12.3062850033899\\
2.28940373601512	-12.3222369582814\\
2.29045849920019	-12.3381972540535\\
2.29151374833073	-12.3541659285444\\
2.29256948363062	-12.3701430197139\\
2.29362570532386	-12.3861285656429\\
2.29468241363452	-12.4021226045359\\
2.2957396087868	-12.4181251747199\\
2.296797291005	-12.4341363146456\\
2.29785546051351	-12.4501560628873\\
2.29891411753683	-12.4661844581448\\
2.29997326229958	-12.4822215392422\\
2.30103289502646	-12.4982673451296\\
2.30209301594228	-12.5143219148835\\
2.30315362527196	-12.5303852877066\\
2.30421472324052	-12.5464575029295\\
2.30527631007308	-12.5625386000102\\
2.30633838599487	-12.578628618535\\
2.30740095123122	-12.5947275982194\\
2.30846400600756	-12.6108355789082\\
2.30952755054944	-12.6269526005763\\
2.3105915850825	-12.6430787033289\\
2.31165610983247	-12.6592139274027\\
2.31272112502522	-12.6753583131654\\
2.3137866308867	-12.6915119011177\\
2.31485262764296	-12.7076747318927\\
2.31591911552017	-12.7238468462566\\
2.3169860947446	-12.7400282851099\\
2.31805356554261	-12.7562190894874\\
2.31912152814068	-12.7724193005589\\
2.3201899827654	-12.78862895963\\
2.32125892964344	-12.8048481081422\\
2.32232836900159	-12.8210767876739\\
2.32339830106676	-12.8373150399407\\
2.32446872606592	-12.8535629067964\\
2.3255396442262	-12.869820430233\\
2.32661105577479	-12.8860876523818\\
2.327682960939	-12.9023646155135\\
2.32875535994626	-12.9186513620393\\
2.32982825302408	-12.9349479345109\\
2.33090164040009	-12.9512543756219\\
2.33197552230202	-12.9675707282076\\
2.3330498989577	-12.9838970352458\\
2.33412477059508	-13.0002333398579\\
2.3352001374422	-13.0165796853088\\
2.33627599972721	-13.0329361150078\\
2.33735235767837	-13.0493026725095\\
2.33842921152404	-13.0656794015138\\
2.33950656149268	-13.0820663458671\\
2.34058440781287	-13.0984635495624\\
2.34166275071328	-13.1148710567405\\
2.3427415904227	-13.1312889116897\\
2.34382092717001	-13.1477171588476\\
2.3449007611842	-13.1641558428007\\
2.34598109269438	-13.1806050082855\\
2.34706192192975	-13.1970647001892\\
2.34814324911962	-13.2135349635498\\
2.34922507449339	-13.2300158435577\\
2.3503073982806	-13.2465073855551\\
2.35139022071088	-13.2630096350376\\
2.35247354201394	-13.2795226376543\\
2.35355736241963	-13.2960464392089\\
2.3546416821579	-13.3125810856595\\
2.3557265014588	-13.3291266231207\\
2.35681182055248	-13.3456830978621\\
2.3578976396692	-13.3622505563114\\
2.35898395903933	-13.378829045053\\
2.36007077889335	-13.3954186108296\\
2.36115809946183	-13.412019300543\\
2.36224592097547	-13.4286311612541\\
2.36333424366505	-13.4452542401843\\
2.36442306776149	-13.4618885847152\\
2.36551239349577	-13.4785342423904\\
2.36660222109902	-13.4951912609151\\
2.36769255080245	-13.5118596881575\\
2.36878338283738	-13.528539572149\\
2.36987471743526	-13.5452309610852\\
2.37096655482761	-13.5619339033263\\
2.37205889524609	-13.5786484473979\\
2.37315173892245	-13.5953746419916\\
2.37424508608853	-13.6121125359657\\
2.37533893697632	-13.6288621783459\\
2.37643329181787	-13.6456236183259\\
2.37752815084538	-13.6623969052683\\
2.37862351429112	-13.6791820887047\\
2.3797193823875	-13.6959792183371\\
2.380815755367	-13.712788344038\\
2.38191263346224	-13.7296095158516\\
2.38301001690593	-13.7464427839939\\
2.38410790593089	-13.7632881988538\\
2.38520630077006	-13.7801458109937\\
2.38630520165647	-13.79701567115\\
2.38740460882326	-13.8138978302341\\
2.38850452250368	-13.8307923393326\\
2.38960494293109	-13.8476992497087\\
2.39070587033897	-13.8646186128024\\
2.39180730496087	-13.8815504802308\\
2.39290924703049	-13.8984949037899\\
2.39401169678161	-13.9154519354544\\
2.39511465444812	-13.9324216273784\\
2.39621812026404	-13.9494040318967\\
2.39732209446348	-13.9663992015251\\
2.39842657728065	-13.9834071889608\\
2.39953156894988	-14.0004280470839\\
2.40063706970562	-14.0174618289572\\
2.40174307978239	-14.0345085878277\\
2.40284959941486	-14.0515683771266\\
2.40395662883779	-14.0686412504705\\
2.40506416828603	-14.0857272616619\\
2.40617221799458	-14.1028264646899\\
2.40728077819851	-14.1199389137309\\
2.40838984913302	-14.1370646631494\\
2.40949943103341	-14.1542037674986\\
2.41060952413508	-14.1713562815211\\
2.41172012867357	-14.1885222601498\\
2.41283124488448	-14.2057017585082\\
2.41394287300356	-14.2228948319114\\
2.41505501326666	-14.240101535867\\
2.41616766590972	-14.2573219260752\\
2.41728083116881	-14.2745560584301\\
2.41839450928009	-14.2918039890201\\
2.41950870047985	-14.3090657741288\\
2.42062340500447	-14.3263414702353\\
2.42173862309046	-14.3436311340155\\
2.4228543549744	-14.3609348223421\\
2.42397060089303	-14.3782525922861\\
2.42508736108316	-14.3955845011168\\
2.42620463578172	-14.4129306063031\\
2.42732242522576	-14.4302909655134\\
2.42844072965243	-14.4476656366175\\
2.42955954929899	-14.4650546776861\\
2.43067888440281	-14.4824581469921\\
2.43179873520137	-14.4998761030113\\
2.43291910193225	-14.517308604423\\
2.43403998483316	-14.5347557101106\\
2.4351613841419	-14.5522174791626\\
2.43628330009638	-14.5696939708731\\
2.43740573293464	-14.5871852447422\\
2.43852868289482	-14.6046913604773\\
2.43965215021515	-14.6222123779934\\
2.44077613513399	-14.6397483574139\\
2.44190063788981	-14.6572993590713\\
2.44302565872119	-14.6748654435078\\
2.4441511978668	-14.692446671476\\
2.44527725556545	-14.7100431039399\\
2.44640383205604	-14.7276548020751\\
2.44753092757758	-14.7452818272696\\
2.4486585423692	-14.7629242411248\\
2.44978667667014	-14.780582105456\\
2.45091533071974	-14.7982554822928\\
2.45204450475746	-14.8159444338802\\
2.45317419902287	-14.8336490226789\\
2.45430441375563	-14.8513693113663\\
2.45543514919555	-14.869105362837\\
2.45656640558251	-14.8868572402035\\
2.45769818315652	-14.9046250067967\\
2.45883048215771	-14.9224087261667\\
2.4599633028263	-14.9402084620835\\
2.46109664540263	-14.9580242785377\\
2.46223051012716	-14.9758562397407\\
2.46336489724044	-14.9937044101261\\
2.46449980698316	-15.0115688543495\\
2.46563523959608	-15.0294496372899\\
2.46677119532011	-15.0473468240498\\
2.46790767439624	-15.0652604799559\\
2.46904467706561	-15.08319067056\\
2.47018220356943	-15.1011374616394\\
2.47132025414904	-15.1191009191974\\
2.4724588290459	-15.1370811094644\\
2.47359792850156	-15.1550780988977\\
2.47473755275769	-15.173091954183\\
2.47587770205609	-15.1911227422341\\
2.47701837663863	-15.2091705301943\\
2.47815957674734	-15.2272353854365\\
2.47930130262433	-15.2453173755638\\
2.48044355451183	-15.2634165684103\\
2.48158633265217	-15.2815330320411\\
2.48272963728782	-15.2996668347539\\
2.48387346866133	-15.3178180450784\\
2.48501782701539	-15.3359867317778\\
2.48616271259277	-15.3541729638483\\
2.48730812563639	-15.3723768105208\\
2.48845406638925	-15.3905983412604\\
2.48960053509447	-15.4088376257677\\
2.4907475319953	-15.4270947339785\\
2.49189505733507	-15.4453697360653\\
2.49304311135726	-15.4636627024369\\
2.49419169430542	-15.4819737037391\\
2.49534080642325	-15.5003028108553\\
2.49649044795454	-15.5186500949073\\
2.49764061914321	-15.5370156272551\\
2.49879132023326	-15.5553994794976\\
2.49994255146884	-15.573801723473\\
2.50109431309419	-15.5922224312596\\
2.50224660535367	-15.6106616751754\\
2.50339942849176	-15.6291195277795\\
2.50455278275303	-15.6475960618715\\
2.50570666838218	-15.6660913504926\\
2.50686108562402	-15.6846054669257\\
2.50801603472347	-15.7031384846957\\
2.50917151592558	-15.72169047757\\
2.51032752947548	-15.7402615195584\\
2.51148407561843	-15.7588516849142\\
2.51264115459982	-15.7774610481339\\
2.51379876666512	-15.7960896839573\\
2.51495691205995	-15.8147376673686\\
2.51611559103	-15.8334050735958\\
2.5172748038211	-15.8520919781115\\
2.51843455067921	-15.8707984566329\\
2.51959483185036	-15.8895245851219\\
2.52075564758073	-15.9082704397858\\
2.52191699811659	-15.9270360970768\\
2.52307888370434	-15.9458216336928\\
2.52424130459048	-15.9646271265768\\
2.52540426102164	-15.9834526529179\\
2.52656775324454	-16.0022982901509\\
2.52773178150604	-16.0211641159565\\
2.5288963460531	-16.0400502082611\\
2.53006144713279	-16.0589566452376\\
2.5312270849923	-16.0778835053046\\
2.53239325987893	-16.0968308671269\\
2.5335599720401	-16.1157988096156\\
2.53472722172334	-16.1347874119274\\
2.5358950091763	-16.1537967534655\\
2.53706333464673	-16.1728269138787\\
2.5382321983825	-16.191877973062\\
2.53940160063161	-16.2109500111558\\
2.54057154164215	-16.2300431085465\\
2.54174202166235	-16.2491573458656\\
2.54291304094052	-16.2682928039902\\
2.54408459972512	-16.2874495640422\\
2.5452566982647	-16.3066277073887\\
2.54642933680793	-16.325827315641\\
2.54760251560361	-16.3450484706551\\
2.54877623490064	-16.3642912545306\\
2.54995049494803	-16.383555749611\\
2.55112529599492	-16.4028420384832\\
2.55230063829056	-16.4221502039766\\
2.55347652208429	-16.4414803291634\\
2.55465294762561	-16.4608324973577\\
2.5558299151641	-16.4802067921149\\
2.55700742494947	-16.4996032972318\\
2.55818547723153	-16.5190220967454\\
2.55936407226024	-16.5384632749325\\
2.56054321028563	-16.5579269163093\\
2.56172289155788	-16.5774131056303\\
2.56290311632726	-16.5969219278883\\
2.56408388484418	-16.616453468313\\
2.56526519735915	-16.6360078123704\\
2.56644705412279	-16.6555850457625\\
2.56762945538585	-16.6751852544254\\
2.56881240139919	-16.6948085245297\\
2.56999589241378	-16.7144549424787\\
2.57117992868071	-16.7341245949078\\
2.5723645104512	-16.7538175686831\\
2.57354963797655	-16.773533950901\\
2.57473531150822	-16.7932738288867\\
2.57592153129774	-16.8130372901929\\
2.5771082975968	-16.8328244225991\\
2.57829561065718	-16.8526353141099\\
2.57948347073077	-16.8724700529543\\
2.5806718780696	-16.8923287275836\\
2.5818608329258	-16.9122114266706\\
2.58305033555161	-16.9321182391084\\
2.58424038619942	-16.952049254008\\
2.58543098512168	-16.9720045606978\\
2.58662213257101	-16.9919842487212\\
2.58781382880013	-17.0119884078354\\
2.58900607406185	-17.0320171280098\\
2.59019886860913	-17.0520704994241\\
2.59139221269503	-17.0721486124661\\
2.59258610657274	-17.0922515577307\\
2.59378055049555	-17.1123794260171\\
2.59497554471687	-17.1325323083273\\
2.59617108949024	-17.1527102958641\\
2.5973671850693	-17.1729134800286\\
2.59856383170782	-17.1931419524185\\
2.59976102965968	-17.2133958048252\\
2.60095877917888	-17.233675129232\\
2.60215708051953	-17.253980017812\\
2.60335593393587	-17.2743105629246\\
2.60455533968225	-17.294666857114\\
2.60575529801312	-17.3150489931058\\
2.60695580918309	-17.3354570638051\\
2.60815687344684	-17.355891162293\\
2.6093584910592	-17.3763513818243\\
2.6105606622751	-17.3968378158242\\
2.6117633873496	-17.4173505578855\\
2.61296666653787	-17.4378897017655\\
2.6141705000952	-17.4584553413825\\
2.61537488827698	-17.4790475708135\\
2.61657983133876	-17.4996664842894\\
2.61778532953616	-17.5203121761927\\
2.61899138312495	-17.5409847410536\\
2.620197992361	-17.5616842735463\\
2.62140515750032	-17.5824108684852\\
2.62261287879901	-17.6031646208214\\
2.6238211565133	-17.6239456256385\\
2.62502999089955	-17.6447539781485\\
2.62623938221422	-17.6655897736881\\
2.62744933071389	-17.6864531077137\\
2.62865983665528	-17.7073440757981\\
2.62987090029519	-17.7282627736249\\
2.63108252189058	-17.7492092969847\\
2.6322947016985	-17.7701837417703\\
2.63350743997612	-17.7911862039715\\
2.63472073698075	-17.8122167796707\\
2.6359345929698	-17.8332755650374\\
2.6371490082008	-17.8543626563232\\
2.63836398293139	-17.8754781498566\\
2.63957951741936	-17.8966221420373\\
2.64079561192259	-17.917794729331\\
2.64201226669909	-17.9389960082634\\
2.64322948200697	-17.9602260754144\\
2.6444472581045	-17.9814850274121\\
2.64566559525004	-18.0027729609269\\
2.64688449370206	-18.0240899726649\\
2.64810395371916	-18.0454361593616\\
2.64932397556008	-18.0668116177756\\
2.65054455948365	-18.0882164446814\\
2.65176570574884	-18.1096507368628\\
2.65298741461471	-18.1311145911059\\
2.65420968634047	-18.1526081041914\\
2.65543252118545	-18.174131372888\\
2.65665591940906	-18.1956844939442\\
2.65787988127088	-18.2172675640808\\
2.65910440703058	-18.2388806799831\\
2.66032949694796	-18.2605239382926\\
2.66155515128292	-18.2821974355987\\
2.66278137029552	-18.3039012684306\\
2.6640081542459	-18.3256355332484\\
2.66523550339433	-18.347400326434\\
2.66646341800122	-18.3691957442823\\
2.66769189832708	-18.3910218829923\\
2.66892094463254	-18.4128788386568\\
2.67015055717837	-18.4347667072535\\
2.67138073622543	-18.4566855846347\\
2.67261148203472	-18.4786355665173\\
2.67384279486736	-18.5006167484723\\
2.67507467498458	-18.5226292259145\\
2.67630712264774	-18.5446730940917\\
2.67754013811832	-18.5667484480732\\
2.67877372165791	-18.5888553827392\\
2.68000787352824	-18.6109939927686\\
2.68124259399114	-18.6331643726277\\
2.68247788330857	-18.655366616558\\
2.68371374174261	-18.6776008185639\\
2.68495016955546	-18.6998670724\\
2.68618716700945	-18.7221654715583\\
2.68742473436701	-18.7444961092555\\
2.6886628718907	-18.7668590784189\\
2.68990157984323	-18.7892544716731\\
2.69114085848738	-18.8116823813264\\
2.69238070808608	-18.8341428993555\\
2.69362112890239	-18.8566361173918\\
2.69486212119946	-18.879162126706\\
2.6961036852406	-18.9017210181934\\
2.69734582128921	-18.9243128823576\\
2.69858852960882	-18.9469378092954\\
2.69983181046309	-18.9695958886799\\
2.70107566411579	-18.9922872097446\\
2.70232009083083	-19.0150118612661\\
2.70356509087221	-19.0377699315467\\
2.70481066450408	-19.060561508397\\
2.70605681199071	-19.0833866791183\\
2.70730353359647	-19.1062455304834\\
2.70855082958587	-19.1291381487184\\
2.70979870022353	-19.1520646194835\\
2.71104714577422	-19.1750250278533\\
2.71229616650279	-19.1980194582969\\
2.71354576267424	-19.2210479946576\\
2.71479593455369	-19.2441107201322\\
2.71604668240637	-19.2672077172496\\
2.71729800649765	-19.2903390678489\\
2.718549907093	-19.313504853058\\
2.71980238445803	-19.3367051532704\\
2.72105543885847	-19.3599400481227\\
2.72230907056016	-19.3832096164704\\
2.72356327982908	-19.4065139363645\\
2.72481806693132	-19.429853085027\\
2.7260734321331	-19.4532271388258\\
2.72732937570075	-19.476636173249\\
2.72858589790074	-19.5000802628795\\
2.72984299899966	-19.5235594813676\\
2.7311006792642	-19.5470739014049\\
2.73235893896121	-19.570623594696\\
2.73361777835763	-19.5942086319306\\
2.73487719772055	-19.6178290827547\\
2.73613719731715	-19.6414850157413\\
2.73739777741477	-19.6651764983604\\
2.73865893828084	-19.6889035969486\\
2.73992068018295	-19.712666376678\\
2.74118300338877	-19.7364649015244\\
2.74244590816613	-19.7602992342346\\
2.74370939478296	-19.7841694362938\\
2.74497346350733	-19.808075567892\\
2.74623811460741	-19.832017687889\\
2.74750334835154	-19.8559958537799\\
2.74876916500812	-19.8800101216589\\
2.75003556484573	-19.9040605461834\\
2.75130254813304	-19.9281471805365\\
2.75257011513885	-19.9522700763887\\
2.7538382661321	-19.97642928386\\
2.75510700138183	-20.0006248514799\\
2.75637632115722	-20.0248568261471\\
2.75764622572758	-20.0491252530893\\
2.75891671536232	-20.0734301758201\\
2.760187790331	-20.0977716360977\\
2.76145945090327	-20.1221496738804\\
2.76273169734896	-20.1465643272826\\
2.76400452993796	-20.1710156325301\\
2.76527794894033	-20.1955036239132\\
2.76655195462624	-20.2200283337403\\
2.76782654726599	-20.2445897922897\\
2.76910172712998	-20.2691880277611\\
2.77037749448876	-20.2938230662255\\
2.77165384961301	-20.3184949315747\\
2.77293079277351	-20.3432036454694\\
2.77420832424118	-20.3679492272868\\
2.77548644428707	-20.3927316940665\\
2.77676515318233	-20.4175510604559\\
2.77804445119827	-20.4424073386546\\
2.77932433860629	-20.4673005383571\\
2.78060481567795	-20.4922306666951\\
2.7818858826849	-20.5171977281786\\
2.78316753989895	-20.5422017246353\\
2.784449787592	-20.5672426551492\\
2.7857326260361	-20.5923205159986\\
2.78701605550341	-20.617435300592\\
2.78830007626624	-20.6425869994031\\
2.789584688597	-20.6677755999053\\
2.79086989276824	-20.6930010865032\\
2.79215568905262	-20.7182634404651\\
2.79344207772294	-20.7435626398523\\
2.79472905905212	-20.7688986594481\\
2.79601663331321	-20.7942714706852\\
2.79730480077937	-20.8196810415717\\
2.79859356172392	-20.8451273366159\\
2.79988291642028	-20.8706103167493\\
2.80117286514198	-20.8961299392488\\
2.80246340816272	-20.9216861576565\\
2.8037545457563	-20.9472789216995\\
2.80504627819663	-20.9729081772066\\
2.80633860575779	-20.9985738660245\\
2.80763152871394	-21.024275925932\\
2.8089250473394	-21.0500142905532\\
2.81021916190859	-21.0757888892681\\
2.81151387269609	-21.1015996471227\\
2.81280917997658	-21.1274464847367\\
2.81410508402487	-21.1533293182098\\
2.81540158511589	-21.1792480590265\\
2.81669868352473	-21.2052026139586\\
2.81799637952656	-21.2311928849663\\
2.81929467339672	-21.2572187690981\\
2.82059356541065	-21.2832801583879\\
2.82189305584392	-21.3093769397507\\
2.82319314497223	-21.3355089948765\\
2.82449383307141	-21.3616762001227\\
2.82579512041742	-21.3878784264035\\
2.82709700728633	-21.4141155390786\\
2.82839949395437	-21.440387397839\\
2.82970258069786	-21.4666938565918\\
2.83100626779326	-21.4930347633415\\
2.83231055551718	-21.5194099600712\\
2.83361544414632	-21.5458192826194\\
2.83492093395754	-21.5722625605574\\
2.8362270252278	-21.5987396170621\\
2.83753371823422	-21.6252502687881\\
2.83884101325401	-21.6517943257371\\
2.84014891056454	-21.6783715911254\\
2.84145741044329	-21.7049818612488\\
2.84276651316787	-21.7316249253456\\
2.84407621901602	-21.7583005654566\\
2.84538652826561	-21.7850085562843\\
2.84669744119464	-21.8117486650476\\
2.84800895808123	-21.838520651336\\
2.84932107920363	-21.8653242669606\\
2.85063380484023	-21.8921592558026\\
2.85194713526953	-21.9190253536596\\
2.85326107077016	-21.9459222880892\\
2.85457561162091	-21.9728497782506\\
2.85589075810066	-21.9998075347427\\
2.85720651048842	-22.0267952594409\\
2.85852286906336	-22.0538126453302\\
2.85983983410476	-22.0808593763364\\
2.86115740589201	-22.1079351271543\\
2.86247558470467	-22.1350395630738\\
2.86379437082238	-22.1621723398022\\
2.86511376452496	-22.1893331032853\\
2.86643376609232	-22.2165214895246\\
2.86775437580451	-22.2437371243926\\
2.86907559394172	-22.2709796234445\\
2.87039742078426	-22.2982485917281\\
2.87171985661257	-22.32554362359\\
2.87304290170721	-22.3528643024798\\
2.87436655634888	-22.3802102007508\\
2.87569082081842	-22.4075808794587\\
2.87701569539678	-22.4349758881564\\
2.87834118036504	-22.4623947646872\\
2.87966727600443	-22.4898370349737\\
2.88099398259628	-22.5173022128055\\
2.88232130042207	-22.5447897996225\\
2.88364922976341	-22.5722992842963\\
2.88497777090203	-22.5998301429085\\
2.8863069241198	-22.6273818385259\\
2.88763668969871	-22.6549538209733\\
2.88896706792088	-22.6825455266028\\
2.89029805906857	-22.7101563780606\\
2.89162966342416	-22.7377857840513\\
2.89296188127016	-22.7654331390988\\
2.89429471288923	-22.7930978233048\\
2.89562815856414	-22.8207792021036\\
2.89696221857778	-22.8484766260158\\
2.8982968932132	-22.8761894303975\\
2.89963218275356	-22.903916935188\\
2.90096808748216	-22.931658444654\\
2.90230460768242	-22.9594132471317\\
2.9036417436379	-22.9871806147656\\
2.90497949563229	-23.0149598032451\\
2.90631786394941	-23.0427500515395\\
2.90765684887321	-23.0705505816283\\
2.90899645068776	-23.0983605982308\\
2.91033666967728	-23.1261792885329\\
2.91167750612611	-23.1540058219113\\
2.91301896031872	-23.1818393496555\\
2.91436103253972	-23.2096790046877\\
2.91570372307384	-23.2375239012807\\
2.91704703220594	-23.2653731347732\\
2.91839096022104	-23.2932257812838\\
2.91973550740424	-23.3210808974227\\
2.92108067404082	-23.3489375200018\\
2.92242646041617	-23.3767946657432\\
2.9237728668158	-23.4046513309856\\
2.92511989352538	-23.4325064913901\\
2.92646754083069	-23.460359101644\\
2.92781580901765	-23.4882080951634\\
2.92916469837231	-23.5160523837957\\
2.93051420918084	-23.5438908575193\\
2.93186434172956	-23.5717223841447\\
2.93321509630493	-23.5995458090135\\
2.9345664731935	-23.6273599546971\\
2.93591847268201	-23.6551636206956\\
2.93727109505727	-23.6829555831371\\
2.93862434060628	-23.7107345944752\\
2.93997820961612	-23.7384993831887\\
2.94133270237405	-23.7662486534813\\
2.94268781916744	-23.7939810849811\\
2.94404356028377	-23.8216953324424\\
2.9453999260107	-23.8493900254479\\
2.94675691663598	-23.8770637681121\\
2.94811453244753	-23.9047151387876\\
2.94947277373336	-23.9323426897717\\
2.95083164078165	-23.9599449470163\\
2.95219113388069	-23.9875204098405\\
2.95355125331892	-24.0150675506451\\
2.9549119993849	-24.0425848146309\\
2.95627337236732	-24.0700706195205\\
2.95763537255502	-24.0975233552832\\
2.95899800023696	-24.1249413838651\\
2.96036125570224	-24.1523230389228\\
2.96172513924008	-24.1796666255618\\
2.96308965113984	-24.2069704200816\\
2.96445479169104	-24.2342326697247\\
2.96582056118328	-24.2614515924324\\
2.96718695990634	-24.2886253766073\\
2.96855398815011	-24.3157521808821\\
2.96992164620462	-24.3428301338963\\
2.97128993436004	-24.36985733408\\
2.97265885290666	-24.3968318494469\\
2.97402840213491	-24.4237517173953\\
2.97539858233536	-24.450614944518\\
2.97676939379871	-24.4774195064229\\
2.97814083681578	-24.5041633475638\\
2.97951291167755	-24.5308443810806\\
2.98088561867512	-24.5574604886525\\
2.98225895809971	-24.5840095203621\\
2.9836329302427	-24.610489294572\\
2.9850075353956	-24.6368975978152\\
2.98638277385003	-24.6632321846978\\
2.98775864589778	-24.6894907778175\\
2.98913515183074	-24.7156710676948\\
2.99051229194095	-24.7417707127224\\
2.9918900665206	-24.7677873391277\\
2.993268475862	-24.7937185409547\\
2.99464752025758	-24.8195618800612\\
2.99602719999992	-24.8453148861352\\
2.99740751538174	-24.8709750567296\\
2.9987884666959	-24.8965398573162\\
3.00017005423536	-24.92200672136\\
3.00155227829326	-24.9473730504139\\
3.00293513916284	-24.9726362142346\\
3.00431863713749	-24.9977935509218\\
3.00570277251074	-25.0228423670784\\
3.00708754557625	-25.0477799379956\\
3.00847295662781	-25.072603507862\\
3.00985900595935	-25.0973102899961\\
3.01124569386494	-25.1218974671068\\
3.01263302063877	-25.1463621915784\\
3.01402098657519	-25.1707015857829\\
3.01540959196866	-25.1949127424203\\
3.01679883711379	-25.2189927248872\\
3.01818872230534	-25.2429385676733\\
3.01957924783816	-25.2667472767898\\
3.02097041400729	-25.2904158302256\\
3.02236222110787	-25.3139411784356\\
3.02375466943519	-25.337320244861\\
3.02514775928467	-25.3605499264806\\
3.02654149095187	-25.3836270943953\\
3.02793586473249	-25.4065485944463\\
3.02933088092235	-25.4293112478666\\
3.03072653981743	-25.4519118519662\\
3.03212284171382	-25.4743471808538\\
3.03351978690778	-25.4966139861921\\
3.03491737569567	-25.5187089979894\\
3.03631560837401	-25.5406289254275\\
3.03771448523945	-25.5623704577255\\
3.03911400658878	-25.5839302650408\\
3.04051417271891	-25.6053049994068\\
3.04191498392692	-25.6264912957078\\
3.04331644051	-25.6474857726919\\
3.04471854276548	-25.6682850340206\\
3.04612129099083	-25.6888856693568\\
3.04752468548366	-25.7092842554901\\
3.04892872654172	-25.7294773575\\
3.05033341446289	-25.7494615299568\\
3.05173874954519	-25.7692333181599\\
3.05314473208677	-25.7887892594129\\
3.05455136238593	-25.8081258843375\\
3.05595864074111	-25.8272397182218\\
3.05736656745086	-25.8461272824069\\
3.0587751428139	-25.8647850957084\\
3.06018436712908	-25.8832096758742\\
3.06159424069537	-25.901397541076\\
3.0630047638119	-25.9193452114363\\
3.06441593677791	-25.9370492105878\\
3.06582775989282	-25.9545060672662\\
3.06724023345614	-25.9717123169344\\
3.06865335776756	-25.9886645034375\\
3.07006713312688	-26.0053591806877\\
3.07148155983405	-26.0217929143784\\
3.07289663818916	-26.0379622837241\\
3.07431236849242	-26.0538638832293\\
3.07572875104421	-26.0694943244788\\
3.07714578614502	-26.0848502379546\\
3.0785634740955	-26.0999282748725\\
3.07998181519641	-26.1147251090402\\
3.08140080974868	-26.1292374387335\\
3.08282045805336	-26.1434619885895\\
3.08424076041165	-26.1573955115153\\
3.08566171712488	-26.1710347906092\\
3.08708332849451	-26.1843766410936\\
3.08850559482216	-26.1974179122571\\
3.08992851640959	-26.2101554894036\\
3.09135209355866	-26.2225862958062\\
3.09277632657143	-26.2347072946644\\
3.09420121575004	-26.2465154910615\\
3.09562676139681	-26.2580079339193\\
3.09705296381418	-26.2691817179503\\
3.09847982330473	-26.2800339856019\\
3.09990734017119	-26.2905619289917\\
3.10133551471643	-26.3007627918319\\
3.10276434724343	-26.3106338713383\\
3.10419383805536	-26.3201725201243\\
3.10562398745548	-26.329376148074\\
3.10705479574722	-26.3382422241941\\
3.10848626323415	-26.3467682784417\\
3.10991839021996	-26.3549519035247\\
3.11135117700849	-26.3627907566716\\
3.11278462390372	-26.3702825613711\\
3.11421873120978	-26.3774251090747\\
3.11565349923093	-26.3842162608626\\
3.11708892827157	-26.3906539490705\\
3.11852501863624	-26.3967361788723\\
3.11996177062962	-26.402461029819\\
3.12139918455654	-26.4078266573292\\
3.12283726072196	-26.4128312941314\\
3.12427599943097	-26.417473251652\\
3.12571540098884	-26.421750921351\\
3.12715546570093	-26.4256627759991\\
3.12859619387278	-26.4292073708984\\
3.13003758581005	-26.4323833450405\\
3.13147964181854	-26.4351894222028\\
3.13292236220422	-26.4376244119798\\
3.13436574727316	-26.439687210749\\
3.13580979733159	-26.4413768025681\\
3.13725451268589	-26.4426922600031\\
3.13869989364256	-26.4436327448852\\
3.14014594050826	-26.4441975089958\\
3.14159265358979	-26.4443858946784\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.314159265358979	0\\
3.14159265358979	0\\
};
\end{axis}
\end{tikzpicture}%

==> Fig/inputs22.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=50,
xtick={1,10,20,30,40,50},
xticklabels={{0},{10},{20},{30},{40},{50}},
ymin=-0.3,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={$u_j(k)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$j=1$}
]
\addplot [color=blue, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
1	-0.0248918966113933\\
1.86123365395217	0.359999999999999\\
nan	nan\\
2.26370693792216	0.359999999999999\\
3	0.186846577300493\\
4	-0.0303673061294063\\
5	0.135657156372041\\
6	0.0101227733649267\\
7	-0.0844381690795188\\
8	-0.218689088564844\\
9	0.238398107508175\\
10	-0.0882753301697932\\
11	0.05613760283277\\
12	0.0137424094315435\\
13	-0.0134965230233348\\
14	-0.0304878930672956\\
15	-0.180050323347004\\
16	0.0305481062897641\\
17	0.0183242274164428\\
18	-0.0826101666442511\\
19	-0.0409435018096005\\
20	0.095347846788485\\
21	-0.0344023547431149\\
22	0.11319479243695\\
23	-0.0688397428765057\\
24	0.0271200886838727\\
25	-0.241954011842331\\
26	0.152428110669923\\
27	-0.0370431390489614\\
28	0.284822836037762\\
29	0.0437482447929156\\
30	0.0480373057513717\\
31	-0.106323041790347\\
32	-0.0590093730489514\\
33	-0.143215633253661\\
34	-0.0969062444852185\\
35	-0.0204012485813507\\
36	0.195315100487448\\
37	0.00329229103044071\\
38	0.136023480280627\\
39	0.11352850665002\\
40	-0.216769583843643\\
41	-0.187431020018245\\
42	0.0330923653089812\\
43	-0.052140944789663\\
44	-0.00388262258395855\\
45	0.236012320012449\\
46	0.235826724781475\\
47	-0.146357476173613\\
48	0.245535086333199\\
49	-0.0629221202582713\\
50	0.0779824865697165\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=50,
xtick={1,10,20,30,40,50},
xticklabels={{0},{10},{20},{30},{40},{50}},
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=-0.3,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={$u_j(k)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$j=10$}
]
\addplot [color=blue, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
1	0.290839295494649\\
2	0.256298612095847\\
3	-0.0179470038780138\\
4	-0.119675089419793\\
5	0.040896494241828\\
6	0.163250882440693\\
7	0.0983738546464252\\
8	-0.0477716594297917\\
9	-0.0654930698157727\\
10	0.00272977803166441\\
11	0.0279605052404506\\
12	-0.0829267959558138\\
13	-0.152092637453023\\
14	-0.0443369119009063\\
15	0.14376031037483\\
16	0.246758564342791\\
17	0.0892771539482879\\
18	-0.214760438804028\\
19	-0.324256299573655\\
20	-0.117771056564102\\
21	0.15006982209853\\
22	0.226506053139154\\
23	0.0791214338438735\\
24	-0.0567015577898573\\
25	-0.0774072958558847\\
26	0.00609537021178852\\
27	0.0143051885070804\\
28	-0.00421094137401923\\
29	0.0215050430552495\\
30	0.122823295171827\\
31	0.142212444166496\\
32	-0.0134643418846494\\
33	-0.241487727130377\\
34	-0.28119193192596\\
35	-0.0339737354319567\\
36	0.250426553721468\\
37	0.242259412999601\\
38	0.0188542847006161\\
39	-0.173848033648731\\
40	-0.182672501352961\\
41	-0.0258315690117996\\
42	0.0771280268244965\\
43	0.032428346072912\\
44	-0.0473427527620558\\
45	-0.0169325677650889\\
46	0.102993491091105\\
47	0.13856813535152\\
48	0.0309184189133944\\
49	-0.0830642988592416\\
50	0.0763203859075219\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.419\figureheight,
at={(0.54\figurewidth,0.581\figureheight)},
scale only axis,
xmin=1,
xmax=50,
xtick={1,10,20,30,40,50},
xticklabels={{0},{10},{20},{30},{40},{50}},
ymin=-0.3,
ymax=0.3,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$j=20$}
]
\addplot [color=blue, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
1	0.169545754330592\\
2	0.134779172021837\\
3	-0.0825686524940394\\
4	-0.172907888617473\\
5	-0.0129126486214375\\
6	0.161054499640038\\
7	0.0998026950755175\\
8	-0.101891775972234\\
9	-0.148592011748072\\
10	0.0276827247059686\\
11	0.169506124117525\\
12	0.061645753139338\\
13	-0.15662417398093\\
14	-0.176051168153833\\
15	0.0530572011318142\\
16	0.237147907423854\\
17	0.124208527132609\\
18	-0.15364434348011\\
19	-0.244453041663284\\
20	-0.0360562500771309\\
21	0.200248677820888\\
22	0.170353836385004\\
23	-0.0631274062041598\\
24	-0.182146995779775\\
25	-0.0450257761924604\\
26	0.13741450054264\\
27	0.106376025721055\\
28	-0.0856106029273178\\
29	-0.154080906274586\\
30	0.0138597742588047\\
31	0.190940128111286\\
32	0.116434649710008\\
33	-0.13568162856825\\
34	-0.236754192921062\\
35	-0.0395191988261843\\
36	0.213877819064912\\
37	0.201721831212161\\
38	-0.0561915298031579\\
39	-0.227276217503523\\
40	-0.103191924574425\\
41	0.135331572150122\\
42	0.170581083782174\\
43	-0.0266552256259871\\
44	-0.170935695563543\\
45	-0.0632620228924523\\
46	0.135407805238586\\
47	0.136927325659002\\
48	-0.0615646610563516\\
49	-0.171054067562892\\
50	-0.0263248460142691\\
};
\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=0.419\figureheight,
at={(0.54\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=50,
xtick={1,10,20,30,40,50},
xticklabels={{0},{10},{20},{30},{40},{50}},
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=-0.3,
ymax=0.3,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$j=10000$}
]
\addplot [color=blue, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
1	0.181096016218106\\
2	0.136685286455396\\
3	-0.0966198634266533\\
4	-0.196399646041442\\
5	-0.0247617932054069\\
6	0.181096016218106\\
7	0.136685286455396\\
8	-0.0966198634266533\\
9	-0.196399646041442\\
10	-0.0247617932054069\\
11	0.181096016218106\\
12	0.136685286455396\\
13	-0.0966198634266533\\
14	-0.196399646041442\\
15	-0.0247617932054069\\
16	0.181096016218106\\
17	0.136685286455396\\
18	-0.0966198634266533\\
19	-0.196399646041442\\
20	-0.0247617932054069\\
21	0.181096016218106\\
22	0.136685286455396\\
23	-0.0966198634266533\\
24	-0.196399646041442\\
25	-0.0247617932054069\\
26	0.181096016218106\\
27	0.136685286455396\\
28	-0.0966198634266533\\
29	-0.196399646041442\\
30	-0.0247617932054069\\
31	0.181096016218106\\
32	0.136685286455396\\
33	-0.0966198634266533\\
34	-0.196399646041442\\
35	-0.0247617932054069\\
36	0.181096016218106\\
37	0.136685286455396\\
38	-0.0966198634266533\\
39	-0.196399646041442\\
40	-0.0247617932054069\\
41	0.181096016218106\\
42	0.136685286455396\\
43	-0.0966198634266533\\
44	-0.196399646041442\\
45	-0.0247617932054069\\
46	0.181096016218106\\
47	0.136685286455396\\
48	-0.0966198634266533\\
49	-0.196399646041442\\
50	-0.0247617932054069\\
};
\end{axis}
\end{tikzpicture}%

==> Fig/normestimate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=512,
xtick={1,2,4,8,16,32,64,128,256,512},
xticklabels={{$\text{2}^\text{1}$},{$\text{2}^{\text{1}}$},{$\text{2}^{\text{2}}$},{$\text{2}^{\text{3}}$},{$\text{2}^{\text{4}}$},{$\text{2}^{\text{5}}$},{$\text{2}^{\text{6}}$},{$\text{2}^{\text{7}}$},{$\text{2}^{\text{8}}$},{$\text{2}^{\text{9}}$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymin=0.5,
ymax=2,
ytick={0.5,   1, 1.5,   2},
ylabel style={font=\color{white!15!black}},
ylabel={Norm estimate},
axis background/.style={fill=white}
]
\addplot [color=blue, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
1	0.818181818181818\\
2	0.818181818181818\\
4	1\\
8	1.20314440034967\\
16	1.94280657856413\\
64	1.94280657856413\\
128	1.94931220339798\\
256	1.95440518251759\\
512	1.95440518251759\\
};
\addplot [color=red, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
51.6979584750314	0.35\\
52	0.5\\
53	0.921343022093828\\
54	1.04291660013137\\
55	1.06327164423811\\
56	1.24763122559185\\
57	1.27852100892525\\
58	1.36852323860787\\
59	1.4394219463788\\
60	1.4444461811811\\
61	1.53633995360825\\
62	1.55823317468255\\
63	1.59358114537293\\
64	1.63629072055846\\
65	1.63832402168906\\
66	1.68390099325265\\
67	1.70050023461134\\
68	1.7132706669477\\
69	1.74121948296756\\
70	1.74499861505543\\
71	1.76656698210475\\
72	1.77954182714269\\
73	1.78304189888315\\
74	1.80234382799541\\
75	1.80671283305469\\
77	1.82714128866176\\
78	1.82727003381276\\
79	1.84066036060794\\
81	1.84946061263328\\
82	1.85773978288034\\
83.0000000000001	1.85872116901827\\
84	1.86613413934895\\
85	1.87031033073839\\
86	1.87179601494078\\
87	1.87847025409374\\
88	1.87993829393624\\
90	1.88772066277069\\
91.0000000000001	1.88774893015384\\
92	1.89312936901298\\
94	1.89676738529744\\
95.0000000000001	1.90019468750398\\
96	1.90057298894234\\
97	1.90386970932164\\
98.0000000000001	1.9056816718431\\
99	1.90640703734301\\
100	1.90942175266042\\
101	1.91007597233774\\
103	1.91378070417764\\
104	1.9138253414945\\
105	1.91643490076502\\
107	1.9182578719128\\
108	1.91998299647304\\
109	1.92016655016805\\
110	1.92189208398019\\
111	1.92283235056049\\
112	1.92323089260956\\
113	1.9248337863839\\
114	1.92518006586353\\
116	1.92721290924696\\
117	1.92724590373147\\
118	1.92869897153332\\
120	1.92973430344374\\
121	1.93071975565021\\
122	1.93082298232121\\
123	1.93183087024743\\
129	1.93500408267264\\
130	1.93502620244395\\
131	1.93591569588904\\
135	1.93723637352424\\
137	1.93822123784717\\
138	1.93837418261563\\
139	1.93898290766934\\
141	1.93952506922804\\
145	1.94070089298159\\
171	1.94590166958368\\
210	1.94959962244207\\
279	1.95220521818791\\
358	1.95333774720097\\
487	1.95405205514834\\
512	1.95412589085292\\
};
\addplot [color=black, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
1	1.95477063458545\\
512	1.95477063458545\\
};
\end{axis}
\end{tikzpicture}%

==> Fig/normestimateiterative.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$j$},
ymin=-0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\beta_j$},
axis background/.style={fill=white}
]
\addplot [color=blue, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
1	-0\\
2	-0\\
2	0.236225308953519\\
3	0.236225308953519\\
3	0.203613659785061\\
4	0.203613659785061\\
6	0.203613574451307\\
7	0.203613574451307\\
8	0.203613574451307\\
9.00000000000001	0.203613574451307\\
10	0.203613574451307\\
11	0.203613574451307\\
11	0.497111694588265\\
12	0.497111694588265\\
12	0.658451973301294\\
13	0.658451973301294\\
13	0.665702528291657\\
14	0.665702528291657\\
16	0.665702556129415\\
17	0.665702556129415\\
18	0.665702556129415\\
19	0.665702556129415\\
20	0.665702556129415\\
21	0.665702556129415\\
21	0.766480773498897\\
22	0.766480773498897\\
22	0.959714383495894\\
23	0.959714383495894\\
23	0.964982344209539\\
24	0.964982344209539\\
26	0.964982357673446\\
27	0.964982357673446\\
28	0.964982357673446\\
29	0.964982357673446\\
30	0.964982357673446\\
31	0.964982357673446\\
31	1.04068520581545\\
32	1.04068520581545\\
32	1.20726190317934\\
33	1.20726190317934\\
33	1.2169777810311\\
34	1.2169777810311\\
35	1.21697779816998\\
36	1.21697779816997\\
37	1.21697779816997\\
38	1.21697779816997\\
39	1.21697779816997\\
40	1.21697779816997\\
41	1.21697779816997\\
41	1.2717689891784\\
42	1.2717689891784\\
42	1.3982483788346\\
43.0000000000001	1.3982483788346\\
43.0000000000001	1.41166668797072\\
44	1.41166668797072\\
45	1.41166670805845\\
46	1.41166670805842\\
47.0000000000001	1.41166670805842\\
48	1.41166670805842\\
49	1.41166670805842\\
50	1.41166670805842\\
51	1.41166670805842\\
51	1.44920870139422\\
52	1.44920870139422\\
52	1.53680862534651\\
53	1.53680862534651\\
53	1.55197154526662\\
54.0000000000001	1.55197154526662\\
55	1.55197156704548\\
56	1.55197156704544\\
57	1.55197156704544\\
58.0000000000001	1.55197156704544\\
59.0000000000001	1.55197156704544\\
60	1.55197156704544\\
61	1.55197156704544\\
61	1.5770379884147\\
62.0000000000001	1.5770379884147\\
62.0000000000001	1.63434781089752\\
63.0000000000001	1.63434781089752\\
63.0000000000001	1.64956461730804\\
64.0000000000001	1.64956461730804\\
65	1.64956463951385\\
66.0000000000001	1.64956463951382\\
67.0000000000001	1.64956463951382\\
68	1.64956463951382\\
69.0000000000001	1.64956463951382\\
70	1.64956463951382\\
71	1.64956463951382\\
71	1.66626225203872\\
72.0000000000001	1.66626225203872\\
72.0000000000001	1.70252304863038\\
73	1.70252304863038\\
73	1.71683267555887\\
74	1.71683267555887\\
75	1.71683269720476\\
76	1.71683269720473\\
77.0000000000001	1.71683269720473\\
78.0000000000001	1.71683269720473\\
79.0000000000001	1.71683269720473\\
80	1.71683269720473\\
81	1.71683269720473\\
81	1.72810319290219\\
82	1.72810319290219\\
82	1.75056904655744\\
83	1.75056904655744\\
83	1.76359828252545\\
84.0000000000001	1.76359828252545\\
85	1.76359830300393\\
85.9999999999999	1.76359830300391\\
86.9999999999999	1.76359830300391\\
88.0000000000001	1.76359830300391\\
89.0000000000001	1.76359830300391\\
90.0000000000001	1.76359830300391\\
91.0000000000001	1.76359830300391\\
91.0000000000001	1.77138122667498\\
92.0000000000001	1.77138122667498\\
92.0000000000001	1.78504317390561\\
93.0000000000001	1.78504317390561\\
93.0000000000001	1.79674587189401\\
93.9999999999999	1.79674587189401\\
95	1.79674589091855\\
96.0000000000001	1.79674589091854\\
97.0000000000001	1.79674589091854\\
98.0000000000001	1.79674589091854\\
98.9999999999999	1.79674589091854\\
100	1.79674589091854\\
101	1.79674589091854\\
101	1.80227147162286\\
102	1.80227147162286\\
102	1.8103547602379\\
103	1.8103547602379\\
103	1.82082484180595\\
104	1.82082484180595\\
105	1.82082485929957\\
106	1.82082485929956\\
107	1.82082485929956\\
108	1.82082485929956\\
109	1.82082485929956\\
110	1.82082485929956\\
111	1.82082485929956\\
111	1.82486200608604\\
112	1.82486200608604\\
112	1.82939482347988\\
113	1.82939482347988\\
113	1.83876763439208\\
114	1.83876763439208\\
115	1.8387676503927\\
116	1.83876765039269\\
117	1.83876765039269\\
118	1.83876765039269\\
119	1.83876765039269\\
120	1.83876765039269\\
121	1.83876765039269\\
121	1.84179759287892\\
122	1.84179759287892\\
122	1.84404794238753\\
123	1.84404794238753\\
123	1.8524579254337\\
124	1.8524579254337\\
125	1.85245794003303\\
126	1.85245794003302\\
127	1.85245794003302\\
128	1.85245794003302\\
129	1.85245794003302\\
130	1.85245794003302\\
131	1.85245794003302\\
131	1.85478590085946\\
132	1.85478590085946\\
132	1.8555529177271\\
133	1.8555529177271\\
133	1.86311938038894\\
134	1.86311938038894\\
135	1.86311939369832\\
136	1.86311939369831\\
137	1.86311939369831\\
138	1.86311939369831\\
139	1.86311939369831\\
140	1.86311939369831\\
141	1.86311939369831\\
141	1.86494329757209\\
142	1.86494329757209\\
143	1.86473917822605\\
143	1.87156388596915\\
144	1.87156388596915\\
145	1.87156389810219\\
146	1.87156389810218\\
147	1.87156389810218\\
148	1.87156389810218\\
149	1.87156389810218\\
150	1.87156389810218\\
151	1.87156389810218\\
151	1.87301572009361\\
152	1.87301572009361\\
152	1.87217593804263\\
153	1.87217593804263\\
153	1.87834481216479\\
154	1.87834481216479\\
155	1.87834482322931\\
156	1.87834482322931\\
157	1.87834482322931\\
158	1.87834482322931\\
159	1.87834482322931\\
160	1.87834482322931\\
161	1.87834482322931\\
161	1.87951528757745\\
162	1.87951528757745\\
162	1.87826469838144\\
163	1.87826469838144\\
163	1.8838504461762\\
164	1.8838504461762\\
165	1.88385045627097\\
166	1.88385045627096\\
167	1.88385045627096\\
168	1.88385045627096\\
169	1.88385045627096\\
170	1.88385045627096\\
171	1.88385045627096\\
171	1.88480384566534\\
172	1.88480384566534\\
172	1.88329647763731\\
173	1.88329647763731\\
173	1.88836105286853\\
174	1.88836105286853\\
175	1.8883610620824\\
176	1.8883610620824\\
177	1.8883610620824\\
178	1.8883610620824\\
179	1.8883610620824\\
180	1.8883610620824\\
181	1.8883610620824\\
181	1.8891442127837\\
182	1.8891442127837\\
182	1.88748754215196\\
183	1.88748754215196\\
183	1.89208416394391\\
184	1.89208416394391\\
185	1.8920841723561\\
186	1.8920841723561\\
187	1.8920841723561\\
188	1.8920841723561\\
189	1.8920841723561\\
190	1.8920841723561\\
191	1.8920841723561\\
191	1.89273205049014\\
192	1.89273205049014\\
192	1.89100211882993\\
193	1.89100211882993\\
193	1.895176861768\\
194	1.895176861768\\
195	1.89517686944889\\
196	1.89517686944889\\
197	1.89517686944889\\
198	1.89517686944889\\
199	1.89517686944889\\
200	1.89517686944889\\
201	1.89517686944889\\
202	1.89571611905214\\
202	1.89396718872443\\
203	1.89396718872443\\
203	1.89776022793076\\
204	1.89776022793076\\
205	1.89776023494285\\
206	1.89776023494285\\
207	1.89776023494285\\
208	1.89776023494285\\
209	1.89776023494285\\
210	1.89776023494285\\
211	1.89776023494285\\
212	1.89821150286992\\
212	1.89648239653487\\
213	1.89648239653487\\
213	1.89992899062205\\
214	1.89992899062205\\
215	1.89992899702094\\
216	1.89992899702094\\
217	1.89992899702094\\
218	1.89992899702094\\
219	1.89992899702094\\
220	1.89992899702094\\
221	1.89992899702094\\
222	1.90030850338486\\
222	1.8986268835996\\
223	1.8986268835996\\
223	1.90175816014067\\
224	1.90175816014067\\
225	1.90175816597603\\
226	1.90175816597602\\
227	1.90175816597602\\
228	1.90175816597602\\
229	1.90175816597602\\
230	1.90175816597602\\
231	1.90175816597602\\
232	1.9020787964203\\
232	1.90046413149116\\
233	1.90046413149116\\
233	1.90330772181949\\
234	1.90330772181949\\
236	1.90330772713585\\
237	1.90330772713585\\
238	1.90330772713585\\
239	1.90330772713585\\
240	1.90330772713585\\
241	1.90330772713585\\
242	1.90357981296621\\
242	1.90204548152761\\
243	1.90204548152761\\
243	1.9046260383845\\
244	1.9046260383845\\
245	1.90462604322203\\
246	1.90462604322203\\
247	1.90462604322203\\
248	1.90462604322203\\
249	1.90462604322203\\
250	1.90462604322203\\
251	1.90462604322203\\
252	1.9048579316216\\
252	1.90341274709486\\
253	1.90341274709486\\
253	1.90575236957798\\
254	1.90575236957798\\
256	1.90575237397303\\
257	1.90575237397303\\
258	1.90575237397303\\
259	1.90575237397303\\
260	1.90575237397303\\
261	1.90575237397303\\
262	1.90595085302166\\
262	1.90460018733809\\
263	1.90460018733809\\
263	1.90671877154474\\
264	1.90671877154474\\
266	1.90671877553041\\
267	1.90671877553041\\
268	1.90671877553041\\
269	1.90671877553041\\
270	1.90671877553041\\
271	1.90671877553041\\
272	1.90688939622854\\
272	1.90563602037282\\
273	1.90563602037282\\
273	1.90755154999451\\
274	1.90755154999451\\
275	1.90755155360106\\
276	1.90755155360106\\
277	1.90755155360106\\
278	1.90755155360106\\
279	1.90755155360106\\
280	1.90755155360106\\
281	1.90755155360106\\
282	1.90769887722185\\
282	1.90654359762992\\
283	1.90654359762992\\
283	1.90827238580302\\
284	1.90827238580302\\
285	1.9082723890582\\
286	1.9082723890582\\
287	1.9082723890582\\
288	1.9082723890582\\
289	1.9082723890582\\
290	1.9082723890582\\
291	1.9082723890582\\
292	1.90840017935388\\
292	1.90734232456358\\
293	1.90734232456358\\
293	1.9088992160677\\
294	1.9088992160677\\
296	1.90889921899708\\
297	1.90889921899708\\
298	1.90889921899708\\
299	1.90889921899708\\
300	1.90889921899708\\
301	1.90889921899708\\
302	1.90901059304295\\
302	1.90804838883175\\
303	1.90804838883175\\
303	1.90944692999897\\
304	1.90944692999897\\
305	1.90944693262617\\
306	1.90944693262617\\
307	1.90944693262617\\
308	1.90944693262617\\
309	1.90944693262617\\
310	1.90944693262617\\
311	1.90944693262617\\
312	1.90954448023144\\
312	1.9086753406156\\
313	1.9086753406156\\
313	1.9099279229254\\
314	1.9099279229254\\
315	1.90992792527227\\
316	1.90992792527227\\
317	1.90992792527227\\
318	1.90992792527227\\
319	1.90992792527227\\
320	1.90992792527227\\
321	1.90992792527227\\
322	1.91001380423372\\
322	1.90923455824825\\
323	1.90923455824825\\
323	1.91035254045267\\
324	1.91035254045267\\
325	1.91035254253949\\
326	1.91035254253949\\
327	1.91035254253949\\
328	1.91035254253949\\
329	1.91035254253949\\
330	1.91035254253949\\
331	1.91035254253949\\
332	1.91042855514649\\
332	1.90973562411136\\
333	1.90973562411136\\
333	1.91072943680985\\
334	1.91072943680985\\
335	1.91072943865545\\
336	1.91072943865545\\
337	1.91072943865545\\
338	1.91072943865545\\
339	1.91072943865545\\
340	1.91072943865545\\
341	1.91072943865545\\
342	1.91079709351663\\
342	1.91018662978611\\
343	1.91018662978611\\
343	1.91106586561353\\
344	1.91106586561353\\
345	1.91106586723542\\
346	1.91106586723542\\
347	1.91106586723542\\
348	1.91106586723542\\
349	1.91106586723542\\
350	1.91106586723542\\
351	1.91106586723542\\
352.000000000001	1.91112642952239\\
353	1.91059442503905\\
353	1.91136791701463\\
354	1.91136791701463\\
355	1.91136791842911\\
356	1.91136791842911\\
357	1.91136791842911\\
358	1.91136791842911\\
359.000000000001	1.91136791842911\\
360	1.91136791842911\\
361	1.91136791842911\\
362	1.91142245091347\\
363	1.91096482193229\\
363	1.91164071201845\\
364	1.91164071201845\\
365	1.9116407132407\\
366	1.9116407132407\\
367	1.9116407132407\\
368	1.9116407132407\\
369	1.9116407132407\\
370	1.9116407132407\\
371	1.9116407132407\\
372	1.91169010996436\\
373	1.91130276286516\\
373	1.91188856238334\\
374	1.91188856238334\\
375	1.91188856342749\\
376	1.91188856342749\\
377.000000000001	1.91188856342749\\
378.000000000001	1.91188856342749\\
379	1.91188856342749\\
380	1.91188856342749\\
381	1.91188856342749\\
382.000000000001	1.91193357744214\\
383	1.91161245946572\\
385	1.9121151035728\\
386	1.9121151035728\\
387	1.9121151035728\\
388	1.9121151035728\\
389	1.9121151035728\\
390	1.9121151035728\\
391	1.9121151035728\\
392	1.91215636987725\\
393	1.91189750780184\\
395	1.91232340054531\\
396	1.91232340054531\\
397	1.91232340054531\\
398	1.91232340054531\\
399	1.91232340054531\\
400	1.91232340054531\\
401	1.91232340054531\\
402	1.91236145511437\\
403.000000000001	1.91216098426348\\
405.000000000001	1.91251604449073\\
406.000000000001	1.91251604449073\\
407	1.91251604449073\\
408	1.91251604449073\\
409	1.91251604449073\\
410	1.91251604449073\\
411	1.91251604449073\\
412	1.91255134010776\\
413.000000000001	1.91240552559773\\
415	1.91269522467454\\
416	1.91269522467454\\
417	1.91269522467454\\
418	1.91269522467454\\
419	1.91269522467454\\
420	1.91269522467454\\
421	1.91269522467454\\
422	1.91272814413844\\
423	1.9126333958983\\
425	1.91286279284732\\
426	1.91286279284732\\
427	1.91286279284732\\
428	1.91286279284732\\
429	1.91286279284732\\
430.000000000001	1.91286279284732\\
431	1.91286279284732\\
432	1.91289366001459\\
433	1.91284654281521\\
435.000000000001	1.91302031629573\\
436	1.91302031629573\\
437	1.91302031629573\\
438	1.91302031629573\\
439	1.91302031629573\\
440	1.91302031629573\\
441.000000000001	1.91302031629573\\
442	1.9130494053308\\
443	1.91304664482651\\
445	1.91316912233908\\
446	1.91316912233908\\
447	1.91316912233908\\
448	1.91316912233908\\
449	1.91316912233908\\
450	1.91316912233908\\
451	1.91316912233908\\
455	1.91331033571017\\
456	1.91331033571017\\
457	1.91331033571017\\
458	1.91331033571017\\
459	1.91331033571017\\
460	1.91331033571017\\
461	1.91331033571017\\
464	1.91344491006483\\
465.000000000001	1.91344491000187\\
466	1.91344491000187\\
467.000000000001	1.91344491000187\\
468.000000000001	1.91344491000187\\
469.000000000001	1.91344491000187\\
470.000000000001	1.91344491000187\\
471	1.91344491000187\\
473	1.91358222282347\\
476	1.91357365415303\\
477	1.91357365415303\\
478	1.91357365415303\\
479.000000000001	1.91357365415303\\
480	1.91357365415303\\
481	1.91357365415303\\
483.000000000001	1.9137428175759\\
486	1.91369725477948\\
487	1.91369725477948\\
488	1.91369725477948\\
489.000000000001	1.91369725477948\\
490	1.91369725477948\\
491	1.91369725477948\\
493.000000000001	1.91389591963067\\
496.000000000001	1.91381629501854\\
497	1.91381629501854\\
498	1.91381629501854\\
499	1.91381629501854\\
500	1.91381629501854\\
501	1.91381629501854\\
503	1.91404224404128\\
506.000000000001	1.91393127044342\\
507.000000000001	1.91393127044342\\
508.000000000001	1.91393127044342\\
509.000000000001	1.91393127044342\\
510	1.91393127044342\\
511	1.91393127044342\\
513	1.91418241533803\\
516	1.91404260251189\\
517	1.91404260251189\\
518	1.91404260251189\\
519	1.91404260251189\\
520	1.91404260251189\\
521.000000000001	1.91404260251189\\
523	1.9143169801279\\
526	1.91415064993734\\
527.000000000001	1.91415064993734\\
528	1.91415064993734\\
529	1.91415064993734\\
530	1.91415064993734\\
531	1.91415064993734\\
533	1.91444641784365\\
536.000000000001	1.91425571830773\\
537	1.91425571830773\\
538.000000000001	1.91425571830773\\
539.000000000001	1.91425571830773\\
540.000000000001	1.91425571830773\\
541	1.91425571830773\\
543	1.9145711499255\\
546.000000000001	1.9143580682254\\
547	1.9143580682254\\
548	1.9143580682254\\
549.000000000001	1.9143580682254\\
550	1.9143580682254\\
551	1.9143580682254\\
553.000000000001	1.91469154767359\\
556	1.91445792219735\\
557.000000000001	1.91445792219735\\
558	1.91445792219735\\
559	1.91445792219735\\
560	1.91445792219735\\
561	1.91445792219735\\
563	1.9148079389718\\
566.000000000001	1.91455547046939\\
567	1.91455547046939\\
568	1.91455547046939\\
569.000000000001	1.91455547046939\\
570	1.91455547046939\\
571	1.91455547046939\\
573	1.91492061405221\\
576	1.91465087596684\\
577	1.91465087596684\\
578.000000000001	1.91465087596684\\
579	1.91465087596684\\
580.000000000001	1.91465087596684\\
581	1.91465087596684\\
583.000000000001	1.91502983044319\\
586.000000000001	1.91474427847942\\
587.000000000001	1.91474427847942\\
588.000000000001	1.91474427847942\\
589	1.91474427847942\\
590.000000000001	1.91474427847942\\
591.000000000001	1.91474427847942\\
593.000000000001	1.91513581722187\\
595	1.91483579820609\\
596	1.91483579820609\\
597	1.91483579820609\\
598.000000000001	1.91483579820609\\
599	1.91483579820609\\
600	1.91483579820609\\
601.000000000001	1.91483579820609\\
603	1.91523877867361\\
605.000000000001	1.91492553875818\\
606	1.91492553875818\\
607	1.91492553875818\\
608	1.91492553875818\\
609	1.91492553875818\\
610	1.91492553875818\\
611	1.91492553875818\\
613	1.91533889744497\\
615	1.9150135897035\\
616.000000000001	1.9150135897035\\
617	1.9150135897035\\
618	1.9150135897035\\
619.000000000001	1.9150135897035\\
620.000000000001	1.9150135897035\\
621	1.9150135897035\\
623.000000000001	1.91543633726399\\
625.000000000001	1.91510002872157\\
626	1.91510002872157\\
627.000000000001	1.91510002872157\\
628.000000000001	1.91510002872157\\
629	1.91510002872157\\
630.000000000001	1.91510002872157\\
631	1.91510002872157\\
633.000000000001	1.91553124529023\\
635	1.91518492342942\\
636.000000000001	1.91518492342942\\
637.000000000001	1.91518492342942\\
638	1.91518492342942\\
639.000000000001	1.91518492342942\\
640	1.91518492342942\\
641	1.91518492342942\\
643	1.91562375414778\\
645	1.91526833292815\\
646	1.91526833292815\\
647	1.91526833292815\\
648	1.91526833292815\\
649	1.91526833292815\\
650	1.91526833292815\\
651	1.91526833292815\\
653	1.91571398368642\\
655	1.9153503091128\\
656	1.9153503091128\\
657	1.9153503091128\\
658.000000000001	1.9153503091128\\
659	1.9153503091128\\
660.000000000001	1.9153503091128\\
661.000000000001	1.9153503091128\\
663.000000000001	1.91580204250945\\
665	1.91543089778164\\
666.000000000001	1.91543089778164\\
667.000000000001	1.91543089778164\\
668	1.91543089778164\\
669	1.91543089778164\\
670.000000000001	1.91543089778164\\
671.000000000001	1.91543089778164\\
673	1.91588802930114\\
675.000000000001	1.91551013957537\\
676.000000000001	1.91551013957537\\
677	1.91551013957537\\
678.000000000001	1.91551013957537\\
679.000000000001	1.91551013957537\\
680	1.91551013957537\\
681	1.91551013957537\\
683	1.91597203398163\\
685	1.91558807077222\\
686.000000000001	1.91558807077222\\
687.000000000001	1.91558807077222\\
688	1.91558807077222\\
689	1.91558807077222\\
690.000000000001	1.91558807077222\\
691	1.91558807077222\\
693	1.91605413871338\\
695	1.91566472396084\\
696	1.91566472396084\\
697	1.91566472396084\\
698	1.91566472396084\\
699	1.91566472396084\\
700	1.91566472396084\\
701.000000000001	1.91566472396084\\
703	1.91613441877951\\
705.000000000001	1.91574012860957\\
706	1.91574012860957\\
707.000000000001	1.91574012860957\\
708	1.91574012860957\\
709.000000000001	1.91574012860957\\
710	1.91574012860957\\
711	1.91574012860957\\
713.000000000001	1.91621294335152\\
715.000000000001	1.91581431154794\\
716	1.91581431154794\\
717.000000000001	1.91581431154794\\
718	1.91581431154794\\
719	1.91581431154794\\
720.000000000001	1.91581431154794\\
721	1.91581431154794\\
723	1.91628977616146\\
725	1.91588729737381\\
726	1.91588729737381\\
727	1.91588729737381\\
728.000000000001	1.91588729737381\\
729	1.91588729737381\\
730	1.91588729737381\\
731	1.91588729737381\\
733	1.91636497609128\\
735	1.91595910879729\\
736.000000000001	1.91595910879729\\
737	1.91595910879729\\
738.000000000001	1.91595910879729\\
739	1.91595910879729\\
740	1.91595910879729\\
741	1.91595910879729\\
743.000000000001	1.91643859769045\\
745	1.91602976693141\\
746	1.91602976693141\\
747	1.91602976693141\\
748.000000000001	1.91602976693141\\
749	1.91602976693141\\
750	1.91602976693141\\
751.000000000001	1.91602976693141\\
753.000000000001	1.91651069163123\\
755	1.91609929153732\\
756	1.91609929153732\\
757.000000000001	1.91609929153732\\
758	1.91609929153732\\
759	1.91609929153732\\
760	1.91609929153732\\
763	1.91658130510986\\
765.000000000001	1.91616770123128\\
767	1.91616770123128\\
769	1.91616770123128\\
771	1.91616770123128\\
773	1.91665048220052\\
775	1.91623501365906\\
777	1.91623501365906\\
779	1.91623501365906\\
781.000000000001	1.91623501365906\\
783	1.91671826416818\\
785	1.91630124564281\\
787	1.91630124564281\\
789.000000000001	1.91630124564281\\
791.000000000001	1.91630124564281\\
793	1.91678468974557\\
795	1.91636641330477\\
797	1.91636641330477\\
799	1.91636641330477\\
801	1.91636641330477\\
803.000000000001	1.91684979537868\\
805	1.91643053217107\\
807	1.91643053217107\\
809.000000000001	1.91643053217107\\
811	1.91643053217107\\
813	1.91691361544475\\
815	1.916493617259\\
817.000000000001	1.916493617259\\
819.000000000001	1.916493617259\\
821	1.916493617259\\
823	1.91697618244614\\
825.000000000001	1.91655568315012\\
827.000000000001	1.91655568315012\\
829	1.91655568315012\\
831	1.91655568315012\\
833.000000000001	1.91703752718293\\
835	1.91661674405138\\
837	1.91661674405138\\
839.000000000001	1.91661674405138\\
841	1.91661674405138\\
843	1.91709767890685\\
845.000000000001	1.91667681384627\\
847	1.91667681384627\\
849.000000000001	1.91667681384627\\
851	1.91667681384627\\
853	1.91715666545872\\
855	1.91673590613737\\
857.000000000001	1.91673590613737\\
859.000000000001	1.91673590613737\\
861	1.91673590613737\\
863	1.91721451339139\\
865.000000000001	1.91679403428174\\
867.000000000001	1.91679403428174\\
869	1.91679403428174\\
871.000000000001	1.91679403428174\\
873	1.91727124807973\\
875	1.91685121142029\\
877.000000000001	1.91685121142029\\
879	1.91685121142029\\
881	1.91685121142029\\
883.000000000001	1.9173268938193\\
885.000000000001	1.91690745050198\\
887.000000000001	1.91690745050198\\
889.000000000001	1.91690745050198\\
891	1.91690745050198\\
893.000000000001	1.91738147391487\\
895	1.91696276430374\\
897.000000000001	1.91696276430374\\
899	1.91696276430374\\
901.000000000001	1.91696276430374\\
903	1.91743501075998\\
905	1.91701716544684\\
907	1.91701716544684\\
909	1.91701716544684\\
911.000000000001	1.91701716544684\\
913	1.91748752590847\\
915	1.9170706664101\\
917.000000000001	1.9170706664101\\
919.000000000001	1.9170706664101\\
921.000000000001	1.9170706664101\\
923.000000000001	1.91753904013893\\
925	1.91712327954071\\
927	1.91712327954071\\
929.000000000001	1.91712327954071\\
931	1.91712327954071\\
933.000000000001	1.91758957351281\\
935.000000000001	1.91717501706276\\
937	1.91717501706276\\
939	1.91717501706276\\
941	1.91717501706276\\
943	1.91763914542679\\
945.000000000001	1.91722589108413\\
947.000000000001	1.91722589108413\\
949	1.91722589108413\\
951	1.91722589108413\\
953	1.91768777466016\\
955.000000000001	1.9172759136018\\
957	1.9172759136018\\
959	1.9172759136018\\
961	1.9172759136018\\
963.000000000001	1.91773547941761\\
965	1.91732509650602\\
967	1.91732509650602\\
969.000000000001	1.91732509650602\\
971.000000000001	1.91732509650602\\
973	1.91778227736795\\
975	1.91737345158334\\
977.000000000001	1.91737345158334\\
979	1.91737345158334\\
981.000000000001	1.91737345158334\\
983	1.9178281856792\\
985.000000000001	1.91742099051895\\
987	1.91742099051895\\
989	1.91742099051895\\
991.000000000001	1.91742099051895\\
993.000000000001	1.9178732210504\\
995.000000000001	1.91746772489819\\
997	1.91746772489819\\
999.000000000001	1.91746772489819\\
1001	1.91746772489819\\
1003	1.91791739974042\\
1005	1.91751366620762\\
1007	1.91751366620762\\
1009	1.91751366620762\\
1011	1.91751366620762\\
1013	1.91796073759421\\
1015	1.91755882583551\\
1017	1.91755882583551\\
1019	1.91755882583551\\
1021	1.91755882583551\\
1023	1.91800325006657\\
1025	1.91760321507213\\
1027	1.91760321507213\\
1029	1.91760321507213\\
1031	1.91760321507213\\
1033	1.91804495224378\\
1035	1.91764684510957\\
1037	1.91764684510957\\
1039	1.91764684510957\\
1041	1.91764684510957\\
1043	1.9180858588634\\
1045	1.91768972704147\\
1047	1.91768972704147\\
1049	1.91768972704147\\
1051	1.91768972704147\\
1053	1.91812598433214\\
1055	1.91773187186255\\
1057	1.91773187186255\\
1059	1.91773187186255\\
1061	1.91773187186255\\
1063	1.91816534274228\\
1065	1.91777329046795\\
1067	1.91777329046795\\
1069	1.91777329046795\\
1071	1.91777329046795\\
1073	1.91820394788663\\
1076	1.91781399365256\\
1078	1.91781399365256\\
1080	1.91781399365256\\
1083	1.91824181327218\\
1086	1.91785399211026\\
1088	1.91785399211026\\
1090	1.91785399211026\\
1093	1.91827895213258\\
1096	1.91789329643312\\
1098	1.91789329643312\\
1100	1.91789329643312\\
1103	1.91831537743961\\
1106	1.9179319171106\\
1108	1.9179319171106\\
1110	1.9179319171106\\
1113	1.91835110191364\\
1115	1.91796986452873\\
1117	1.91796986452873\\
1119	1.91796986452873\\
1121	1.91796986452873\\
1123	1.91838613803326\\
1125	1.91800714896937\\
1127	1.91800714896937\\
1129	1.91800714896937\\
1131	1.91800714896937\\
1133	1.91842049804414\\
1136	1.91804378060942\\
1138	1.91804378060942\\
1140	1.91804378060942\\
1143	1.91845419396713\\
1146	1.91807976952013\\
1148	1.91807976952013\\
1150	1.91807976952013\\
1153	1.91848723760577\\
1155	1.91811512566643\\
1157	1.91811512566643\\
1159	1.91811512566643\\
1161	1.91811512566643\\
1163	1.91851964055322\\
1165	1.9181498589063\\
1167	1.9181498589063\\
1169	1.9181498589063\\
1171	1.9181498589063\\
1173	1.91855141419862\\
1176	1.91818397899028\\
1178	1.91818397899028\\
1180	1.91818397899028\\
1183	1.91858256973303\\
1186	1.91821749556087\\
1188	1.91821749556087\\
1190	1.91821749556087\\
1193	1.9186131181549\\
1196	1.91825041815219\\
1198	1.91825041815219\\
1200	1.91825041815219\\
1203	1.91864307027519\\
1206	1.91828275618956\\
1208	1.91828275618956\\
1210	1.91828275618956\\
1213	1.91867243672208\\
1216	1.91831451898918\\
1218	1.91831451898918\\
1220	1.91831451898918\\
1223	1.91870122794542\\
1226	1.91834571575794\\
1228	1.91834571575794\\
1230	1.91834571575794\\
1233	1.91872945422087\\
1236	1.91837635559316\\
1238	1.91837635559316\\
1240	1.91837635559316\\
1243	1.91875712565376\\
1246	1.91840644748256\\
1248	1.91840644748256\\
1250	1.91840644748256\\
1253	1.91878425218276\\
1256	1.9184360003041\\
1258	1.9184360003041\\
1260	1.9184360003041\\
1263	1.91881084358326\\
1265	1.91846502282606\\
1267	1.91846502282606\\
1269	1.91846502282606\\
1271	1.91846502282606\\
1273	1.91883690947066\\
1276	1.91849352370708\\
1278	1.91849352370708\\
1280	1.91849352370708\\
1283	1.9188624593034\\
1286	1.91852151149625\\
1288	1.91852151149625\\
1290	1.91852151149625\\
1293	1.91888750238585\\
1296	1.91854899463331\\
1298	1.91854899463331\\
1300	1.91854899463331\\
1303	1.91891204787109\\
1305	1.91857598144884\\
1307	1.91857598144884\\
1309	1.91857598144884\\
1311	1.91857598144884\\
1313	1.91893610476355\\
1316	1.9186024801646\\
1318	1.9186024801646\\
1320	1.9186024801646\\
1323	1.9189596819215\\
1325	1.91862849889378\\
1327	1.91862849889378\\
1329	1.91862849889378\\
1331	1.91862849889378\\
1333	1.91898278805945\\
1336	1.91865404564141\\
1338	1.91865404564141\\
1340	1.91865404564141\\
1343	1.91900543175052\\
1345	1.91867912830478\\
1347	1.91867912830478\\
1349	1.91867912830478\\
1351	1.91867912830478\\
1353	1.91902762142858\\
1356	1.91870375467391\\
1358	1.91870375467391\\
1360	1.91870375467391\\
1363	1.91904936539047\\
1365	1.91872793243201\\
1367	1.91872793243201\\
1369	1.91872793243201\\
1371	1.91872793243201\\
1373	1.91907067179805\\
1376	1.91875166915605\\
1378	1.91875166915605\\
1380	1.91875166915605\\
1383	1.91909154868021\\
1385	1.91877497231737\\
1387	1.91877497231737\\
1389	1.91877497231737\\
1391	1.91877497231737\\
1393	1.91911200393481\\
1395	1.91879784928223\\
1397	1.91879784928223\\
1399	1.91879784928223\\
1401	1.91879784928223\\
1403	1.91913204533064\\
1406	1.9188203073125\\
1408	1.9188203073125\\
1410	1.9188203073125\\
1413	1.91915168050919\\
1415	1.91884235356635\\
1417	1.91884235356635\\
1419	1.91884235356635\\
1421	1.91884235356635\\
1423	1.91917091698653\\
1425	1.91886399509892\\
1427	1.91886399509892\\
1429	1.91886399509892\\
1431	1.91886399509892\\
1433	1.91918976215507\\
1435	1.91888523886309\\
1437	1.91888523886309\\
1439	1.91888523886309\\
1441	1.91888523886309\\
1443	1.91920822328524\\
1445	1.91890609171025\\
1447	1.91890609171025\\
1449	1.91890609171025\\
1451	1.91890609171025\\
1453	1.91922630752727\\
1456	1.91892656039106\\
1458	1.91892656039106\\
1460	1.91892656039106\\
1463	1.9192440219128\\
1466	1.9189466515563\\
1468	1.9189466515563\\
1470	1.9189466515563\\
1473	1.91926137335656\\
1476	1.91896637175767\\
1478	1.91896637175767\\
1480	1.91896637175767\\
1483	1.91927836865796\\
1485	1.91898572744868\\
1487	1.91898572744868\\
1489	1.91898572744868\\
1491	1.91898572744868\\
1493	1.91929501450269\\
1495	1.91900472498549\\
1497	1.9190047249855\\
1499	1.9190047249855\\
1501	1.9190047249855\\
1503	1.91931131746433\\
1506	1.91902337062785\\
1508	1.91902337062785\\
1510	1.91902337062785\\
1513	1.91932728400583\\
1516	1.91904167053997\\
1518	1.91904167053997\\
1520	1.91904167053997\\
1523	1.91934292048109\\
1526	1.91905963079142\\
1529	1.91905963079142\\
1533	1.91935823313647\\
1535	1.91907725735815\\
1538	1.91907725735815\\
1541	1.91907725735815\\
1543	1.91937322811226\\
1545	1.91909455612336\\
1548	1.91909455612336\\
1551	1.91909455612336\\
1553	1.91938791144419\\
1556	1.9191115328785\\
1559	1.9191115328785\\
1563	1.91940228906487\\
1565	1.91912819332423\\
1568	1.91912819332423\\
1571	1.91912819332423\\
1573	1.91941636680524\\
1575	1.91914454307138\\
1578	1.91914454307138\\
1581	1.91914454307138\\
1583	1.91943015039602\\
1586	1.91916058764198\\
1589	1.91916058764198\\
1593	1.91944364546912\\
1596	1.91917633247022\\
1599	1.91917633247022\\
1603	1.91945685755903\\
1606	1.91919178290345\\
1609	1.91919178290345\\
1613	1.91946979210425\\
1615	1.91920694420322\\
1618	1.91920694420322\\
1621	1.91920694420322\\
1623	1.91948245444864\\
1626	1.91922182154622\\
1629	1.91922182154622\\
1633	1.9194948498428\\
1635	1.91923642002539\\
1638	1.91923642002539\\
1641	1.91923642002539\\
1643	1.91950698344542\\
1645	1.91925074465082\\
1648	1.91925074465082\\
1651	1.91925074465082\\
1653	1.91951886032461\\
1656	1.91926480035087\\
1659	1.91926480035087\\
1663	1.91953048545928\\
1665	1.91927859197313\\
1668	1.91927859197313\\
1671	1.91927859197313\\
1673	1.91954186374039\\
1675	1.91929212428544\\
1678	1.91929212428544\\
1681	1.91929212428544\\
1683	1.91955299997229\\
1686	1.91930540197693\\
1689	1.91930540197693\\
1693	1.91956389887402\\
1696	1.91931842965902\\
1699	1.91931842965902\\
1703	1.9195745650806\\
1706	1.91933121186644\\
1709	1.91933121186644\\
1713	1.91958500314424\\
1716	1.91934375305824\\
1719	1.91934375305824\\
1723	1.91959521753567\\
1726	1.9193560576188\\
1729	1.9193560576188\\
1733	1.91960521264536\\
1736	1.91936812985885\\
1739	1.91936812985885\\
1743	1.9196149927847\\
1746	1.91937997401643\\
1749	1.91937997401643\\
1753	1.91962456218732\\
1756	1.91939159425796\\
1759	1.91939159425796\\
1763	1.9196339250102\\
1766	1.91940299467915\\
1769	1.91940299467915\\
1773	1.91964308533495\\
1776	1.91941417930607\\
1779	1.91941417930607\\
1783	1.91965204716891\\
1786	1.91942515209607\\
1789	1.91942515209607\\
1793	1.9196608144464\\
1796	1.9194359169388\\
1799	1.9194359169388\\
1803	1.91966939102981\\
1806	1.91944647765714\\
1809	1.91944647765714\\
1813	1.91967778071079\\
1816	1.91945683800822\\
1819	1.91945683800822\\
1823	1.91968598721138\\
1826	1.91946700168433\\
1829	1.91946700168433\\
1833	1.9196940141851\\
1836	1.91947697231391\\
1839	1.91947697231391\\
1843	1.91970186521808\\
1846	1.91948675346243\\
1849	1.91948675346243\\
1853	1.91970954383017\\
1856	1.91949634863343\\
1859	1.91949634863343\\
1863	1.91971705347597\\
1866	1.91950576126934\\
1869	1.91950576126934\\
1873	1.91972439754595\\
1876	1.91951499475248\\
1879	1.91951499475248\\
1883	1.91973157936751\\
1886	1.91952405240594\\
1889	1.91952405240594\\
1893	1.91973860220596\\
1896	1.91953293749446\\
1899	1.91953293749446\\
1903	1.91974546926563\\
1906	1.91954165322539\\
1909	1.91954165322539\\
1913	1.91975218369082\\
1916	1.91955020274952\\
1919	1.91955020274952\\
1923	1.91975874856688\\
1926	1.91955858916198\\
1929	1.91955858916198\\
1933	1.9197651669211\\
1936	1.91956681550311\\
1939	1.91956681550311\\
1943	1.9197714417238\\
1946	1.91957488475932\\
1949	1.91957488475932\\
1953	1.91977757588923\\
1956	1.91958279986394\\
1959	1.91958279986394\\
1963	1.91978357227653\\
1966	1.91959056369806\\
1969	1.91959056369806\\
1973	1.91978943369068\\
1976	1.91959817909136\\
1979	1.91959817909136\\
1983	1.91979516288345\\
1986	1.91960564882294\\
1989	1.91960564882294\\
1993	1.91980076255427\\
1996	1.91961297562212\\
1999	1.91961297562212\\
2003	1.91980623535118\\
2006	1.91962016216928\\
2009	1.91962016216928\\
2013	1.9198115838717\\
2016	1.91962721109661\\
2019	1.91962721109661\\
2023	1.91981681066369\\
2026	1.91963412498891\\
2029	1.91963412498891\\
2033	1.91982191822626\\
2036	1.91964090638437\\
2039	1.91964090638437\\
2043	1.91982690901059\\
2046	1.91964755777537\\
2049	1.91964755777537\\
2053	1.91983178542077\\
2056	1.91965408160914\\
2059	1.91965408160914\\
2063	1.91983654981465\\
2066	1.91966048028863\\
2069	1.91966048028863\\
2073	1.91984120450466\\
2076	1.91966675617314\\
2079	1.91966675617314\\
2083	1.91984575175858\\
2086	1.91967291157911\\
2089	1.91967291157911\\
2093	1.91985019380038\\
2096	1.91967894878083\\
2099	1.91967894878083\\
2103	1.91985453281095\\
2106	1.91968487001111\\
2109	1.91968487001111\\
2113	1.91985877092893\\
2116	1.91969067746203\\
2119	1.91969067746203\\
2123	1.91986291025141\\
2126	1.91969637328561\\
2129	1.91969637328561\\
2133	1.91986695283472\\
2136	1.91970195959444\\
2139	1.91970195959444\\
2143	1.91987090069513\\
2146	1.91970743846246\\
2149	1.91970743846246\\
2153	1.9198747558096\\
2156	1.91971281192551\\
2159	1.91971281192551\\
2163	1.91987852011649\\
2166	1.91971808198203\\
2169	1.91971808198203\\
2173	1.91988219551624\\
2176	1.91972325059371\\
2179	1.91972325059371\\
2183	1.91988578387209\\
2186	1.91972831968612\\
2189	1.91972831968612\\
2193	1.91988928701072\\
2196	1.9197332911493\\
2199	1.9197332911493\\
2203	1.91989270672297\\
2206	1.91973816683842\\
2209	1.91973816683842\\
2213	1.91989604476445\\
2216	1.91974294857434\\
2219	1.91974294857434\\
2223	1.91989930285622\\
2226	1.91974763814427\\
2229	1.91974763814427\\
2233	1.9199024826854\\
2236	1.91975223730228\\
2239	1.91975223730228\\
2243	1.91990558590581\\
2246	1.91975674776993\\
2249	1.91975674776993\\
2253	1.9199086141386\\
2256	1.91976117123683\\
2259	1.91976117123683\\
2263	1.91991156897281\\
2266	1.9197655093612\\
2269	1.9197655093612\\
2273	1.91991445196604\\
2276	1.91976976377042\\
2279	1.91976976377042\\
2283	1.91991726464496\\
2286	1.91977393606156\\
2290	1.91977393606156\\
2293	1.91992000850592\\
2296	1.91977802780195\\
2300	1.91977802780195\\
2303	1.91992268501552\\
2306	1.91978204052967\\
2310	1.91978204052967\\
2313	1.91992529561117\\
2316	1.9197859757541\\
2320	1.9197859757541\\
2323	1.91992784170161\\
2326	1.91978983495641\\
2330	1.91978983495641\\
2333	1.91993032466749\\
2336	1.91979361959006\\
2340	1.91979361959006\\
2343	1.91993274586186\\
2346	1.91979733108132\\
2350	1.91979733108132\\
2354	1.91980097109621\\
2358	1.91980097082974\\
2363	1.91993740821346\\
2367	1.91980454020863\\
2371	1.91980454020863\\
2375	1.9198080405655\\
2379	1.9198080405655\\
2383	1.91994183904868\\
2387	1.91981147322261\\
2391	1.91981147322261\\
2395	1.91981483947732\\
2399	1.91981483947732\\
2403	1.91994604825081\\
2407	1.91981814060262\\
2411	1.91981814060262\\
2416	1.91982137784753\\
2420	1.91982137784753\\
2424	1.91982455268636\\
2428	1.91982455243753\\
2433	1.91995196714665\\
2437	1.91982766557503\\
2441	1.91982766557503\\
2446	1.91983071843973\\
2450	1.91983071843973\\
2454	1.91983371243071\\
2458	1.91983371218909\\
2463	1.91995743907588\\
2467	1.91983664795868\\
2471	1.91983664795868\\
2475	1.91983952686264\\
2479	1.91983952686264\\
2483	1.91996085292592\\
2487	1.919842349994\\
2491	1.919842349994\\
2495	1.91984511842514\\
2499	1.91984511842514\\
2503	1.91996408894445\\
2507	1.91984783320812\\
2511	1.91984783320812\\
2515	1.91985049537505\\
2519	1.91985049537505\\
2523	1.91996715486572\\
2527	1.9198531059385\\
2531	1.9198531059385\\
2535	1.91985566589182\\
2539	1.91985566589182\\
2543	1.91997005811201\\
2547	1.9198581762095\\
2551	1.9198581762095\\
2556	1.91986063784753\\
2560	1.91986063784753\\
2564	1.91986305196062\\
2568	1.91986305174372\\
2573	1.9199741234666\\
2577	1.91986541881809\\
2581	1.91986541881809\\
2585	1.9198677399731\\
2589	1.9198677399731\\
2593	1.91997665055731\\
2597	1.91987001609409\\
2601	1.91987001609409\\
2605	1.91987224804952\\
2609	1.91987224804952\\
2613	1.91997903866304\\
2617	1.91987443669129\\
2621	1.91987443669129\\
2626	1.91987658285509\\
2630	1.91987658285509\\
2634	1.91987868756312\\
2638	1.91987868736065\\
2643	1.91998237363159\\
2647	1.91988075101209\\
2651	1.91988075101209\\
2656	1.91988277459815\\
2660	1.91988277459815\\
2664	1.91988475908912\\
2668	1.91988475889254\\
2673	1.91998542942706\\
2677	1.91988670465417\\
2681	1.91988670465417\\
2685	1.91988861262744\\
2689	1.91988861262744\\
2693	1.91998732073166\\
2697	1.91989048354254\\
2701	1.91989048354254\\
2706	1.91989231811568\\
2710	1.91989231811568\\
2714	1.91989411723649\\
2718	1.91989411704937\\
2723	1.9199899518825\\
2727	1.91989588103266\\
2731	1.91989588103266\\
2735	1.91989761074142\\
2739	1.91989761074142\\
2743	1.91999157599201\\
2747	1.91989930683858\\
2751	1.91989930683858\\
2755	1.91990096997433\\
2759	1.91990096997433\\
2763	1.91999310161189\\
2767	1.91990260078643\\
2771	1.91990260078643\\
2775	1.91990419990039\\
2779	1.91990419990039\\
2783	1.9199945332401\\
2787	1.91990576792974\\
2791	1.91990576792974\\
2796	1.9199073054762\\
2800	1.9199073054762\\
2804	1.91990881330122\\
2808	1.91990881312998\\
2813	1.91999651383044\\
2817	1.91991029146992\\
2821	1.91991029146992\\
2825	1.91991174106377\\
2829	1.91991174106377\\
2833	1.91999772895294\\
2837	1.91991316246834\\
2841	1.91991316246834\\
2846	1.91991455622977\\
2850	1.91991455622977\\
2854	1.91991592304666\\
2858	1.91991592288366\\
2863	1.91999940342459\\
2867	1.91991726295535\\
2871	1.91991726295535\\
2875	1.91991857696004\\
2879	1.91991857696004\\
2883	1.92000042629217\\
2887	1.91991986540303\\
2891	1.91991986540303\\
2895	1.9199211287799\\
2899	1.9199211287799\\
2903	1.92000137848968\\
2907	1.91992236757666\\
2911	1.91992236757666\\
2915	1.91992358226998\\
2919	1.91992358226998\\
2923	1.92000226335541\\
2927	1.91992477332736\\
2931	1.91992477332736\\
2936	1.91992594120725\\
2940	1.91992594120725\\
2944	1.91992708650843\\
2948	1.9199270863593\\
2953	1.92000347136511\\
2957	1.91992820922447\\
2961	1.91992820922447\\
2965	1.91992931023524\\
2969	1.91992931023524\\
2973	1.92000420159835\\
2977	1.91993038981571\\
2981	1.91993038981571\\
2985	1.91993144838183\\
2989	1.91993144838183\\
2993	1.92000487511397\\
2997	1.9199324863415\\
3001	1.9199324863415\\
3005	1.91993350409477\\
3009	1.91993350409477\\
3013	1.92000549466093\\
3017	1.91993450203395\\
3021	1.91993450203395\\
3025	1.91993548054377\\
3029	1.91993548054377\\
3033	1.92000606287133\\
3037	1.91993644000154\\
3041	1.91993644000154\\
3046	1.91993738077727\\
3051	1.91993738077727\\
3056	1.91993830323384\\
3061	1.91993830323384\\
3066	1.91993920772709\\
3071	1.91993920772709\\
3076	1.91994009460599\\
3081	1.91994009460599\\
3086	1.91994096421278\\
3091	1.91994096421278\\
3096	1.91994181688306\\
3101	1.91994181688306\\
3106	1.91994265294595\\
3111	1.91994265294595\\
3116	1.9199434727242\\
3121	1.9199434727242\\
3126	1.91994427653431\\
3131	1.91994427653431\\
3136	1.91994506468667\\
3141	1.91994506468667\\
3146	1.91994583748563\\
3151	1.91994583748563\\
3156	1.9199465952297\\
3161	1.9199465952297\\
3166	1.91994733821156\\
3171	1.91994733821156\\
3176	1.91994806671824\\
3181	1.91994806671824\\
3186	1.91994878103123\\
3191	1.91994878103123\\
3196	1.91994948142654\\
3201	1.91994948142654\\
3206	1.91995016817485\\
3211	1.91995016817485\\
3216	1.91995084154157\\
3221	1.91995084154157\\
3226	1.91995150178701\\
3231	1.91995150178701\\
3236	1.91995214916639\\
3241	1.91995214916639\\
3246	1.91995278393001\\
3251	1.91995278393001\\
3256	1.91995340632331\\
3261	1.91995340632331\\
3266	1.91995401658696\\
3271	1.91995401658696\\
3276	1.91995461495698\\
3281	1.91995461495698\\
3286	1.91995520166481\\
3291	1.91995520166481\\
3296	1.91995577693739\\
3301	1.91995577693739\\
3306	1.91995634099725\\
3311	1.91995634099725\\
3316	1.91995689406264\\
3321	1.91995689406264\\
3326	1.91995743634753\\
3331	1.91995743634753\\
3336	1.91995796806176\\
3341	1.91995796806176\\
3346	1.91995848941111\\
3351	1.91995848941111\\
3356	1.91995900059733\\
3361	1.91995900059733\\
3366	1.91995950181827\\
3371	1.91995950181827\\
3376.00000000001	1.91995999326797\\
3381	1.91995999326797\\
3386	1.91996047513664\\
3391	1.91996047513664\\
3396	1.91996094761086\\
3401	1.91996094761086\\
3406	1.91996141087353\\
3411	1.91996141087353\\
3416	1.91996186510404\\
3421	1.91996186510404\\
3426	1.91996231047828\\
3431	1.91996231047828\\
3436	1.91996274716871\\
3441	1.91996274716871\\
3446	1.91996317534446\\
3451	1.91996317534446\\
3456	1.91996359517135\\
3461.00000000001	1.91996359517135\\
3466	1.91996400681202\\
3471	1.91996400681202\\
3476	1.9199644104259\\
3481	1.9199644104259\\
3486	1.91996480616934\\
3491	1.91996480616934\\
3496	1.91996519419567\\
3501	1.91996519419567\\
3506	1.91996557465521\\
3511	1.91996557465521\\
3516	1.91996594769537\\
3521	1.91996594769537\\
3526	1.91996631346071\\
3531	1.91996631346071\\
3536	1.91996667209294\\
3541	1.91996667209294\\
3546	1.91996702373106\\
3551	1.91996702373106\\
3556.00000000001	1.91996736851133\\
3561	1.91996736851133\\
3566	1.91996770656738\\
3571.00000000001	1.91996770656738\\
3576	1.91996803803024\\
3581	1.91996803803024\\
3586	1.91996836302838\\
3591	1.91996836302838\\
3596	1.91996868168778\\
3601	1.91996868168778\\
3606	1.91996899413197\\
3611	1.91996899413197\\
3616	1.91996930048207\\
3621	1.91996930048207\\
3626	1.91996960085684\\
3631	1.91996960085684\\
3636	1.91996989537275\\
3641	1.91996989537275\\
3646	1.91997018414399\\
3651	1.91997018414399\\
3656	1.91997046728251\\
3661	1.91997046728251\\
3666	1.91997074489812\\
3671	1.91997074489812\\
3676	1.91997101709846\\
3681	1.91997101709846\\
3686	1.91997128398909\\
3691.00000000001	1.91997128398909\\
3696	1.91997154567352\\
3701	1.91997154567352\\
3706	1.91997180225322\\
3711	1.91997180225322\\
3716	1.91997205382771\\
3721	1.91997205382771\\
3726	1.91997230049457\\
3731	1.91997230049457\\
3736	1.91997254234947\\
3741	1.91997254234947\\
3746	1.91997277948622\\
3751	1.91997277948622\\
3756	1.9199730119968\\
3761	1.9199730119968\\
3766	1.91997323997142\\
3771	1.91997323997142\\
3776	1.91997346349851\\
3781	1.91997346349851\\
3786	1.91997368266478\\
3791	1.91997368266478\\
3796	1.91997389755526\\
3801	1.91997389755526\\
3807	1.91997410825332\\
3813	1.92000675277221\\
3819	1.91997431484072\\
3825	1.91997451739759\\
3831	1.91997451739759\\
3837	1.91997471600255\\
3843	1.92000640662106\\
3849	1.91997491073264\\
3855	1.91997510166344\\
3861	1.91997510166344\\
3867	1.91997528886903\\
3873	1.9200060534964\\
3879	1.91997547242205\\
3885	1.91997565239374\\
3891	1.91997565239374\\
3897	1.91997582885395\\
3903	1.92000569458313\\
3909	1.91997600187114\\
3915	1.91997617151248\\
3921	1.91997617151248\\
3927	1.9199763378438\\
3933	1.9200053309751\\
3939	1.91997650092965\\
3945	1.91997666083334\\
3951	1.91997666083334\\
3957	1.91997681761693\\
3963	1.92000496368104\\
3969	1.91997697134128\\
3975	1.91997712206605\\
3981	1.91997712206605\\
3987	1.91997726984975\\
3993	1.92000459363008\\
3999	1.91997741474976\\
4005	1.91997755682231\\
4011	1.91997755682231\\
4017	1.91997769612256\\
4023	1.92000422167701\\
4029	1.91997783270458\\
4035	1.9199779666214\\
4041	1.9199779666214\\
4047	1.91997809792501\\
4053	1.92000384860708\\
4059.00000000001	1.91997822666639\\
4066	1.91997835289551\\
4073	1.92000359963162\\
4079	1.91997847666138\\
4085	1.91997859801206\\
4091	1.91997859801206\\
4097	1.91997871699466\\
4103	1.92000322627106\\
4109	1.91997883365538\\
4116.00000000001	1.91997894803952\\
4123	1.920002977701\\
4129	1.91997906019148\\
4136	1.91997917015482\\
4143	1.92000272960123\\
4149	1.91997927797224\\
4155.00000000001	1.91997938368559\\
4161	1.91997938368559\\
4167	1.91997948733594\\
4173	1.92000235868192\\
4179	1.91997958896352\\
4185	1.91997968860781\\
4191	1.91997968860781\\
4197	1.91997978630749\\
4203	1.92000198968106\\
4209	1.91997988210051\\
4215	1.91997997602407\\
4221	1.91997997602407\\
4227	1.91998006811463\\
4233	1.92000162305414\\
4239	1.91998015840798\\
4245.00000000001	1.91998024693917\\
4251	1.91998024693917\\
4257	1.91998033374258\\
4263	1.92000125921397\\
4269	1.91998041885193\\
4275	1.91998050230026\\
4281	1.91998050230026\\
4287	1.91998058412\\
4293	1.92000089853354\\
4299	1.91998066434291\\
4305	1.91998074300016\\
4311	1.91998074300016\\
4317	1.91998082012229\\
4323	1.92000054134887\\
4329	1.91998089573926\\
4336	1.91998096988044\\
4343	1.92000030531812\\
4349	1.91998104257462\\
4355.00000000001	1.91998111385004\\
4361.00000000001	1.91998111385004\\
4367	1.91998118373439\\
4373	1.91999995461399\\
4379	1.91998125225481\\
4385.00000000001	1.91998131943791\\
4391	1.91998131943791\\
4397	1.91998138530979\\
4403	1.91999960813984\\
4409	1.91998144989604\\
4416	1.91998151322174\\
4423	1.9199993796174\\
4429	1.9199815753115\\
4436	1.91998163618943\\
4443	1.91999915313277\\
4449	1.91998169587918\\
4455	1.91998175440393\\
4461.00000000001	1.91998175440393\\
4467	1.91998181178642\\
4473.00000000001	1.91999881734367\\
4479	1.91998186804895\\
4485	1.91998192321336\\
4491.00000000001	1.91998192321336\\
4497	1.91998197730109\\
4503	1.919998486423\\
4509.00000000001	1.91998203033315\\
4515	1.91998208233013\\
4521	1.91998208233013\\
4527	1.91998213331225\\
4533.00000000001	1.91999816051163\\
4539	1.91998218329929\\
4546	1.9199822323107\\
4553	1.91999794608061\\
4559	1.91998228036549\\
4566	1.91998232748235\\
4573	1.91999773396086\\
4580	1.91998237367958\\
4587	1.91998241897512\\
4594	1.91998246341576\\
4601.00000000001	1.91998246338657\\
4608	1.91998250693119\\
4616.00000000001	1.91998254962589\\
4623	1.91999721394528\\
4630	1.91998259148726\\
4637	1.91998263253156\\
4644	1.91998267280252\\
4651	1.91998267277474\\
4658	1.91998271223243\\
4665.00000000001	1.91998275091997\\
4673.00000000001	1.91999670887858\\
4680.00000000001	1.91998278885239\\
4687	1.91998282604442\\
4694	1.91998286253695\\
4701	1.9199828625105\\
4708.00000000001	1.91998289826482\\
4715	1.91998293332126\\
4723	1.91999621898725\\
4730	1.91998296769345\\
4737	1.91998300139472\\
4744.00000000001	1.91998303446337\\
4751	1.9199830344382\\
4758.00000000001	1.9199830668367\\
4765.00000000001	1.91998309860281\\
4773	1.91999574439797\\
4780	1.91998312974889\\
4787.00000000001	1.91998316028703\\
4794	1.91998319025305\\
4801	1.91998319022909\\
4808	1.91998321958672\\
4815	1.91998324837131\\
4823	1.91999528515082\\
4830	1.91998327659406\\
4837	1.91998330426592\\
4844	1.91998333142046\\
4851	1.91998333139765\\
4858	1.9199833579998\\
4865	1.91998338408269\\
4873	1.91999484121098\\
4880	1.91998340965646\\
4887.00000000001	1.91998343473105\\
4894	1.91998345933792\\
4901	1.91998345931621\\
4908	1.91998348342148\\
4915.00000000001	1.91998350705623\\
4923.00000000001	1.91999441247922\\
4930.00000000001	1.91998353022965\\
4937	1.91998355295074\\
4944	1.91998357524899\\
4951	1.91998357522833\\
4958.00000000001	1.91998359707107\\
4965	1.91998361848745\\
4973.00000000001	1.9199939988012\\
4980	1.9199836394858\\
4987.00000000001	1.91998366007428\\
4994	1.91998368028053\\
5001	1.91998368026087\\
5008	1.91998370005343\\
5015.00000000001	1.91998371945965\\
5023	1.91999359997579\\
5030	1.91998373848707\\
5037	1.91998375714309\\
5044.00000000001	1.91998377545366\\
5051.00000000001	1.91998377543494\\
5058	1.91998379336975\\
5065	1.91998381095448\\
5073.00000000001	1.91999321576235\\
5080.00000000001	1.91998382819595\\
5087	1.91998384510088\\
5094	1.91998386169365\\
5101.00000000001	1.91998386167583\\
5108	1.91998387792725\\
5115	1.91998389386144\\
5123	1.91999284588732\\
5130	1.9199839094846\\
5137	1.9199839248028\\
5144	1.91998393983895\\
5151	1.91998393982199\\
5158.00000000001	1.91998395454801\\
5166.00000000001	1.91998396898658\\
5173	1.91999249004996\\
5180	1.91998398314332\\
5187	1.91998399702371\\
5194	1.91998401064931\\
5201	1.91998401063317\\
5208	1.91998402397697\\
5215	1.9199840370603\\
5223.00000000001	1.91999214792745\\
5230	1.91998404988824\\
5237	1.91998406246579\\
5244	1.91998407481319\\
5251	1.91998407479782\\
5258.00000000001	1.91998408688914\\
5265	1.91998409874443\\
5273	1.91999181917939\\
5280	1.9199841103683\\
5287.00000000001	1.91998412176528\\
5294	1.91998413295442\\
5301.00000000001	1.9199841329398\\
5308	1.91998414389618\\
5315	1.9199841546387\\
5323	1.91999150345175\\
5331	1.91998416517152\\
5339	1.91998417549874\\
5347.00000000001	1.91998418562438\\
5355.00000000001	1.91998419555236\\
5363	1.91999125999988\\
5371	1.91998420528655\\
5379	1.91998421483072\\
5387.00000000001	1.9199842241886\\
5395	1.9199842333638\\
5403.00000000001	1.91999102445831\\
5411	1.91998424235991\\
5419	1.91998425118041\\
5427	1.91998425982873\\
5435	1.91998426830824\\
5443	1.91999079663514\\
5451	1.91998427662223\\
5459	1.91998428477393\\
5467.00000000001	1.9199842927665\\
5475	1.91998430060306\\
5483.00000000001	1.91999057633728\\
5491	1.91998430828665\\
5499	1.91998431582025\\
5507	1.9199843232068\\
5515	1.91998433044916\\
5523.00000000001	1.91999036337111\\
5531	1.91998433755015\\
5539	1.91998434451252\\
5547.00000000001	1.91998435133899\\
5555	1.9199843580322\\
5563	1.91999015754308\\
5571	1.91998436459477\\
5579	1.91998437102922\\
5587	1.91998437733808\\
5595	1.91998438352379\\
5603	1.91998995866034\\
5611.00000000001	1.91998438958875\\
5619.00000000001	1.91998439553532\\
5627	1.91998440136581\\
5635	1.91998440708249\\
5643	1.91998976653115\\
5651	1.91998441268758\\
5659	1.91998441818326\\
5667	1.91998442357166\\
5675.00000000001	1.91998442885487\\
5683.00000000001	1.91998958096538\\
5691	1.91998443403496\\
5699	1.91998443911393\\
5707.00000000001	1.91998444409376\\
5716	1.91998444897638\\
5724	1.91998445377325\\
5733	1.91998935795154\\
5741	1.91998445845754\\
5749	1.91998446305978\\
5757.00000000001	1.91998446757217\\
5765	1.91998447199649\\
5773.00000000001	1.91998918646901\\
5781.00000000001	1.91998447633444\\
5789.00000000001	1.91998448058771\\
5797	1.91998448475796\\
5805	1.91998448884679\\
5813	1.91998902094719\\
5821	1.91998449285582\\
5829	1.91998449678659\\
5837	1.91998450064063\\
5846.00000000001	1.91998450441943\\
5854.00000000001	1.9199845081329\\
5863.00000000001	1.91998882215369\\
5871	1.9199845117572\\
5879.00000000001	1.919984515319\\
5887	1.91998451881128\\
5895.00000000001	1.91998452223539\\
5903	1.91998866939117\\
5911	1.91998452559266\\
5919	1.91998452888439\\
5927	1.91998453211187\\
5935	1.91998453527635\\
5943	1.91998852201691\\
5951	1.91998453837905\\
5959	1.91998454142119\\
5967	1.91998454440395\\
5975	1.91998454732848\\
5983.00000000001	1.91998837986185\\
5991.00000000001	1.91998455019592\\
5999.00000000001	1.91998455300739\\
6007.00000000001	1.91998455576397\\
6016	1.91998455846675\\
6024.00000000001	1.91998456112389\\
6033	1.91998820925578\\
6041	1.91998456371506\\
6049	1.91998456626263\\
6057.00000000001	1.91998456876047\\
6065.00000000001	1.91998457120955\\
6073	1.91998807824442\\
6081.00000000001	1.91998457361083\\
6090	1.91998457596523\\
6099	1.91998457827367\\
6108	1.91998458053705\\
6117	1.91998458275624\\
6126.00000000001	1.91998458493212\\
6135	1.91998458706553\\
6144	1.91998458916361\\
6153	1.91998783015263\\
6162	1.91998459159355\\
6173	1.91998777092113\\
6182	1.91998459556118\\
6193	1.91998771276916\\
6202	1.91998459937543\\
6213	1.9199876556786\\
6222.00000000001	1.91998460304221\\
6233	1.91998759963161\\
6242.00000000001	1.91998460656724\\
6253	1.91998754461053\\
6262	1.919984609956\\
6273.00000000001	1.91998749059799\\
6282	1.91998461321374\\
6293	1.91998743757684\\
6302	1.91998461634554\\
6313.00000000001	1.91998738553014\\
6322	1.91998461935626\\
6333	1.91998733444122\\
6342.00000000001	1.91998462225059\\
6353	1.91998728429364\\
6362	1.91998462503303\\
6373	1.91998723507119\\
6382.00000000001	1.9199846277079\\
6393	1.91998718675788\\
6402	1.91998463027935\\
6413	1.91998713933797\\
6422	1.9199846327514\\
6433.00000000001	1.91998709279594\\
6442.00000000001	1.91998463512787\\
6453	1.9199870471165\\
6462	1.91998463741248\\
6473	1.91998700228459\\
6482.00000000001	1.91998463960875\\
6493	1.91998695828537\\
6502.00000000001	1.91998464172013\\
6513.00000000001	1.91998691510423\\
6522.00000000001	1.91998464374987\\
6533.00000000001	1.91998687272678\\
6542	1.91998464570115\\
6553	1.91998683113885\\
6562.00000000001	1.91998464757699\\
6573	1.91998679032648\\
6582	1.91998464938031\\
6593	1.91998675027594\\
6602.00000000001	1.91998465111391\\
6613.00000000001	1.91998671097369\\
6622	1.91998465278049\\
6633	1.91998667240644\\
6642	1.91998465438265\\
6653	1.91998663456109\\
6662.00000000001	1.91998465592286\\
6673.00000000001	1.91998659742472\\
6682	1.91998465740353\\
6693	1.91998656098466\\
6702.00000000001	1.91998465882696\\
6713	1.91998652522842\\
6722.00000000001	1.91998466019535\\
6733.00000000001	1.91998649014371\\
6742	1.91998466151085\\
6753	1.91998645571846\\
6762.00000000001	1.91998466277548\\
6773	1.91998642194076\\
6782	1.91998466399123\\
6793	1.91998638879893\\
6802	1.91998466515998\\
6813	1.91998635628146\\
6822	1.91998466628354\\
6833.00000000001	1.91998632437703\\
6842	1.91998466736367\\
6853	1.91998629307453\\
6865.00000000001	1.91998466881101\\
6875	1.91998466930706\\
6885	1.91998466979342\\
6895.00000000001	1.91998467027029\\
6905	1.91998467073786\\
6915	1.91998467119629\\
6925.00000000001	1.91998467164578\\
6935	1.91998467208649\\
6945	1.9199846725186\\
6955	1.91998467294227\\
6965	1.91998467335768\\
6975.00000000001	1.91998467376497\\
6985.00000000001	1.91998467416432\\
6995	1.91998467455587\\
7005	1.91998467493977\\
7015	1.91998467531618\\
7025	1.91998467568525\\
7035	1.91998467604711\\
7045	1.9199846764019\\
7055	1.91998467674977\\
7065.00000000001	1.91998467709085\\
7075.00000000001	1.91998467742527\\
7085	1.91998467775317\\
7095	1.91998467807466\\
7105.00000000001	1.91998467838988\\
7115.00000000001	1.91998467869894\\
7125	1.91998467900197\\
7135	1.91998467929909\\
7145	1.9199846795904\\
7155.00000000001	1.91998467987603\\
7165	1.91998468015609\\
7175	1.91998468043067\\
7185.00000000001	1.9199846806999\\
7196	1.91998468096387\\
7206	1.91998468122269\\
7216.00000000001	1.91998468147645\\
7226	1.91998468172527\\
7236	1.91998468196922\\
7246	1.91998468220841\\
7256	1.91998468244294\\
7266	1.91998468267288\\
7276.00000000001	1.91998468289834\\
7286	1.9199846831194\\
7296.00000000001	1.91998468333614\\
7306	1.91998468354865\\
7316	1.91998468375701\\
7326	1.9199846839613\\
7336.00000000001	1.91998468416161\\
7346	1.91998468435801\\
7356.00000000001	1.91998468455057\\
7366	1.91998468473938\\
7376	1.91998468492449\\
7386.00000000001	1.919984685106\\
7396.00000000001	1.91998468528396\\
7406.00000000001	1.91998468545845\\
7416.00000000001	1.91998468562953\\
7426	1.91998468579727\\
7436	1.91998468596174\\
7446.00000000001	1.919984686123\\
7456	1.91998468628111\\
7466	1.91998468643613\\
7476	1.91998468658812\\
7486.00000000001	1.91998468673715\\
7496	1.91998468688328\\
7506.00000000001	1.91998468702654\\
7516.00000000001	1.91998468716702\\
7526.00000000001	1.91998468730475\\
7536	1.91998468743978\\
7546	1.91998468757219\\
7556	1.91998468770201\\
7566	1.9199846878293\\
7576	1.9199846879541\\
7586.00000000001	1.91998468807646\\
7596	1.91998468819644\\
7607.00000000001	1.91998468831407\\
7618	1.91998468842941\\
7629	1.9199846885425\\
7640	1.91998468865338\\
7653	1.91998542737356\\
7665	1.9199846889732\\
7676.00000000001	1.91998468907567\\
7687.00000000001	1.91998468917614\\
7698.00000000001	1.91998468927465\\
7708.99999999999	1.91998468937124\\
7720	1.91998468946594\\
7733	1.91998537215936\\
7745	1.9199846897391\\
7756	1.91998468982662\\
7767.00000000001	1.91998468991243\\
7778	1.91998468999657\\
7789	1.91998469007906\\
7800.00000000001	1.91998469015995\\
7813	1.91998532107675\\
7825.00000000001	1.91998469039325\\
7836	1.919984690468\\
7847.00000000001	1.9199846905413\\
7858	1.91998469061316\\
7869	1.91998469068362\\
7880.00000000001	1.9199846907527\\
7893	1.91998527382048\\
7905	1.91998469095197\\
7916	1.91998469101581\\
7927.00000000001	1.91998469107841\\
7938	1.91998469113979\\
7949	1.91998469119996\\
7960	1.91998469125897\\
7973	1.91998523010728\\
7985.00000000001	1.91998469142916\\
7996	1.91998469148369\\
8007	1.91998469153716\\
8018.00000000001	1.91998469158958\\
8029.00000000001	1.91998469164098\\
8040	1.91998469169137\\
8053.00000000001	1.91998518967435\\
8065	1.91998469183673\\
8076.00000000001	1.91998469188331\\
8087.00000000001	1.91998469192897\\
8098.00000000001	1.91998469197374\\
8108.99999999999	1.91998469201764\\
8120	1.91998469206069\\
8133	1.91998515227798\\
8145.00000000001	1.91998469218484\\
8156	1.91998469222462\\
8167.00000000001	1.91998469226362\\
8178.00000000001	1.91998469230186\\
8189	1.91998469233936\\
8200	1.91998469237612\\
8213	1.91998511769218\\
8225.00000000001	1.91998469248216\\
8236	1.91998469251613\\
8247.00000000001	1.91998469254944\\
8258	1.9199846925821\\
8269	1.91998469261413\\
8280.00000000001	1.91998469264553\\
8293.00000000001	1.9199850857075\\
8305.00000000001	1.91998469273609\\
8316	1.91998469276511\\
8327	1.91998469279357\\
8338	1.91998469282146\\
8349	1.91998469284881\\
8360.00000000001	1.91998469287563\\
8373	1.91998505612982\\
8385	1.91998469295298\\
8397	1.91998469297777\\
8409	1.91998469300207\\
8423	1.9199850387856\\
8435	1.91998469307216\\
8447.00000000001	1.91998469309462\\
8459.00000000001	1.91998469311664\\
8473.00000000001	1.91998502226985\\
8485.00000000001	1.91998469318015\\
8497	1.9199846932005\\
8509	1.91998469322045\\
8523	1.91998500654327\\
8535	1.919984693278\\
8547.00000000001	1.91998469329644\\
8559	1.91998469331452\\
8573	1.91998499156836\\
8585.00000000001	1.91998469336667\\
8597	1.91998469338338\\
8609.00000000001	1.91998469339976\\
8623	1.91998497730943\\
8635.00000000001	1.91998469344702\\
8647.00000000001	1.91998469346216\\
8659	1.919984693477\\
8673	1.91998496373242\\
8685.00000000001	1.91998469351982\\
8697.00000000001	1.91998469353354\\
8709	1.91998469354699\\
8723.00000000001	1.91998495080491\\
8735	1.91998469358579\\
8747.00000000001	1.91998469359822\\
8759.00000000001	1.91998469361041\\
8773	1.91998493849597\\
8785.00000000001	1.91998469364557\\
8797	1.91998469365684\\
8809.00000000001	1.91998469366788\\
8823	1.91998492677615\\
8835.00000000001	1.91998469369974\\
8847	1.91998469370994\\
8859	1.91998469371995\\
8873.00000000001	1.91998491561738\\
8885.00000000001	1.91998469374882\\
8897.00000000001	1.91998469375807\\
8909	1.91998469376714\\
8923	1.91998490499293\\
8935	1.9199846937933\\
8947.00000000001	1.91998469380168\\
8959	1.91998469380989\\
8973.00000000001	1.91998489487731\\
8985	1.91998469383359\\
8997.00000000001	1.91998469384119\\
9009	1.91998469384863\\
9023	1.91998488524625\\
9035	1.91998469387011\\
9047	1.91998469387699\\
9059	1.91998469388374\\
9073	1.91998487607663\\
9085.00000000001	1.9199846939032\\
9097	1.91998469390944\\
9109	1.91998469391555\\
9123	1.91998486734641\\
9136.00000000001	1.91998469393319\\
9149	1.91998469393884\\
9163	1.91998486066447\\
9176.00000000001	1.91998469395513\\
9189.00000000001	1.91998469396036\\
9203.00000000001	1.91998485424002\\
9216	1.91998469397542\\
9229	1.91998469398024\\
9243	1.91998484806317\\
9256	1.91998469399416\\
9269	1.91998469399862\\
9283	1.9199848421244\\
9296	1.91998469401149\\
9309	1.91998469401561\\
9323.00000000001	1.91998483641456\\
9336	1.9199846940275\\
9349.00000000001	1.91998469403131\\
9363.00000000001	1.91998483092485\\
9376	1.91998469404229\\
9389.00000000001	1.91998469404581\\
9403	1.91998482564682\\
9416.00000000001	1.91998469405597\\
9429.00000000001	1.91998469405922\\
9443	1.91998482057231\\
9456	1.91998469406861\\
9469.00000000001	1.91998469407161\\
9483	1.9199848156935\\
9496.00000000001	1.91998469408028\\
9509.00000000001	1.91998469408306\\
9523.00000000001	1.91998481100286\\
9536.00000000001	1.91998469409108\\
9549.00000000001	1.91998469409365\\
9563	1.91998480649314\\
9576.00000000001	1.91998469410105\\
9589.00000000001	1.91998469410343\\
9603	1.9199848021574\\
9616	1.91998469411027\\
9629.00000000001	1.91998469411247\\
9643.00000000001	1.91998479798892\\
9656.00000000001	1.91998469411879\\
9669	1.91998469412082\\
9683	1.91998479398127\\
9696	1.91998469412667\\
9709	1.91998469412854\\
9723.00000000001	1.91998479012826\\
9736.00000000001	1.91998469413394\\
9749.00000000001	1.91998469413567\\
9763	1.91998478642392\\
9776	1.91998469414067\\
9789.00000000001	1.91998469414227\\
9803	1.91998478286254\\
9816.00000000001	1.91998469414688\\
9829	1.91998469414836\\
9843.00000000001	1.91998477943861\\
9856	1.91998469415263\\
9869	1.919984694154\\
9883.00000000001	1.91998477614682\\
9897	1.91998469415794\\
9913	1.91998477376164\\
9927	1.91998469416165\\
9943.00000000001	1.91998477144585\\
9957.00000000001	1.91998469416515\\
9973.00000000001	1.91998476919743\\
9987	1.91998469416845\\
10000	1.91998469416951\\
};
\addplot [color=red, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
1	1.91998469422264\\
2	1.91998469422264\\
3	1.91998469422264\\
4	1.91998469422264\\
5	1.91998469422264\\
6	1.91998469422264\\
7	1.91998469422264\\
8	1.91998469422264\\
9.00000000000001	1.91998469422264\\
10	1.91998469422264\\
11	1.91998469422264\\
12	1.91998469422264\\
13	1.91998469422264\\
14	1.91998469422264\\
15	1.91998469422264\\
16	1.91998469422264\\
17	1.91998469422264\\
18	1.91998469422264\\
19	1.91998469422264\\
20	1.91998469422264\\
21	1.91998469422264\\
22	1.91998469422264\\
23	1.91998469422264\\
24	1.91998469422264\\
25	1.91998469422264\\
26	1.91998469422264\\
27	1.91998469422264\\
28	1.91998469422264\\
29	1.91998469422264\\
30	1.91998469422264\\
31	1.91998469422264\\
32	1.91998469422264\\
33	1.91998469422264\\
34	1.91998469422264\\
35	1.91998469422264\\
36	1.91998469422264\\
37	1.91998469422264\\
38	1.91998469422264\\
39	1.91998469422264\\
40	1.91998469422264\\
41	1.91998469422264\\
42	1.91998469422264\\
43.0000000000001	1.91998469422264\\
44	1.91998469422264\\
45	1.91998469422264\\
46	1.91998469422264\\
47.0000000000001	1.91998469422264\\
48	1.91998469422264\\
49	1.91998469422264\\
50	1.91998469422264\\
51	1.91998469422264\\
52	1.91998469422264\\
53	1.91998469422264\\
54.0000000000001	1.91998469422264\\
55	1.91998469422264\\
56	1.91998469422264\\
57	1.91998469422264\\
58.0000000000001	1.91998469422264\\
59.0000000000001	1.91998469422264\\
60	1.91998469422264\\
61	1.91998469422264\\
62.0000000000001	1.91998469422264\\
63.0000000000001	1.91998469422264\\
64.0000000000001	1.91998469422264\\
65	1.91998469422264\\
66.0000000000001	1.91998469422264\\
67.0000000000001	1.91998469422264\\
68	1.91998469422264\\
69.0000000000001	1.91998469422264\\
70	1.91998469422264\\
71	1.91998469422264\\
72.0000000000001	1.91998469422264\\
73	1.91998469422264\\
74	1.91998469422264\\
75	1.91998469422264\\
76	1.91998469422264\\
77.0000000000001	1.91998469422264\\
78.0000000000001	1.91998469422264\\
79.0000000000001	1.91998469422264\\
80	1.91998469422264\\
81	1.91998469422264\\
82	1.91998469422264\\
83	1.91998469422264\\
84.0000000000001	1.91998469422264\\
85	1.91998469422264\\
85.9999999999999	1.91998469422264\\
86.9999999999999	1.91998469422264\\
88.0000000000001	1.91998469422264\\
89.0000000000001	1.91998469422264\\
90.0000000000001	1.91998469422264\\
91.0000000000001	1.91998469422264\\
92.0000000000001	1.91998469422264\\
93.0000000000001	1.91998469422264\\
93.9999999999999	1.91998469422264\\
95	1.91998469422264\\
96.0000000000001	1.91998469422264\\
97.0000000000001	1.91998469422264\\
98.0000000000001	1.91998469422264\\
98.9999999999999	1.91998469422264\\
100	1.91998469422264\\
101	1.91998469422264\\
102	1.91998469422264\\
103	1.91998469422264\\
104	1.91998469422264\\
105	1.91998469422264\\
106	1.91998469422264\\
107	1.91998469422264\\
108	1.91998469422264\\
109	1.91998469422264\\
110	1.91998469422264\\
111	1.91998469422264\\
112	1.91998469422264\\
113	1.91998469422264\\
114	1.91998469422264\\
115	1.91998469422264\\
116	1.91998469422264\\
117	1.91998469422264\\
118	1.91998469422264\\
119	1.91998469422264\\
120	1.91998469422264\\
121	1.91998469422264\\
122	1.91998469422264\\
123	1.91998469422264\\
124	1.91998469422264\\
125	1.91998469422264\\
126	1.91998469422264\\
127	1.91998469422264\\
128	1.91998469422264\\
129	1.91998469422264\\
130	1.91998469422264\\
131	1.91998469422264\\
132	1.91998469422264\\
133	1.91998469422264\\
134	1.91998469422264\\
135	1.91998469422264\\
136	1.91998469422264\\
137	1.91998469422264\\
138	1.91998469422264\\
139	1.91998469422264\\
140	1.91998469422264\\
141	1.91998469422264\\
142	1.91998469422264\\
143	1.91998469422264\\
144	1.91998469422264\\
145	1.91998469422264\\
146	1.91998469422264\\
147	1.91998469422264\\
148	1.91998469422264\\
149	1.91998469422264\\
150	1.91998469422264\\
151	1.91998469422264\\
152	1.91998469422264\\
153	1.91998469422264\\
154	1.91998469422264\\
155	1.91998469422264\\
156	1.91998469422264\\
157	1.91998469422264\\
158	1.91998469422264\\
159	1.91998469422264\\
160	1.91998469422264\\
161	1.91998469422264\\
162	1.91998469422264\\
163	1.91998469422264\\
164	1.91998469422264\\
165	1.91998469422264\\
166	1.91998469422264\\
167	1.91998469422264\\
168	1.91998469422264\\
169	1.91998469422264\\
170	1.91998469422264\\
171	1.91998469422264\\
172	1.91998469422264\\
173	1.91998469422264\\
174	1.91998469422264\\
175	1.91998469422264\\
176	1.91998469422264\\
177	1.91998469422264\\
178	1.91998469422264\\
179	1.91998469422264\\
180	1.91998469422264\\
181	1.91998469422264\\
182	1.91998469422264\\
183	1.91998469422264\\
184	1.91998469422264\\
185	1.91998469422264\\
186	1.91998469422264\\
187	1.91998469422264\\
188	1.91998469422264\\
189	1.91998469422264\\
190	1.91998469422264\\
191	1.91998469422264\\
192	1.91998469422264\\
193	1.91998469422264\\
194	1.91998469422264\\
195	1.91998469422264\\
196	1.91998469422264\\
197	1.91998469422264\\
198	1.91998469422264\\
199	1.91998469422264\\
200	1.91998469422264\\
201	1.91998469422264\\
202	1.91998469422264\\
203	1.91998469422264\\
204	1.91998469422264\\
205	1.91998469422264\\
206	1.91998469422264\\
207	1.91998469422264\\
208	1.91998469422264\\
209	1.91998469422264\\
210	1.91998469422264\\
211	1.91998469422264\\
212	1.91998469422264\\
213	1.91998469422264\\
214	1.91998469422264\\
215	1.91998469422264\\
216	1.91998469422264\\
217	1.91998469422264\\
218	1.91998469422264\\
219	1.91998469422264\\
220	1.91998469422264\\
221	1.91998469422264\\
222	1.91998469422264\\
223	1.91998469422264\\
224	1.91998469422264\\
225	1.91998469422264\\
226	1.91998469422264\\
227	1.91998469422264\\
228	1.91998469422264\\
229	1.91998469422264\\
230	1.91998469422264\\
231	1.91998469422264\\
232	1.91998469422264\\
233	1.91998469422264\\
234	1.91998469422264\\
235	1.91998469422264\\
236	1.91998469422264\\
237	1.91998469422264\\
238	1.91998469422264\\
239	1.91998469422264\\
240	1.91998469422264\\
241	1.91998469422264\\
242	1.91998469422264\\
243	1.91998469422264\\
244	1.91998469422264\\
245	1.91998469422264\\
246	1.91998469422264\\
247	1.91998469422264\\
248	1.91998469422264\\
249	1.91998469422264\\
250	1.91998469422264\\
251	1.91998469422264\\
252	1.91998469422264\\
253	1.91998469422264\\
254	1.91998469422264\\
255	1.91998469422264\\
256	1.91998469422264\\
257	1.91998469422264\\
258	1.91998469422264\\
259	1.91998469422264\\
260	1.91998469422264\\
261	1.91998469422264\\
262	1.91998469422264\\
263	1.91998469422264\\
264	1.91998469422264\\
265	1.91998469422264\\
266	1.91998469422264\\
267	1.91998469422264\\
268	1.91998469422264\\
269	1.91998469422264\\
270	1.91998469422264\\
271	1.91998469422264\\
272	1.91998469422264\\
273	1.91998469422264\\
274	1.91998469422264\\
275	1.91998469422264\\
276	1.91998469422264\\
277	1.91998469422264\\
278	1.91998469422264\\
279	1.91998469422264\\
280	1.91998469422264\\
281	1.91998469422264\\
282	1.91998469422264\\
283	1.91998469422264\\
284	1.91998469422264\\
285	1.91998469422264\\
286	1.91998469422264\\
287	1.91998469422264\\
288	1.91998469422264\\
289	1.91998469422264\\
290	1.91998469422264\\
291	1.91998469422264\\
292	1.91998469422264\\
293	1.91998469422264\\
294	1.91998469422264\\
295	1.91998469422264\\
296	1.91998469422264\\
297	1.91998469422264\\
298	1.91998469422264\\
299	1.91998469422264\\
300	1.91998469422264\\
301	1.91998469422264\\
302	1.91998469422264\\
303	1.91998469422264\\
304	1.91998469422264\\
305	1.91998469422264\\
306	1.91998469422264\\
307	1.91998469422264\\
308	1.91998469422264\\
309	1.91998469422264\\
310	1.91998469422264\\
311	1.91998469422264\\
312	1.91998469422264\\
313	1.91998469422264\\
314	1.91998469422264\\
315	1.91998469422264\\
316	1.91998469422264\\
317	1.91998469422264\\
318	1.91998469422264\\
319	1.91998469422264\\
320	1.91998469422264\\
321	1.91998469422264\\
322	1.91998469422264\\
323	1.91998469422264\\
324	1.91998469422264\\
325	1.91998469422264\\
326	1.91998469422264\\
327	1.91998469422264\\
328	1.91998469422264\\
329	1.91998469422264\\
330	1.91998469422264\\
331	1.91998469422264\\
332	1.91998469422264\\
333	1.91998469422264\\
334	1.91998469422264\\
335	1.91998469422264\\
336	1.91998469422264\\
337	1.91998469422264\\
338	1.91998469422264\\
339	1.91998469422264\\
340	1.91998469422264\\
341	1.91998469422264\\
342	1.91998469422264\\
343	1.91998469422264\\
344	1.91998469422264\\
345	1.91998469422264\\
346	1.91998469422264\\
347	1.91998469422264\\
348	1.91998469422264\\
349	1.91998469422264\\
350	1.91998469422264\\
351	1.91998469422264\\
352.000000000001	1.91998469422264\\
353	1.91998469422264\\
354	1.91998469422264\\
355	1.91998469422264\\
356	1.91998469422264\\
357	1.91998469422264\\
358	1.91998469422264\\
359.000000000001	1.91998469422264\\
360	1.91998469422264\\
361	1.91998469422264\\
362	1.91998469422264\\
363	1.91998469422264\\
364	1.91998469422264\\
365	1.91998469422264\\
366	1.91998469422264\\
367	1.91998469422264\\
368	1.91998469422264\\
369	1.91998469422264\\
370	1.91998469422264\\
371	1.91998469422264\\
372	1.91998469422264\\
373	1.91998469422264\\
374	1.91998469422264\\
375	1.91998469422264\\
376	1.91998469422264\\
377.000000000001	1.91998469422264\\
378.000000000001	1.91998469422264\\
379	1.91998469422264\\
380	1.91998469422264\\
381	1.91998469422264\\
382.000000000001	1.91998469422264\\
383	1.91998469422264\\
384.000000000001	1.91998469422264\\
385	1.91998469422264\\
386	1.91998469422264\\
387	1.91998469422264\\
388	1.91998469422264\\
389	1.91998469422264\\
390	1.91998469422264\\
391	1.91998469422264\\
392	1.91998469422264\\
393	1.91998469422264\\
394	1.91998469422264\\
395	1.91998469422264\\
396	1.91998469422264\\
397	1.91998469422264\\
398	1.91998469422264\\
399	1.91998469422264\\
400	1.91998469422264\\
401	1.91998469422264\\
402	1.91998469422264\\
403.000000000001	1.91998469422264\\
404.000000000001	1.91998469422264\\
405.000000000001	1.91998469422264\\
406.000000000001	1.91998469422264\\
407	1.91998469422264\\
408	1.91998469422264\\
409	1.91998469422264\\
410	1.91998469422264\\
411	1.91998469422264\\
412	1.91998469422264\\
413.000000000001	1.91998469422264\\
414.000000000001	1.91998469422264\\
415	1.91998469422264\\
416	1.91998469422264\\
417	1.91998469422264\\
418	1.91998469422264\\
419	1.91998469422264\\
420	1.91998469422264\\
421	1.91998469422264\\
422	1.91998469422264\\
423	1.91998469422264\\
424	1.91998469422264\\
425	1.91998469422264\\
426	1.91998469422264\\
427	1.91998469422264\\
428	1.91998469422264\\
429	1.91998469422264\\
430.000000000001	1.91998469422264\\
431	1.91998469422264\\
432	1.91998469422264\\
433	1.91998469422264\\
434.000000000001	1.91998469422264\\
435.000000000001	1.91998469422264\\
436	1.91998469422264\\
437	1.91998469422264\\
438	1.91998469422264\\
439	1.91998469422264\\
440	1.91998469422264\\
441.000000000001	1.91998469422264\\
442	1.91998469422264\\
443	1.91998469422264\\
444	1.91998469422264\\
445	1.91998469422264\\
446	1.91998469422264\\
447	1.91998469422264\\
448	1.91998469422264\\
449	1.91998469422264\\
450	1.91998469422264\\
451	1.91998469422264\\
452	1.91998469422264\\
453	1.91998469422264\\
454	1.91998469422264\\
455	1.91998469422264\\
456	1.91998469422264\\
457	1.91998469422264\\
458	1.91998469422264\\
459	1.91998469422264\\
460	1.91998469422264\\
461	1.91998469422264\\
462.000000000001	1.91998469422264\\
463	1.91998469422264\\
464	1.91998469422264\\
465.000000000001	1.91998469422264\\
466	1.91998469422264\\
467.000000000001	1.91998469422264\\
468.000000000001	1.91998469422264\\
469.000000000001	1.91998469422264\\
470.000000000001	1.91998469422264\\
471	1.91998469422264\\
472.000000000001	1.91998469422264\\
473	1.91998469422264\\
474.000000000001	1.91998469422264\\
475	1.91998469422264\\
476	1.91998469422264\\
477	1.91998469422264\\
478	1.91998469422264\\
479.000000000001	1.91998469422264\\
480	1.91998469422264\\
481	1.91998469422264\\
482	1.91998469422264\\
483.000000000001	1.91998469422264\\
484	1.91998469422264\\
485	1.91998469422264\\
486	1.91998469422264\\
487	1.91998469422264\\
488	1.91998469422264\\
489.000000000001	1.91998469422264\\
490	1.91998469422264\\
491	1.91998469422264\\
492	1.91998469422264\\
493.000000000001	1.91998469422264\\
494	1.91998469422264\\
495.000000000001	1.91998469422264\\
496.000000000001	1.91998469422264\\
497	1.91998469422264\\
498	1.91998469422264\\
499	1.91998469422264\\
500	1.91998469422264\\
501	1.91998469422264\\
502	1.91998469422264\\
503	1.91998469422264\\
504.000000000001	1.91998469422264\\
505.000000000001	1.91998469422264\\
506.000000000001	1.91998469422264\\
507.000000000001	1.91998469422264\\
508.000000000001	1.91998469422264\\
509.000000000001	1.91998469422264\\
510	1.91998469422264\\
511	1.91998469422264\\
512.000000000001	1.91998469422264\\
513	1.91998469422264\\
514.000000000001	1.91998469422264\\
515.000000000001	1.91998469422264\\
516	1.91998469422264\\
517	1.91998469422264\\
518	1.91998469422264\\
519	1.91998469422264\\
520	1.91998469422264\\
521.000000000001	1.91998469422264\\
522	1.91998469422264\\
523	1.91998469422264\\
524	1.91998469422264\\
525	1.91998469422264\\
526	1.91998469422264\\
527.000000000001	1.91998469422264\\
528	1.91998469422264\\
529	1.91998469422264\\
530	1.91998469422264\\
531	1.91998469422264\\
532	1.91998469422264\\
533	1.91998469422264\\
534	1.91998469422264\\
535	1.91998469422264\\
536.000000000001	1.91998469422264\\
537	1.91998469422264\\
538.000000000001	1.91998469422264\\
539.000000000001	1.91998469422264\\
540.000000000001	1.91998469422264\\
541	1.91998469422264\\
542.000000000001	1.91998469422264\\
543	1.91998469422264\\
544.000000000001	1.91998469422264\\
545	1.91998469422264\\
546.000000000001	1.91998469422264\\
547	1.91998469422264\\
548	1.91998469422264\\
549.000000000001	1.91998469422264\\
550	1.91998469422264\\
551	1.91998469422264\\
552.000000000001	1.91998469422264\\
553.000000000001	1.91998469422264\\
554.000000000001	1.91998469422264\\
555	1.91998469422264\\
556	1.91998469422264\\
557.000000000001	1.91998469422264\\
558	1.91998469422264\\
559	1.91998469422264\\
560	1.91998469422264\\
561	1.91998469422264\\
562	1.91998469422264\\
563	1.91998469422264\\
564	1.91998469422264\\
565	1.91998469422264\\
566.000000000001	1.91998469422264\\
567	1.91998469422264\\
568	1.91998469422264\\
569.000000000001	1.91998469422264\\
570	1.91998469422264\\
571	1.91998469422264\\
572.000000000001	1.91998469422264\\
573	1.91998469422264\\
574	1.91998469422264\\
575	1.91998469422264\\
576	1.91998469422264\\
577	1.91998469422264\\
578.000000000001	1.91998469422264\\
579	1.91998469422264\\
580.000000000001	1.91998469422264\\
581	1.91998469422264\\
582.000000000001	1.91998469422264\\
583.000000000001	1.91998469422264\\
584	1.91998469422264\\
585.000000000001	1.91998469422264\\
586.000000000001	1.91998469422264\\
587.000000000001	1.91998469422264\\
588.000000000001	1.91998469422264\\
589	1.91998469422264\\
590.000000000001	1.91998469422264\\
591.000000000001	1.91998469422264\\
592	1.91998469422264\\
593.000000000001	1.91998469422264\\
594	1.91998469422264\\
595	1.91998469422264\\
596	1.91998469422264\\
597	1.91998469422264\\
598.000000000001	1.91998469422264\\
599	1.91998469422264\\
600	1.91998469422264\\
601.000000000001	1.91998469422264\\
602	1.91998469422264\\
603	1.91998469422264\\
604.000000000001	1.91998469422264\\
605.000000000001	1.91998469422264\\
606	1.91998469422264\\
607	1.91998469422264\\
608	1.91998469422264\\
609	1.91998469422264\\
610	1.91998469422264\\
611	1.91998469422264\\
612.000000000001	1.91998469422264\\
613	1.91998469422264\\
614.000000000001	1.91998469422264\\
615	1.91998469422264\\
616.000000000001	1.91998469422264\\
617	1.91998469422264\\
618	1.91998469422264\\
619.000000000001	1.91998469422264\\
620.000000000001	1.91998469422264\\
621	1.91998469422264\\
622.000000000001	1.91998469422264\\
623.000000000001	1.91998469422264\\
624.000000000001	1.91998469422264\\
625.000000000001	1.91998469422264\\
626	1.91998469422264\\
627.000000000001	1.91998469422264\\
628.000000000001	1.91998469422264\\
629	1.91998469422264\\
630.000000000001	1.91998469422264\\
631	1.91998469422264\\
632.000000000001	1.91998469422264\\
633.000000000001	1.91998469422264\\
634	1.91998469422264\\
635	1.91998469422264\\
636.000000000001	1.91998469422264\\
637.000000000001	1.91998469422264\\
638	1.91998469422264\\
639.000000000001	1.91998469422264\\
640	1.91998469422264\\
641	1.91998469422264\\
642	1.91998469422264\\
643	1.91998469422264\\
644.000000000001	1.91998469422264\\
645	1.91998469422264\\
646	1.91998469422264\\
647	1.91998469422264\\
648	1.91998469422264\\
649	1.91998469422264\\
650	1.91998469422264\\
651	1.91998469422264\\
652.000000000001	1.91998469422264\\
653	1.91998469422264\\
654.000000000001	1.91998469422264\\
655	1.91998469422264\\
656	1.91998469422264\\
657	1.91998469422264\\
658.000000000001	1.91998469422264\\
659	1.91998469422264\\
660.000000000001	1.91998469422264\\
661.000000000001	1.91998469422264\\
662	1.91998469422264\\
663.000000000001	1.91998469422264\\
664	1.91998469422264\\
665	1.91998469422264\\
666.000000000001	1.91998469422264\\
667.000000000001	1.91998469422264\\
668	1.91998469422264\\
669	1.91998469422264\\
670.000000000001	1.91998469422264\\
671.000000000001	1.91998469422264\\
672.000000000001	1.91998469422264\\
673	1.91998469422264\\
674	1.91998469422264\\
675.000000000001	1.91998469422264\\
676.000000000001	1.91998469422264\\
677	1.91998469422264\\
678.000000000001	1.91998469422264\\
679.000000000001	1.91998469422264\\
680	1.91998469422264\\
681	1.91998469422264\\
682	1.91998469422264\\
683	1.91998469422264\\
684.000000000001	1.91998469422264\\
685	1.91998469422264\\
686.000000000001	1.91998469422264\\
687.000000000001	1.91998469422264\\
688	1.91998469422264\\
689	1.91998469422264\\
690.000000000001	1.91998469422264\\
691	1.91998469422264\\
692.000000000001	1.91998469422264\\
693	1.91998469422264\\
694.000000000001	1.91998469422264\\
695	1.91998469422264\\
696	1.91998469422264\\
697	1.91998469422264\\
698	1.91998469422264\\
699	1.91998469422264\\
700	1.91998469422264\\
701.000000000001	1.91998469422264\\
702	1.91998469422264\\
703	1.91998469422264\\
704	1.91998469422264\\
705.000000000001	1.91998469422264\\
706	1.91998469422264\\
707.000000000001	1.91998469422264\\
708	1.91998469422264\\
709.000000000001	1.91998469422264\\
710	1.91998469422264\\
711	1.91998469422264\\
712.000000000001	1.91998469422264\\
713.000000000001	1.91998469422264\\
714.000000000001	1.91998469422264\\
715.000000000001	1.91998469422264\\
716	1.91998469422264\\
717.000000000001	1.91998469422264\\
718	1.91998469422264\\
719	1.91998469422264\\
720.000000000001	1.91998469422264\\
721	1.91998469422264\\
722	1.91998469422264\\
723	1.91998469422264\\
724	1.91998469422264\\
725	1.91998469422264\\
726	1.91998469422264\\
727	1.91998469422264\\
728.000000000001	1.91998469422264\\
729	1.91998469422264\\
730	1.91998469422264\\
731	1.91998469422264\\
732.000000000001	1.91998469422264\\
733	1.91998469422264\\
734.000000000001	1.91998469422264\\
735	1.91998469422264\\
736.000000000001	1.91998469422264\\
737	1.91998469422264\\
738.000000000001	1.91998469422264\\
739	1.91998469422264\\
740	1.91998469422264\\
741	1.91998469422264\\
742	1.91998469422264\\
743.000000000001	1.91998469422264\\
744	1.91998469422264\\
745	1.91998469422264\\
746	1.91998469422264\\
747	1.91998469422264\\
748.000000000001	1.91998469422264\\
749	1.91998469422264\\
750	1.91998469422264\\
751.000000000001	1.91998469422264\\
752	1.91998469422264\\
753.000000000001	1.91998469422264\\
754	1.91998469422264\\
755	1.91998469422264\\
756	1.91998469422264\\
757.000000000001	1.91998469422264\\
758	1.91998469422264\\
759	1.91998469422264\\
760	1.91998469422264\\
762.000000000001	1.91998469422264\\
764	1.91998469422264\\
766	1.91998469422264\\
768.000000000001	1.91998469422264\\
770.000000000001	1.91998469422264\\
772	1.91998469422264\\
774	1.91998469422264\\
776.000000000001	1.91998469422264\\
778.000000000001	1.91998469422264\\
780.000000000001	1.91998469422264\\
782.000000000001	1.91998469422264\\
784.000000000001	1.91998469422264\\
786.000000000001	1.91998469422264\\
788.000000000001	1.91998469422264\\
790.000000000001	1.91998469422264\\
792	1.91998469422264\\
794	1.91998469422264\\
796	1.91998469422264\\
798	1.91998469422264\\
800	1.91998469422264\\
802	1.91998469422264\\
804	1.91998469422264\\
806.000000000001	1.91998469422264\\
808	1.91998469422264\\
810	1.91998469422264\\
812	1.91998469422264\\
814.000000000001	1.91998469422264\\
816.000000000001	1.91998469422264\\
818	1.91998469422264\\
820	1.91998469422264\\
822	1.91998469422264\\
824	1.91998469422264\\
826.000000000001	1.91998469422264\\
828.000000000001	1.91998469422264\\
830	1.91998469422264\\
832.000000000001	1.91998469422264\\
834	1.91998469422264\\
836.000000000001	1.91998469422264\\
838	1.91998469422264\\
840.000000000001	1.91998469422264\\
842	1.91998469422264\\
844.000000000001	1.91998469422264\\
846	1.91998469422264\\
848.000000000001	1.91998469422264\\
850	1.91998469422264\\
852.000000000001	1.91998469422264\\
854	1.91998469422264\\
856	1.91998469422264\\
858	1.91998469422264\\
860.000000000001	1.91998469422264\\
862	1.91998469422264\\
864	1.91998469422264\\
866	1.91998469422264\\
868.000000000001	1.91998469422264\\
870.000000000001	1.91998469422264\\
872.000000000001	1.91998469422264\\
874	1.91998469422264\\
876.000000000001	1.91998469422264\\
878.000000000001	1.91998469422264\\
880.000000000001	1.91998469422264\\
882.000000000001	1.91998469422264\\
884.000000000001	1.91998469422264\\
886	1.91998469422264\\
888.000000000001	1.91998469422264\\
890.000000000001	1.91998469422264\\
892	1.91998469422264\\
894	1.91998469422264\\
896.000000000001	1.91998469422264\\
898	1.91998469422264\\
900.000000000001	1.91998469422264\\
902.000000000001	1.91998469422264\\
904.000000000001	1.91998469422264\\
906.000000000001	1.91998469422264\\
908	1.91998469422264\\
910.000000000001	1.91998469422264\\
912.000000000001	1.91998469422264\\
914.000000000001	1.91998469422264\\
916.000000000001	1.91998469422264\\
918	1.91998469422264\\
920.000000000001	1.91998469422264\\
922	1.91998469422264\\
924	1.91998469422264\\
926	1.91998469422264\\
928	1.91998469422264\\
930.000000000001	1.91998469422264\\
932	1.91998469422264\\
934.000000000001	1.91998469422264\\
936	1.91998469422264\\
938.000000000001	1.91998469422264\\
940.000000000001	1.91998469422264\\
942.000000000001	1.91998469422264\\
944	1.91998469422264\\
946	1.91998469422264\\
948	1.91998469422264\\
950	1.91998469422264\\
952.000000000001	1.91998469422264\\
954.000000000001	1.91998469422264\\
956.000000000001	1.91998469422264\\
958.000000000001	1.91998469422264\\
960.000000000001	1.91998469422264\\
962	1.91998469422264\\
964	1.91998469422264\\
966.000000000001	1.91998469422264\\
968	1.91998469422264\\
970.000000000001	1.91998469422264\\
972	1.91998469422264\\
974	1.91998469422264\\
976.000000000001	1.91998469422264\\
978.000000000001	1.91998469422264\\
980.000000000001	1.91998469422264\\
982.000000000001	1.91998469422264\\
984.000000000001	1.91998469422264\\
986	1.91998469422264\\
988	1.91998469422264\\
989.999999999999	1.91998469422264\\
992	1.91998469422264\\
994.000000000001	1.91998469422264\\
996	1.91998469422264\\
998.000000000001	1.91998469422264\\
1000	1.91998469422264\\
1002	1.91998469422264\\
1004	1.91998469422264\\
1006	1.91998469422264\\
1008	1.91998469422264\\
1010	1.91998469422264\\
1012	1.91998469422264\\
1014	1.91998469422264\\
1016	1.91998469422264\\
1018	1.91998469422264\\
1020	1.91998469422264\\
1022	1.91998469422264\\
1024	1.91998469422264\\
1026	1.91998469422264\\
1028	1.91998469422264\\
1030	1.91998469422264\\
1032	1.91998469422264\\
1034	1.91998469422264\\
1036	1.91998469422264\\
1038	1.91998469422264\\
1040	1.91998469422264\\
1042	1.91998469422264\\
1044	1.91998469422264\\
1046	1.91998469422264\\
1048	1.91998469422264\\
1050	1.91998469422264\\
1052	1.91998469422264\\
1054	1.91998469422264\\
1056	1.91998469422264\\
1058	1.91998469422264\\
1060	1.91998469422264\\
1062	1.91998469422264\\
1064	1.91998469422264\\
1066	1.91998469422264\\
1068	1.91998469422264\\
1070	1.91998469422264\\
1072	1.91998469422264\\
1074	1.91998469422264\\
1076	1.91998469422264\\
1078	1.91998469422264\\
1080	1.91998469422264\\
1082	1.91998469422264\\
1084	1.91998469422264\\
1086	1.91998469422264\\
1088	1.91998469422264\\
1090	1.91998469422264\\
1092	1.91998469422264\\
1094	1.91998469422264\\
1096	1.91998469422264\\
1098	1.91998469422264\\
1100	1.91998469422264\\
1102	1.91998469422264\\
1104	1.91998469422264\\
1106	1.91998469422264\\
1108	1.91998469422264\\
1110	1.91998469422264\\
1112	1.91998469422264\\
1114	1.91998469422264\\
1116	1.91998469422264\\
1118	1.91998469422264\\
1120	1.91998469422264\\
1122	1.91998469422264\\
1124	1.91998469422264\\
1126	1.91998469422264\\
1128	1.91998469422264\\
1130	1.91998469422264\\
1132	1.91998469422264\\
1134	1.91998469422264\\
1136	1.91998469422264\\
1138	1.91998469422264\\
1140	1.91998469422264\\
1142	1.91998469422264\\
1144	1.91998469422264\\
1146	1.91998469422264\\
1148	1.91998469422264\\
1150	1.91998469422264\\
1152	1.91998469422264\\
1154	1.91998469422264\\
1156	1.91998469422264\\
1158	1.91998469422264\\
1160	1.91998469422264\\
1162	1.91998469422264\\
1164	1.91998469422264\\
1166	1.91998469422264\\
1168	1.91998469422264\\
1170	1.91998469422264\\
1172	1.91998469422264\\
1174	1.91998469422264\\
1176	1.91998469422264\\
1178	1.91998469422264\\
1180	1.91998469422264\\
1182	1.91998469422264\\
1184	1.91998469422264\\
1186	1.91998469422264\\
1188	1.91998469422264\\
1190	1.91998469422264\\
1192	1.91998469422264\\
1194	1.91998469422264\\
1196	1.91998469422264\\
1198	1.91998469422264\\
1200	1.91998469422264\\
1202	1.91998469422264\\
1204	1.91998469422264\\
1206	1.91998469422264\\
1208	1.91998469422264\\
1210	1.91998469422264\\
1212	1.91998469422264\\
1214	1.91998469422264\\
1216	1.91998469422264\\
1218	1.91998469422264\\
1220	1.91998469422264\\
1222	1.91998469422264\\
1224	1.91998469422264\\
1226	1.91998469422264\\
1228	1.91998469422264\\
1230	1.91998469422264\\
1232	1.91998469422264\\
1234	1.91998469422264\\
1236	1.91998469422264\\
1238	1.91998469422264\\
1240	1.91998469422264\\
1242	1.91998469422264\\
1244	1.91998469422264\\
1246	1.91998469422264\\
1248	1.91998469422264\\
1250	1.91998469422264\\
1252	1.91998469422264\\
1254	1.91998469422264\\
1256	1.91998469422264\\
1258	1.91998469422264\\
1260	1.91998469422264\\
1262	1.91998469422264\\
1264	1.91998469422264\\
1266	1.91998469422264\\
1268	1.91998469422264\\
1270	1.91998469422264\\
1272	1.91998469422264\\
1274	1.91998469422264\\
1276	1.91998469422264\\
1278	1.91998469422264\\
1280	1.91998469422264\\
1282	1.91998469422264\\
1284	1.91998469422264\\
1286	1.91998469422264\\
1288	1.91998469422264\\
1290	1.91998469422264\\
1292	1.91998469422264\\
1294	1.91998469422264\\
1296	1.91998469422264\\
1298	1.91998469422264\\
1300	1.91998469422264\\
1302	1.91998469422264\\
1304	1.91998469422264\\
1306	1.91998469422264\\
1308	1.91998469422264\\
1310	1.91998469422264\\
1312	1.91998469422264\\
1314	1.91998469422264\\
1316	1.91998469422264\\
1318	1.91998469422264\\
1320	1.91998469422264\\
1322	1.91998469422264\\
1324	1.91998469422264\\
1326	1.91998469422264\\
1328	1.91998469422264\\
1330	1.91998469422264\\
1332	1.91998469422264\\
1334	1.91998469422264\\
1336	1.91998469422264\\
1338	1.91998469422264\\
1340	1.91998469422264\\
1342	1.91998469422264\\
1344	1.91998469422264\\
1346	1.91998469422264\\
1348	1.91998469422264\\
1350	1.91998469422264\\
1352	1.91998469422264\\
1354	1.91998469422264\\
1356	1.91998469422264\\
1358	1.91998469422264\\
1360	1.91998469422264\\
1362	1.91998469422264\\
1364	1.91998469422264\\
1366	1.91998469422264\\
1368	1.91998469422264\\
1370	1.91998469422264\\
1372	1.91998469422264\\
1374	1.91998469422264\\
1376	1.91998469422264\\
1378	1.91998469422264\\
1380	1.91998469422264\\
1382	1.91998469422264\\
1384	1.91998469422264\\
1386	1.91998469422264\\
1388	1.91998469422264\\
1390	1.91998469422264\\
1392	1.91998469422264\\
1394	1.91998469422264\\
1396	1.91998469422264\\
1398	1.91998469422264\\
1400	1.91998469422264\\
1402	1.91998469422264\\
1404	1.91998469422264\\
1406	1.91998469422264\\
1408	1.91998469422264\\
1410	1.91998469422264\\
1412	1.91998469422264\\
1414	1.91998469422264\\
1416	1.91998469422264\\
1418	1.91998469422264\\
1420	1.91998469422264\\
1422	1.91998469422264\\
1424	1.91998469422264\\
1426	1.91998469422264\\
1428	1.91998469422264\\
1430	1.91998469422264\\
1432	1.91998469422264\\
1434	1.91998469422264\\
1436	1.91998469422264\\
1438	1.91998469422264\\
1440	1.91998469422264\\
1442	1.91998469422264\\
1444	1.91998469422264\\
1446	1.91998469422264\\
1448	1.91998469422264\\
1450	1.91998469422264\\
1452	1.91998469422264\\
1454	1.91998469422264\\
1456	1.91998469422264\\
1458	1.91998469422264\\
1460	1.91998469422264\\
1462	1.91998469422264\\
1464	1.91998469422264\\
1466	1.91998469422264\\
1468	1.91998469422264\\
1470	1.91998469422264\\
1472	1.91998469422264\\
1474	1.91998469422264\\
1476	1.91998469422264\\
1478	1.91998469422264\\
1480	1.91998469422264\\
1482	1.91998469422264\\
1484	1.91998469422264\\
1486	1.91998469422264\\
1488	1.91998469422264\\
1490	1.91998469422264\\
1492	1.91998469422264\\
1494	1.91998469422264\\
1496	1.91998469422264\\
1498	1.91998469422264\\
1500	1.91998469422264\\
1502	1.91998469422264\\
1504	1.91998469422264\\
1506	1.91998469422264\\
1508	1.91998469422264\\
1510	1.91998469422264\\
1512	1.91998469422264\\
1514	1.91998469422264\\
1516	1.91998469422264\\
1518	1.91998469422264\\
1520	1.91998469422264\\
1523	1.91998469422264\\
1526	1.91998469422264\\
1529	1.91998469422264\\
1532	1.91998469422264\\
1535	1.91998469422264\\
1538	1.91998469422264\\
1541	1.91998469422264\\
1544	1.91998469422264\\
1547	1.91998469422264\\
1550	1.91998469422264\\
1553	1.91998469422264\\
1556	1.91998469422264\\
1559	1.91998469422264\\
1562	1.91998469422264\\
1565	1.91998469422264\\
1568	1.91998469422264\\
1571	1.91998469422264\\
1574	1.91998469422264\\
1577	1.91998469422264\\
1580	1.91998469422264\\
1583	1.91998469422264\\
1586	1.91998469422264\\
1589	1.91998469422264\\
1592	1.91998469422264\\
1595	1.91998469422264\\
1598	1.91998469422264\\
1601	1.91998469422264\\
1604	1.91998469422264\\
1607	1.91998469422264\\
1610	1.91998469422264\\
1613	1.91998469422264\\
1616	1.91998469422264\\
1619	1.91998469422264\\
1622	1.91998469422264\\
1625	1.91998469422264\\
1628	1.91998469422264\\
1631	1.91998469422264\\
1634	1.91998469422264\\
1637	1.91998469422264\\
1640	1.91998469422264\\
1643	1.91998469422264\\
1646	1.91998469422264\\
1649	1.91998469422264\\
1652	1.91998469422264\\
1655	1.91998469422264\\
1658	1.91998469422264\\
1661	1.91998469422264\\
1664	1.91998469422264\\
1667	1.91998469422264\\
1670	1.91998469422264\\
1673	1.91998469422264\\
1676	1.91998469422264\\
1679	1.91998469422264\\
1682	1.91998469422264\\
1685	1.91998469422264\\
1688	1.91998469422264\\
1691	1.91998469422264\\
1694	1.91998469422264\\
1697	1.91998469422264\\
1700	1.91998469422264\\
1703	1.91998469422264\\
1706	1.91998469422264\\
1709	1.91998469422264\\
1712	1.91998469422264\\
1715	1.91998469422264\\
1718	1.91998469422264\\
1721	1.91998469422264\\
1724	1.91998469422264\\
1727	1.91998469422264\\
1730	1.91998469422264\\
1733	1.91998469422264\\
1736	1.91998469422264\\
1739	1.91998469422264\\
1742	1.91998469422264\\
1745	1.91998469422264\\
1748	1.91998469422264\\
1751	1.91998469422264\\
1754	1.91998469422264\\
1757	1.91998469422264\\
1760	1.91998469422264\\
1763	1.91998469422264\\
1766	1.91998469422264\\
1769	1.91998469422264\\
1772	1.91998469422264\\
1775	1.91998469422264\\
1778	1.91998469422264\\
1781	1.91998469422264\\
1784	1.91998469422264\\
1787	1.91998469422264\\
1790	1.91998469422264\\
1793	1.91998469422264\\
1796	1.91998469422264\\
1799	1.91998469422264\\
1802	1.91998469422264\\
1805	1.91998469422264\\
1808	1.91998469422264\\
1811	1.91998469422264\\
1814	1.91998469422264\\
1817	1.91998469422264\\
1820	1.91998469422264\\
1823	1.91998469422264\\
1826	1.91998469422264\\
1829	1.91998469422264\\
1832	1.91998469422264\\
1835	1.91998469422264\\
1838	1.91998469422264\\
1841	1.91998469422264\\
1844	1.91998469422264\\
1847	1.91998469422264\\
1850	1.91998469422264\\
1853	1.91998469422264\\
1856	1.91998469422264\\
1859	1.91998469422264\\
1862	1.91998469422264\\
1865	1.91998469422264\\
1868	1.91998469422264\\
1871	1.91998469422264\\
1874	1.91998469422264\\
1877	1.91998469422264\\
1880	1.91998469422264\\
1883	1.91998469422264\\
1886	1.91998469422264\\
1889	1.91998469422264\\
1892	1.91998469422264\\
1895	1.91998469422264\\
1898	1.91998469422264\\
1901	1.91998469422264\\
1904	1.91998469422264\\
1907	1.91998469422264\\
1910	1.91998469422264\\
1913	1.91998469422264\\
1916	1.91998469422264\\
1919	1.91998469422264\\
1922	1.91998469422264\\
1925	1.91998469422264\\
1928	1.91998469422264\\
1931	1.91998469422264\\
1934	1.91998469422264\\
1937	1.91998469422264\\
1940	1.91998469422264\\
1943	1.91998469422264\\
1946	1.91998469422264\\
1949	1.91998469422264\\
1952	1.91998469422264\\
1955	1.91998469422264\\
1958	1.91998469422264\\
1961	1.91998469422264\\
1964	1.91998469422264\\
1967	1.91998469422264\\
1970	1.91998469422264\\
1973	1.91998469422264\\
1976	1.91998469422264\\
1979	1.91998469422264\\
1982	1.91998469422264\\
1985	1.91998469422264\\
1988	1.91998469422264\\
1991	1.91998469422264\\
1994	1.91998469422264\\
1997	1.91998469422264\\
2000	1.91998469422264\\
2003	1.91998469422264\\
2006	1.91998469422264\\
2009	1.91998469422264\\
2012	1.91998469422264\\
2015	1.91998469422264\\
2018	1.91998469422264\\
2021	1.91998469422264\\
2024	1.91998469422264\\
2027	1.91998469422264\\
2030	1.91998469422264\\
2033	1.91998469422264\\
2036	1.91998469422264\\
2039	1.91998469422264\\
2042	1.91998469422264\\
2045	1.91998469422264\\
2048	1.91998469422264\\
2051	1.91998469422264\\
2054	1.91998469422264\\
2057	1.91998469422264\\
2060	1.91998469422264\\
2063	1.91998469422264\\
2066	1.91998469422264\\
2069	1.91998469422264\\
2072	1.91998469422264\\
2075	1.91998469422264\\
2078	1.91998469422264\\
2081	1.91998469422264\\
2084	1.91998469422264\\
2087	1.91998469422264\\
2090	1.91998469422264\\
2093	1.91998469422264\\
2096	1.91998469422264\\
2099	1.91998469422264\\
2102	1.91998469422264\\
2105	1.91998469422264\\
2108	1.91998469422264\\
2111	1.91998469422264\\
2114	1.91998469422264\\
2117	1.91998469422264\\
2120	1.91998469422264\\
2123	1.91998469422264\\
2126	1.91998469422264\\
2129	1.91998469422264\\
2132	1.91998469422264\\
2135	1.91998469422264\\
2138	1.91998469422264\\
2141	1.91998469422264\\
2144	1.91998469422264\\
2147	1.91998469422264\\
2150	1.91998469422264\\
2153	1.91998469422264\\
2156	1.91998469422264\\
2159	1.91998469422264\\
2162	1.91998469422264\\
2165	1.91998469422264\\
2168	1.91998469422264\\
2171	1.91998469422264\\
2174	1.91998469422264\\
2177	1.91998469422264\\
2180	1.91998469422264\\
2183	1.91998469422264\\
2186	1.91998469422264\\
2189	1.91998469422264\\
2192	1.91998469422264\\
2195	1.91998469422264\\
2198	1.91998469422264\\
2201	1.91998469422264\\
2204	1.91998469422264\\
2207	1.91998469422264\\
2210	1.91998469422264\\
2213	1.91998469422264\\
2216	1.91998469422264\\
2219	1.91998469422264\\
2222	1.91998469422264\\
2225	1.91998469422264\\
2228	1.91998469422264\\
2231	1.91998469422264\\
2234	1.91998469422264\\
2237	1.91998469422264\\
2240	1.91998469422264\\
2243	1.91998469422264\\
2246	1.91998469422264\\
2249	1.91998469422264\\
2252	1.91998469422264\\
2255	1.91998469422264\\
2258	1.91998469422264\\
2261	1.91998469422264\\
2264	1.91998469422264\\
2267	1.91998469422264\\
2270	1.91998469422264\\
2273	1.91998469422264\\
2276	1.91998469422264\\
2279	1.91998469422264\\
2283	1.91998469422264\\
2287	1.91998469422264\\
2291	1.91998469422264\\
2295	1.91998469422264\\
2299	1.91998469422264\\
2303	1.91998469422264\\
2307	1.91998469422264\\
2311	1.91998469422264\\
2315	1.91998469422264\\
2319	1.91998469422264\\
2323	1.91998469422264\\
2327	1.91998469422264\\
2331	1.91998469422264\\
2335	1.91998469422264\\
2339	1.91998469422264\\
2343	1.91998469422264\\
2347	1.91998469422264\\
2351	1.91998469422264\\
2355	1.91998469422264\\
2359	1.91998469422264\\
2363	1.91998469422264\\
2367	1.91998469422264\\
2371	1.91998469422264\\
2375	1.91998469422264\\
2379	1.91998469422264\\
2383	1.91998469422264\\
2387	1.91998469422264\\
2391	1.91998469422264\\
2395	1.91998469422264\\
2399	1.91998469422264\\
2403	1.91998469422264\\
2407	1.91998469422264\\
2411	1.91998469422264\\
2415	1.91998469422264\\
2419	1.91998469422264\\
2423	1.91998469422264\\
2427	1.91998469422264\\
2431	1.91998469422264\\
2435	1.91998469422264\\
2439	1.91998469422264\\
2443	1.91998469422264\\
2447	1.91998469422264\\
2451	1.91998469422264\\
2455	1.91998469422264\\
2459	1.91998469422264\\
2463	1.91998469422264\\
2467	1.91998469422264\\
2471	1.91998469422264\\
2475	1.91998469422264\\
2479	1.91998469422264\\
2483	1.91998469422264\\
2487	1.91998469422264\\
2491	1.91998469422264\\
2495	1.91998469422264\\
2499	1.91998469422264\\
2503	1.91998469422264\\
2507	1.91998469422264\\
2511	1.91998469422264\\
2515	1.91998469422264\\
2519	1.91998469422264\\
2523	1.91998469422264\\
2527	1.91998469422264\\
2531	1.91998469422264\\
2535	1.91998469422264\\
2539	1.91998469422264\\
2543	1.91998469422264\\
2547	1.91998469422264\\
2551	1.91998469422264\\
2555	1.91998469422264\\
2559	1.91998469422264\\
2563	1.91998469422264\\
2567	1.91998469422264\\
2571	1.91998469422264\\
2575	1.91998469422264\\
2579	1.91998469422264\\
2583	1.91998469422264\\
2587	1.91998469422264\\
2591	1.91998469422264\\
2595	1.91998469422264\\
2599	1.91998469422264\\
2603	1.91998469422264\\
2607	1.91998469422264\\
2611	1.91998469422264\\
2615	1.91998469422264\\
2619	1.91998469422264\\
2623	1.91998469422264\\
2627	1.91998469422264\\
2631	1.91998469422264\\
2635	1.91998469422264\\
2639	1.91998469422264\\
2643	1.91998469422264\\
2647	1.91998469422264\\
2651	1.91998469422264\\
2655	1.91998469422264\\
2659	1.91998469422264\\
2663	1.91998469422264\\
2667	1.91998469422264\\
2671	1.91998469422264\\
2675	1.91998469422264\\
2679	1.91998469422264\\
2683	1.91998469422264\\
2687	1.91998469422264\\
2691	1.91998469422264\\
2695	1.91998469422264\\
2699	1.91998469422264\\
2703	1.91998469422264\\
2707	1.91998469422264\\
2711	1.91998469422264\\
2715	1.91998469422264\\
2719	1.91998469422264\\
2723	1.91998469422264\\
2727	1.91998469422264\\
2731	1.91998469422264\\
2735	1.91998469422264\\
2739	1.91998469422264\\
2743	1.91998469422264\\
2747	1.91998469422264\\
2751	1.91998469422264\\
2755	1.91998469422264\\
2759	1.91998469422264\\
2763	1.91998469422264\\
2767	1.91998469422264\\
2771	1.91998469422264\\
2775	1.91998469422264\\
2779	1.91998469422264\\
2783	1.91998469422264\\
2787	1.91998469422264\\
2791	1.91998469422264\\
2795	1.91998469422264\\
2799	1.91998469422264\\
2803	1.91998469422264\\
2807	1.91998469422264\\
2811	1.91998469422264\\
2815	1.91998469422264\\
2819	1.91998469422264\\
2823	1.91998469422264\\
2827	1.91998469422264\\
2831	1.91998469422264\\
2835	1.91998469422264\\
2839	1.91998469422264\\
2843	1.91998469422264\\
2847	1.91998469422264\\
2851	1.91998469422264\\
2855	1.91998469422264\\
2859	1.91998469422264\\
2863	1.91998469422264\\
2867	1.91998469422264\\
2871	1.91998469422264\\
2875	1.91998469422264\\
2879	1.91998469422264\\
2883	1.91998469422264\\
2887	1.91998469422264\\
2891	1.91998469422264\\
2895	1.91998469422264\\
2899	1.91998469422264\\
2903	1.91998469422264\\
2907	1.91998469422264\\
2911	1.91998469422264\\
2915	1.91998469422264\\
2919	1.91998469422264\\
2923	1.91998469422264\\
2927	1.91998469422264\\
2931	1.91998469422264\\
2935	1.91998469422264\\
2939	1.91998469422264\\
2943	1.91998469422264\\
2947	1.91998469422264\\
2951	1.91998469422264\\
2955	1.91998469422264\\
2959	1.91998469422264\\
2963	1.91998469422264\\
2967	1.91998469422264\\
2971	1.91998469422264\\
2975	1.91998469422264\\
2979	1.91998469422264\\
2983	1.91998469422264\\
2987	1.91998469422264\\
2991	1.91998469422264\\
2995	1.91998469422264\\
2999	1.91998469422264\\
3003	1.91998469422264\\
3007	1.91998469422264\\
3011	1.91998469422264\\
3015	1.91998469422264\\
3019	1.91998469422264\\
3023	1.91998469422264\\
3027	1.91998469422264\\
3031	1.91998469422264\\
3035	1.91998469422264\\
3039	1.91998469422264\\
3044	1.91998469422264\\
3049	1.91998469422264\\
3054	1.91998469422264\\
3059	1.91998469422264\\
3064	1.91998469422264\\
3069	1.91998469422264\\
3074	1.91998469422264\\
3079	1.91998469422264\\
3084	1.91998469422264\\
3089	1.91998469422264\\
3094	1.91998469422264\\
3099	1.91998469422264\\
3104	1.91998469422264\\
3109	1.91998469422264\\
3114	1.91998469422264\\
3119	1.91998469422264\\
3124	1.91998469422264\\
3129	1.91998469422264\\
3134	1.91998469422264\\
3139	1.91998469422264\\
3144	1.91998469422264\\
3149	1.91998469422264\\
3154	1.91998469422264\\
3159	1.91998469422264\\
3164	1.91998469422264\\
3169	1.91998469422264\\
3174	1.91998469422264\\
3179	1.91998469422264\\
3184	1.91998469422264\\
3189	1.91998469422264\\
3194	1.91998469422264\\
3199	1.91998469422264\\
3204	1.91998469422264\\
3209	1.91998469422264\\
3214	1.91998469422264\\
3219	1.91998469422264\\
3224	1.91998469422264\\
3229	1.91998469422264\\
3234	1.91998469422264\\
3239	1.91998469422264\\
3244	1.91998469422264\\
3249	1.91998469422264\\
3254	1.91998469422264\\
3259	1.91998469422264\\
3264	1.91998469422264\\
3269.00000000001	1.91998469422264\\
3274	1.91998469422264\\
3279	1.91998469422264\\
3284	1.91998469422264\\
3289	1.91998469422264\\
3294	1.91998469422264\\
3299	1.91998469422264\\
3304	1.91998469422264\\
3309	1.91998469422264\\
3314	1.91998469422264\\
3319	1.91998469422264\\
3324	1.91998469422264\\
3329	1.91998469422264\\
3334	1.91998469422264\\
3339	1.91998469422264\\
3344	1.91998469422264\\
3349	1.91998469422264\\
3354	1.91998469422264\\
3359	1.91998469422264\\
3364	1.91998469422264\\
3369	1.91998469422264\\
3374	1.91998469422264\\
3379	1.91998469422264\\
3384	1.91998469422264\\
3389	1.91998469422264\\
3394	1.91998469422264\\
3399	1.91998469422264\\
3404	1.91998469422264\\
3409	1.91998469422264\\
3414	1.91998469422264\\
3419	1.91998469422264\\
3424	1.91998469422264\\
3429	1.91998469422264\\
3434	1.91998469422264\\
3439	1.91998469422264\\
3444	1.91998469422264\\
3449	1.91998469422264\\
3454	1.91998469422264\\
3459	1.91998469422264\\
3464	1.91998469422264\\
3469	1.91998469422264\\
3474	1.91998469422264\\
3479	1.91998469422264\\
3484	1.91998469422264\\
3489	1.91998469422264\\
3494	1.91998469422264\\
3499	1.91998469422264\\
3504	1.91998469422264\\
3509	1.91998469422264\\
3514	1.91998469422264\\
3519	1.91998469422264\\
3524	1.91998469422264\\
3529	1.91998469422264\\
3534	1.91998469422264\\
3539	1.91998469422264\\
3544	1.91998469422264\\
3549.00000000001	1.91998469422264\\
3554.00000000001	1.91998469422264\\
3559	1.91998469422264\\
3564	1.91998469422264\\
3569	1.91998469422264\\
3574	1.91998469422264\\
3579	1.91998469422264\\
3584.00000000001	1.91998469422264\\
3589	1.91998469422264\\
3594	1.91998469422264\\
3599.00000000001	1.91998469422264\\
3604	1.91998469422264\\
3609	1.91998469422264\\
3614	1.91998469422264\\
3619	1.91998469422264\\
3624.00000000001	1.91998469422264\\
3629	1.91998469422264\\
3634.00000000001	1.91998469422264\\
3639	1.91998469422264\\
3644	1.91998469422264\\
3649	1.91998469422264\\
3654	1.91998469422264\\
3659	1.91998469422264\\
3664	1.91998469422264\\
3669	1.91998469422264\\
3674	1.91998469422264\\
3679.00000000001	1.91998469422264\\
3684	1.91998469422264\\
3689	1.91998469422264\\
3694	1.91998469422264\\
3699	1.91998469422264\\
3704	1.91998469422264\\
3709	1.91998469422264\\
3714	1.91998469422264\\
3719	1.91998469422264\\
3724	1.91998469422264\\
3729	1.91998469422264\\
3734	1.91998469422264\\
3739	1.91998469422264\\
3744	1.91998469422264\\
3749	1.91998469422264\\
3754	1.91998469422264\\
3759	1.91998469422264\\
3764	1.91998469422264\\
3769	1.91998469422264\\
3774	1.91998469422264\\
3779	1.91998469422264\\
3784	1.91998469422264\\
3789	1.91998469422264\\
3794	1.91998469422264\\
3799	1.91998469422264\\
3805	1.91998469422264\\
3811	1.91998469422264\\
3817.00000000001	1.91998469422264\\
3823	1.91998469422264\\
3829	1.91998469422264\\
3835	1.91998469422264\\
3841	1.91998469422264\\
3847	1.91998469422264\\
3853	1.91998469422264\\
3859	1.91998469422264\\
3865	1.91998469422264\\
3871.00000000001	1.91998469422264\\
3877	1.91998469422264\\
3883	1.91998469422264\\
3889	1.91998469422264\\
3895	1.91998469422264\\
3901	1.91998469422264\\
3907	1.91998469422264\\
3913	1.91998469422264\\
3919	1.91998469422264\\
3925	1.91998469422264\\
3931	1.91998469422264\\
3937	1.91998469422264\\
3943	1.91998469422264\\
3949	1.91998469422264\\
3955	1.91998469422264\\
3961	1.91998469422264\\
3967	1.91998469422264\\
3973	1.91998469422264\\
3979	1.91998469422264\\
3985	1.91998469422264\\
3991	1.91998469422264\\
3997	1.91998469422264\\
4003	1.91998469422264\\
4009	1.91998469422264\\
4015	1.91998469422264\\
4021	1.91998469422264\\
4027	1.91998469422264\\
4033	1.91998469422264\\
4039	1.91998469422264\\
4045	1.91998469422264\\
4051	1.91998469422264\\
4057	1.91998469422264\\
4063	1.91998469422264\\
4069	1.91998469422264\\
4075	1.91998469422264\\
4081.00000000001	1.91998469422264\\
4087.00000000001	1.91998469422264\\
4093	1.91998469422264\\
4099	1.91998469422264\\
4105	1.91998469422264\\
4111	1.91998469422264\\
4117	1.91998469422264\\
4123	1.91998469422264\\
4129	1.91998469422264\\
4135	1.91998469422264\\
4141	1.91998469422264\\
4147	1.91998469422264\\
4153	1.91998469422264\\
4159	1.91998469422264\\
4165	1.91998469422264\\
4171	1.91998469422264\\
4177	1.91998469422264\\
4183	1.91998469422264\\
4189.00000000001	1.91998469422264\\
4195.00000000001	1.91998469422264\\
4201	1.91998469422264\\
4207.00000000001	1.91998469422264\\
4213	1.91998469422264\\
4219	1.91998469422264\\
4225	1.91998469422264\\
4231	1.91998469422264\\
4237	1.91998469422264\\
4243	1.91998469422264\\
4249	1.91998469422264\\
4255	1.91998469422264\\
4261	1.91998469422264\\
4267	1.91998469422264\\
4273.00000000001	1.91998469422264\\
4279	1.91998469422264\\
4285	1.91998469422264\\
4291	1.91998469422264\\
4297	1.91998469422264\\
4303	1.91998469422264\\
4309	1.91998469422264\\
4315	1.91998469422264\\
4321	1.91998469422264\\
4327	1.91998469422264\\
4333.00000000001	1.91998469422264\\
4339.00000000001	1.91998469422264\\
4345.00000000001	1.91998469422264\\
4351	1.91998469422264\\
4357	1.91998469422264\\
4363	1.91998469422264\\
4369	1.91998469422264\\
4375	1.91998469422264\\
4381	1.91998469422264\\
4387	1.91998469422264\\
4393	1.91998469422264\\
4399	1.91998469422264\\
4405	1.91998469422264\\
4411	1.91998469422264\\
4417	1.91998469422264\\
4423	1.91998469422264\\
4429	1.91998469422264\\
4435	1.91998469422264\\
4441	1.91998469422264\\
4447	1.91998469422264\\
4453	1.91998469422264\\
4459	1.91998469422264\\
4465	1.91998469422264\\
4471	1.91998469422264\\
4477.00000000001	1.91998469422264\\
4483	1.91998469422264\\
4489	1.91998469422264\\
4495	1.91998469422264\\
4501	1.91998469422264\\
4507	1.91998469422264\\
4513	1.91998469422264\\
4519.00000000001	1.91998469422264\\
4525	1.91998469422264\\
4531.00000000001	1.91998469422264\\
4537	1.91998469422264\\
4543	1.91998469422264\\
4549	1.91998469422264\\
4555	1.91998469422264\\
4561	1.91998469422264\\
4568	1.91998469422264\\
4575	1.91998469422264\\
4582	1.91998469422264\\
4589	1.91998469422264\\
4596	1.91998469422264\\
4603	1.91998469422264\\
4610	1.91998469422264\\
4617	1.91998469422264\\
4624.00000000001	1.91998469422264\\
4631	1.91998469422264\\
4638	1.91998469422264\\
4645	1.91998469422264\\
4652	1.91998469422264\\
4659	1.91998469422264\\
4666.00000000001	1.91998469422264\\
4673.00000000001	1.91998469422264\\
4680.00000000001	1.91998469422264\\
4687	1.91998469422264\\
4694	1.91998469422264\\
4701	1.91998469422264\\
4708.00000000001	1.91998469422264\\
4715	1.91998469422264\\
4722	1.91998469422264\\
4729	1.91998469422264\\
4736	1.91998469422264\\
4743	1.91998469422264\\
4750	1.91998469422264\\
4757.00000000001	1.91998469422264\\
4764	1.91998469422264\\
4771.00000000001	1.91998469422264\\
4778.00000000001	1.91998469422264\\
4785	1.91998469422264\\
4792	1.91998469422264\\
4799	1.91998469422264\\
4806	1.91998469422264\\
4813	1.91998469422264\\
4820	1.91998469422264\\
4827	1.91998469422264\\
4834.00000000001	1.91998469422264\\
4841	1.91998469422264\\
4848	1.91998469422264\\
4855	1.91998469422264\\
4862	1.91998469422264\\
4869	1.91998469422264\\
4876	1.91998469422264\\
4883	1.91998469422264\\
4890.00000000001	1.91998469422264\\
4897	1.91998469422264\\
4904	1.91998469422264\\
4911.00000000001	1.91998469422264\\
4918.00000000001	1.91998469422264\\
4925	1.91998469422264\\
4932	1.91998469422264\\
4939	1.91998469422264\\
4946	1.91998469422264\\
4953	1.91998469422264\\
4960.00000000001	1.91998469422264\\
4967	1.91998469422264\\
4974	1.91998469422264\\
4981	1.91998469422264\\
4988	1.91998469422264\\
4995	1.91998469422264\\
5002	1.91998469422264\\
5009	1.91998469422264\\
5016.00000000001	1.91998469422264\\
5023	1.91998469422264\\
5030	1.91998469422264\\
5037	1.91998469422264\\
5044.00000000001	1.91998469422264\\
5051.00000000001	1.91998469422264\\
5058	1.91998469422264\\
5065	1.91998469422264\\
5072	1.91998469422264\\
5079	1.91998469422264\\
5086.00000000001	1.91998469422264\\
5093.00000000001	1.91998469422264\\
5100	1.91998469422264\\
5107.00000000001	1.91998469422264\\
5114.00000000001	1.91998469422264\\
5121	1.91998469422264\\
5128.00000000001	1.91998469422264\\
5135.00000000001	1.91998469422264\\
5142.00000000001	1.91998469422264\\
5149.00000000001	1.91998469422264\\
5156	1.91998469422264\\
5163	1.91998469422264\\
5170	1.91998469422264\\
5177.00000000001	1.91998469422264\\
5184	1.91998469422264\\
5191.00000000001	1.91998469422264\\
5198.00000000001	1.91998469422264\\
5205	1.91998469422264\\
5212	1.91998469422264\\
5219	1.91998469422264\\
5226	1.91998469422264\\
5233	1.91998469422264\\
5240	1.91998469422264\\
5247	1.91998469422264\\
5254	1.91998469422264\\
5261.00000000001	1.91998469422264\\
5268	1.91998469422264\\
5275	1.91998469422264\\
5282	1.91998469422264\\
5289	1.91998469422264\\
5296	1.91998469422264\\
5303	1.91998469422264\\
5310	1.91998469422264\\
5317	1.91998469422264\\
5325	1.91998469422264\\
5333	1.91998469422264\\
5341	1.91998469422264\\
5349.00000000001	1.91998469422264\\
5357.00000000001	1.91998469422264\\
5365	1.91998469422264\\
5373	1.91998469422264\\
5381	1.91998469422264\\
5389	1.91998469422264\\
5397	1.91998469422264\\
5405.00000000001	1.91998469422264\\
5413	1.91998469422264\\
5421	1.91998469422264\\
5429.00000000001	1.91998469422264\\
5437.00000000001	1.91998469422264\\
5445	1.91998469422264\\
5453	1.91998469422264\\
5461	1.91998469422264\\
5469	1.91998469422264\\
5477.00000000001	1.91998469422264\\
5485.00000000001	1.91998469422264\\
5493	1.91998469422264\\
5501	1.91998469422264\\
5509	1.91998469422264\\
5517	1.91998469422264\\
5525	1.91998469422264\\
5533	1.91998469422264\\
5541	1.91998469422264\\
5549.00000000001	1.91998469422264\\
5557.00000000001	1.91998469422264\\
5565	1.91998469422264\\
5573.00000000001	1.91998469422264\\
5581.00000000001	1.91998469422264\\
5589	1.91998469422264\\
5597.00000000001	1.91998469422264\\
5605	1.91998469422264\\
5613	1.91998469422264\\
5621.00000000001	1.91998469422264\\
5629	1.91998469422264\\
5637.00000000001	1.91998469422264\\
5645	1.91998469422264\\
5653.00000000001	1.91998469422264\\
5661.00000000001	1.91998469422264\\
5669	1.91998469422264\\
5677	1.91998469422264\\
5685	1.91998469422264\\
5693	1.91998469422264\\
5701	1.91998469422264\\
5709	1.91998469422264\\
5717.00000000001	1.91998469422264\\
5725	1.91998469422264\\
5733	1.91998469422264\\
5741	1.91998469422264\\
5749	1.91998469422264\\
5757.00000000001	1.91998469422264\\
5765	1.91998469422264\\
5773.00000000001	1.91998469422264\\
5781.00000000001	1.91998469422264\\
5789.00000000001	1.91998469422264\\
5797	1.91998469422264\\
5805	1.91998469422264\\
5813	1.91998469422264\\
5821	1.91998469422264\\
5829	1.91998469422264\\
5837	1.91998469422264\\
5845	1.91998469422264\\
5853	1.91998469422264\\
5861	1.91998469422264\\
5869	1.91998469422264\\
5877	1.91998469422264\\
5885	1.91998469422264\\
5893	1.91998469422264\\
5901	1.91998469422264\\
5909	1.91998469422264\\
5917.00000000001	1.91998469422264\\
5925.00000000001	1.91998469422264\\
5933	1.91998469422264\\
5941.00000000001	1.91998469422264\\
5949	1.91998469422264\\
5957	1.91998469422264\\
5965.00000000001	1.91998469422264\\
5973.00000000001	1.91998469422264\\
5981	1.91998469422264\\
5989	1.91998469422264\\
5997	1.91998469422264\\
6005	1.91998469422264\\
6013	1.91998469422264\\
6021.00000000001	1.91998469422264\\
6029	1.91998469422264\\
6037.00000000001	1.91998469422264\\
6045	1.91998469422264\\
6053	1.91998469422264\\
6061	1.91998469422264\\
6069.00000000001	1.91998469422264\\
6077	1.91998469422264\\
6086.00000000001	1.91998469422264\\
6095	1.91998469422264\\
6104.00000000001	1.91998469422264\\
6113	1.91998469422264\\
6122	1.91998469422264\\
6131	1.91998469422264\\
6140.00000000001	1.91998469422264\\
6149	1.91998469422264\\
6158	1.91998469422264\\
6167	1.91998469422264\\
6176.00000000001	1.91998469422264\\
6185	1.91998469422264\\
6194	1.91998469422264\\
6203.00000000001	1.91998469422264\\
6212	1.91998469422264\\
6221.00000000001	1.91998469422264\\
6230.00000000001	1.91998469422264\\
6239.00000000001	1.91998469422264\\
6248	1.91998469422264\\
6257	1.91998469422264\\
6266	1.91998469422264\\
6275	1.91998469422264\\
6284	1.91998469422264\\
6293	1.91998469422264\\
6302	1.91998469422264\\
6311	1.91998469422264\\
6320.00000000001	1.91998469422264\\
6329	1.91998469422264\\
6338	1.91998469422264\\
6347	1.91998469422264\\
6356	1.91998469422264\\
6365	1.91998469422264\\
6374.00000000001	1.91998469422264\\
6383.00000000001	1.91998469422264\\
6392	1.91998469422264\\
6401.00000000001	1.91998469422264\\
6410	1.91998469422264\\
6419.00000000001	1.91998469422264\\
6428	1.91998469422264\\
6437	1.91998469422264\\
6446	1.91998469422264\\
6455	1.91998469422264\\
6464	1.91998469422264\\
6473	1.91998469422264\\
6482.00000000001	1.91998469422264\\
6491	1.91998469422264\\
6500	1.91998469422264\\
6509.00000000001	1.91998469422264\\
6518	1.91998469422264\\
6527	1.91998469422264\\
6536.00000000001	1.91998469422264\\
6545.00000000001	1.91998469422264\\
6554	1.91998469422264\\
6563	1.91998469422264\\
6572.00000000001	1.91998469422264\\
6581	1.91998469422264\\
6590	1.91998469422264\\
6599	1.91998469422264\\
6608	1.91998469422264\\
6617.00000000001	1.91998469422264\\
6626	1.91998469422264\\
6635	1.91998469422264\\
6644	1.91998469422264\\
6653	1.91998469422264\\
6662.00000000001	1.91998469422264\\
6671	1.91998469422264\\
6680	1.91998469422264\\
6689.00000000001	1.91998469422264\\
6698	1.91998469422264\\
6707.00000000001	1.91998469422264\\
6716	1.91998469422264\\
6725.00000000001	1.91998469422264\\
6734	1.91998469422264\\
6743.00000000001	1.91998469422264\\
6752	1.91998469422264\\
6761	1.91998469422264\\
6770	1.91998469422264\\
6779	1.91998469422264\\
6788.00000000001	1.91998469422264\\
6797.00000000001	1.91998469422264\\
6806	1.91998469422264\\
6815	1.91998469422264\\
6824	1.91998469422264\\
6833.00000000001	1.91998469422264\\
6842	1.91998469422264\\
6852.00000000001	1.91998469422264\\
6862.00000000001	1.91998469422264\\
6872	1.91998469422264\\
6882.00000000001	1.91998469422264\\
6892	1.91998469422264\\
6902	1.91998469422264\\
6912	1.91998469422264\\
6922	1.91998469422264\\
6932.00000000001	1.91998469422264\\
6942	1.91998469422264\\
6952	1.91998469422264\\
6962	1.91998469422264\\
6972	1.91998469422264\\
6982.00000000001	1.91998469422264\\
6992.00000000001	1.91998469422264\\
7002	1.91998469422264\\
7012	1.91998469422264\\
7022	1.91998469422264\\
7032	1.91998469422264\\
7042	1.91998469422264\\
7052.00000000001	1.91998469422264\\
7062.00000000001	1.91998469422264\\
7072.00000000001	1.91998469422264\\
7082	1.91998469422264\\
7092	1.91998469422264\\
7102	1.91998469422264\\
7112	1.91998469422264\\
7122.00000000001	1.91998469422264\\
7132.00000000001	1.91998469422264\\
7142	1.91998469422264\\
7152.00000000001	1.91998469422264\\
7162.00000000001	1.91998469422264\\
7172	1.91998469422264\\
7182.00000000001	1.91998469422264\\
7192	1.91998469422264\\
7202	1.91998469422264\\
7212	1.91998469422264\\
7222.00000000001	1.91998469422264\\
7232.00000000001	1.91998469422264\\
7242.00000000001	1.91998469422264\\
7252	1.91998469422264\\
7262.00000000001	1.91998469422264\\
7272	1.91998469422264\\
7282.00000000001	1.91998469422264\\
7292	1.91998469422264\\
7302.00000000001	1.91998469422264\\
7312.00000000001	1.91998469422264\\
7322	1.91998469422264\\
7332	1.91998469422264\\
7342.00000000001	1.91998469422264\\
7352	1.91998469422264\\
7362.00000000001	1.91998469422264\\
7372.00000000001	1.91998469422264\\
7382	1.91998469422264\\
7392	1.91998469422264\\
7402.00000000001	1.91998469422264\\
7412.00000000001	1.91998469422264\\
7422	1.91998469422264\\
7432	1.91998469422264\\
7442	1.91998469422264\\
7452	1.91998469422264\\
7462	1.91998469422264\\
7472	1.91998469422264\\
7482.00000000001	1.91998469422264\\
7492.00000000001	1.91998469422264\\
7502	1.91998469422264\\
7512	1.91998469422264\\
7522	1.91998469422264\\
7532	1.91998469422264\\
7542	1.91998469422264\\
7552	1.91998469422264\\
7562.00000000001	1.91998469422264\\
7572.00000000001	1.91998469422264\\
7582	1.91998469422264\\
7592.00000000001	1.91998469422264\\
7602.00000000001	1.91998469422264\\
7613.00000000001	1.91998469422264\\
7624	1.91998469422264\\
7635.00000000001	1.91998469422264\\
7646.00000000001	1.91998469422264\\
7657.00000000001	1.91998469422264\\
7668	1.91998469422264\\
7679	1.91998469422264\\
7690	1.91998469422264\\
7701	1.91998469422264\\
7712	1.91998469422264\\
7723	1.91998469422264\\
7734	1.91998469422264\\
7745	1.91998469422264\\
7756	1.91998469422264\\
7767.00000000001	1.91998469422264\\
7778	1.91998469422264\\
7789	1.91998469422264\\
7800.00000000001	1.91998469422264\\
7811	1.91998469422264\\
7822	1.91998469422264\\
7833.00000000001	1.91998469422264\\
7844	1.91998469422264\\
7855.00000000001	1.91998469422264\\
7866.00000000001	1.91998469422264\\
7877	1.91998469422264\\
7888	1.91998469422264\\
7899	1.91998469422264\\
7910.00000000001	1.91998469422264\\
7921	1.91998469422264\\
7932	1.91998469422264\\
7943	1.91998469422264\\
7954.00000000001	1.91998469422264\\
7965	1.91998469422264\\
7976.00000000001	1.91998469422264\\
7987.00000000001	1.91998469422264\\
7998.00000000001	1.91998469422264\\
8009	1.91998469422264\\
8020	1.91998469422264\\
8031	1.91998469422264\\
8042	1.91998469422264\\
8053.00000000001	1.91998469422264\\
8064	1.91998469422264\\
8075	1.91998469422264\\
8086	1.91998469422264\\
8097.00000000001	1.91998469422264\\
8108.00000000001	1.91998469422264\\
8119	1.91998469422264\\
8130	1.91998469422264\\
8141	1.91998469422264\\
8152	1.91998469422264\\
8163	1.91998469422264\\
8174	1.91998469422264\\
8185.00000000001	1.91998469422264\\
8196	1.91998469422264\\
8207	1.91998469422264\\
8218.00000000001	1.91998469422264\\
8229	1.91998469422264\\
8240	1.91998469422264\\
8251	1.91998469422264\\
8262	1.91998469422264\\
8273	1.91998469422264\\
8284	1.91998469422264\\
8295.00000000001	1.91998469422264\\
8306	1.91998469422264\\
8317.00000000001	1.91998469422264\\
8328.00000000001	1.91998469422264\\
8339	1.91998469422264\\
8350	1.91998469422264\\
8361	1.91998469422264\\
8373	1.91998469422264\\
8385	1.91998469422264\\
8397	1.91998469422264\\
8409	1.91998469422264\\
8421	1.91998469422264\\
8433.00000000001	1.91998469422264\\
8445	1.91998469422264\\
8457.00000000001	1.91998469422264\\
8469.00000000001	1.91998469422264\\
8481	1.91998469422264\\
8493	1.91998469422264\\
8505	1.91998469422264\\
8517.00000000001	1.91998469422264\\
8529	1.91998469422264\\
8541.00000000001	1.91998469422264\\
8553	1.91998469422264\\
8565	1.91998469422264\\
8577	1.91998469422264\\
8589.00000000001	1.91998469422264\\
8601	1.91998469422264\\
8613.00000000001	1.91998469422264\\
8625	1.91998469422264\\
8637	1.91998469422264\\
8649.00000000001	1.91998469422264\\
8661	1.91998469422264\\
8673	1.91998469422264\\
8685.00000000001	1.91998469422264\\
8697.00000000001	1.91998469422264\\
8709	1.91998469422264\\
8721.00000000001	1.91998469422264\\
8733.00000000001	1.91998469422264\\
8745.00000000001	1.91998469422264\\
8757.00000000001	1.91998469422264\\
8769.00000000001	1.91998469422264\\
8781	1.91998469422264\\
8793	1.91998469422264\\
8805.00000000001	1.91998469422264\\
8817.00000000001	1.91998469422264\\
8829	1.91998469422264\\
8841.00000000001	1.91998469422264\\
8853	1.91998469422264\\
8865	1.91998469422264\\
8877	1.91998469422264\\
8889.00000000001	1.91998469422264\\
8901	1.91998469422264\\
8913	1.91998469422264\\
8925.00000000001	1.91998469422264\\
8937.00000000001	1.91998469422264\\
8949.00000000001	1.91998469422264\\
8961.00000000001	1.91998469422264\\
8973.00000000001	1.91998469422264\\
8985	1.91998469422264\\
8997.00000000001	1.91998469422264\\
9009	1.91998469422264\\
9021	1.91998469422264\\
9033.00000000001	1.91998469422264\\
9045	1.91998469422264\\
9057	1.91998469422264\\
9069	1.91998469422264\\
9081.00000000001	1.91998469422264\\
9093.00000000001	1.91998469422264\\
9105	1.91998469422264\\
9117	1.91998469422264\\
9130	1.91998469422264\\
9143	1.91998469422264\\
9156.00000000001	1.91998469422264\\
9169.00000000001	1.91998469422264\\
9182	1.91998469422264\\
9195	1.91998469422264\\
9208.00000000001	1.91998469422264\\
9221	1.91998469422264\\
9234	1.91998469422264\\
9247	1.91998469422264\\
9260.00000000001	1.91998469422264\\
9273.00000000001	1.91998469422264\\
9286.00000000001	1.91998469422264\\
9299.00000000001	1.91998469422264\\
9312	1.91998469422264\\
9325	1.91998469422264\\
9338	1.91998469422264\\
9351	1.91998469422264\\
9364	1.91998469422264\\
9377.00000000001	1.91998469422264\\
9390	1.91998469422264\\
9403	1.91998469422264\\
9416.00000000001	1.91998469422264\\
9429.00000000001	1.91998469422264\\
9442	1.91998469422264\\
9455.00000000001	1.91998469422264\\
9468.00000000001	1.91998469422264\\
9481	1.91998469422264\\
9494	1.91998469422264\\
9507	1.91998469422264\\
9520.00000000001	1.91998469422264\\
9533.00000000001	1.91998469422264\\
9546	1.91998469422264\\
9559	1.91998469422264\\
9572.00000000001	1.91998469422264\\
9585.00000000001	1.91998469422264\\
9598.00000000001	1.91998469422264\\
9611.00000000001	1.91998469422264\\
9624	1.91998469422264\\
9637	1.91998469422264\\
9650	1.91998469422264\\
9663.00000000001	1.91998469422264\\
9676.00000000001	1.91998469422264\\
9689	1.91998469422264\\
9702	1.91998469422264\\
9715	1.91998469422264\\
9728.00000000001	1.91998469422264\\
9741	1.91998469422264\\
9754.00000000001	1.91998469422264\\
9766.99999999999	1.91998469422264\\
9780.00000000001	1.91998469422264\\
9793	1.91998469422264\\
9806	1.91998469422264\\
9818.99999999999	1.91998469422264\\
9832	1.91998469422264\\
9845.00000000001	1.91998469422264\\
9858	1.91998469422264\\
9871.00000000001	1.91998469422264\\
9884	1.91998469422264\\
9898	1.91998469422264\\
9912	1.91998469422264\\
9926.00000000001	1.91998469422264\\
9940.00000000001	1.91998469422264\\
9954	1.91998469422264\\
9968	1.91998469422264\\
9982	1.91998469422264\\
9996.00000000001	1.91998469422264\\
10000	1.91998469422264\\
};
\end{axis}
\end{tikzpicture}%
